Explainable Software Defect Prediction: Are We There Yet?

Explaining the prediction results of software defect prediction models is a challenging while practical task, which can provide useful information for developers to understand and fix the predicted bugs. To address this issue, recently, Jiarpakdee et al. proposed to use {two state-of-the-art} model-agnostic techniques (i.e., LIME and BreakDown) to explain the prediction results of bug prediction models. Their experiments show these tools can generate promising results and the generated explanations can assist developers understand the prediction results. However, the fact that LIME and BreakDown were only examined on a single software defect prediction model setting calls into question about their consistency and reliability across software defect prediction models with various settings. In this paper, we set out to investigate the consistency and reliability of model-agnostic technique based explanation generation approaches (i.e., LIME and BreakDown) on software defect prediction models with different settings , e.g., different data sampling techniques, different machine learning classifiers, and different prediction scenarios. Specifically, we use both LIME and BreakDown to generate explanations for the same instance under software defect prediction models with different settings and then check the consistency of the generated explanations for the instance. We reused the same defect data from Jiarpakdee et al. in our experiments. The results show that both LIME and BreakDown generate inconsistent explanations under different software defect prediction settings for the same test instances, which makes them unreliable for explanation generation. Overall, with this study, we call for more research in explainable software defect prediction towards achieving consistent and reliable explanation generation.

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq1/fpr_bd_hr.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=0,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.741\\
0.731\\
0.741\\
0.778\\
0.741\\
0.731\\
0.731\\
0.741\\
0.741\\
0.769\\
0.680\\
0.680\\
0.640\\
0.680\\
0.680\\
0.692\\
0.680\\
0.680\\
0.640\\
0.680\\
0.615\\
0.654\\
0.692\\
0.692\\
0.615\\
0.667\\
0.692\\
0.692\\
0.615\\
0.692\\
0.800\\
0.792\\
0.833\\
0.800\\
0.800\\
0.833\\
0.833\\
0.792\\
0.833\\
0.833\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.846\\
0.846\\
0.880\\
0.840\\
0.840\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.692\\
0.692\\
0.654\\
0.654\\
0.692\\
0.654\\
0.654\\
0.654\\
0.654\\
0.615\\
0.720\\
0.720\\
0.760\\
0.720\\
0.731\\
0.720\\
0.760\\
0.720\\
0.720\\
0.720\\
0.720\\
0.680\\
0.680\\
0.760\\
0.720\\
0.760\\
0.720\\
0.720\\
0.720\\
0.720\\
0.680\\
0.720\\
0.760\\
0.680\\
0.680\\
0.680\\
0.720\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.913\\
0.870\\
0.913\\
0.913\\
0.870\\
0.913\\
0.826\\
0.870\\
0.870\\
0.870\\
0.875\\
0.880\\
0.920\\
0.833\\
0.880\\
0.880\\
0.880\\
0.920\\
0.920\\
0.920\\
0.875\\
0.917\\
0.917\\
0.917\\
0.875\\
0.917\\
0.917\\
0.917\\
0.917\\
0.917\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.565\\
0.565\\
0.522\\
0.565\\
0.720\\
0.667\\
0.640\\
0.680\\
0.692\\
0.654\\
0.667\\
0.640\\
0.667\\
0.600\\
0.692\\
0.692\\
0.680\\
0.640\\
0.680\\
0.640\\
0.720\\
0.640\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.760\\
0.769\\
0.760\\
0.808\\
0.800\\
0.792\\
0.769\\
0.750\\
0.750\\
0.792\\
0.741\\
0.769\\
0.769\\
0.852\\
0.769\\
0.667\\
0.769\\
0.769\\
0.815\\
0.769\\
0.769\\
0.769\\
0.769\\
0.778\\
0.778\\
0.731\\
0.769\\
0.778\\
0.808\\
0.769\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.808\\
0.880\\
0.880\\
0.800\\
0.885\\
0.846\\
0.846\\
0.885\\
0.769\\
0.880\\
0.750\\
0.792\\
0.760\\
0.760\\
0.833\\
0.792\\
0.760\\
0.760\\
0.792\\
0.750\\
0.615\\
0.654\\
0.654\\
0.577\\
0.615\\
0.615\\
0.615\\
0.615\\
0.615\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.654\\
0.654\\
0.692\\
0.692\\
0.692\\
0.731\\
0.731\\
0.654\\
0.654\\
0.692\\
0.750\\
0.792\\
0.708\\
0.750\\
0.720\\
0.708\\
0.792\\
0.708\\
0.720\\
0.792\\
0.708\\
0.750\\
0.750\\
0.792\\
0.708\\
0.792\\
0.750\\
0.750\\
0.708\\
0.750\\
0.808\\
0.769\\
0.800\\
0.846\\
0.769\\
0.808\\
0.808\\
0.808\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.846\\
0.920\\
0.875\\
0.920\\
0.880\\
0.920\\
0.917\\
0.917\\
0.920\\
0.920\\
0.808\\
0.769\\
0.808\\
0.769\\
0.769\\
0.769\\
0.808\\
0.846\\
0.808\\
0.808\\
0.741\\
0.630\\
0.667\\
0.704\\
0.704\\
0.667\\
0.714\\
0.667\\
0.667\\
0.704\\
0.680\\
0.720\\
0.760\\
0.720\\
0.720\\
0.720\\
0.720\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.727\\
0.783\\
0.773\\
0.773\\
0.739\\
0.727\\
0.773\\
0.727\\
0.783\\
0.783\\
0.826\\
0.818\\
0.783\\
0.826\\
0.826\\
0.783\\
0.826\\
0.818\\
0.826\\
0.609\\
0.696\\
0.708\\
0.783\\
0.652\\
0.696\\
0.652\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq1/fpr_bd_rd.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=19,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
10.380\\
10.313\\
10.407\\
8.786\\
10.337\\
11.188\\
10.336\\
10.353\\
10.201\\
8.678\\
10.360\\
11.173\\
12.093\\
10.447\\
10.730\\
11.096\\
11.089\\
11.640\\
11.800\\
11.900\\
13.654\\
12.603\\
10.782\\
12.263\\
13.516\\
11.844\\
10.738\\
10.912\\
13.457\\
11.843\\
7.192\\
7.549\\
6.301\\
8.196\\
7.797\\
6.568\\
6.297\\
7.492\\
6.268\\
6.875\\
7.200\\
5.880\\
6.767\\
6.140\\
6.720\\
7.192\\
6.846\\
4.770\\
6.550\\
6.040\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
10.715\\
11.467\\
12.527\\
12.393\\
10.981\\
12.722\\
12.177\\
12.615\\
13.462\\
13.240\\
9.491\\
9.660\\
9.960\\
10.020\\
9.817\\
9.360\\
8.385\\
10.120\\
9.413\\
9.662\\
8.920\\
11.140\\
11.040\\
9.176\\
10.160\\
9.400\\
9.373\\
10.160\\
10.350\\
10.820\\
11.080\\
10.920\\
9.227\\
11.000\\
10.907\\
10.960\\
10.560\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.108\\
5.532\\
3.658\\
4.248\\
4.579\\
4.406\\
6.334\\
5.843\\
5.562\\
5.558\\
5.553\\
6.367\\
4.860\\
6.913\\
7.026\\
6.125\\
5.333\\
5.384\\
5.699\\
6.005\\
4.569\\
3.900\\
4.128\\
3.034\\
5.023\\
3.519\\
3.579\\
3.367\\
3.597\\
3.651\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
12.913\\
13.065\\
12.000\\
13.667\\
12.978\\
10.224\\
11.167\\
12.860\\
11.480\\
11.356\\
12.192\\
11.708\\
12.240\\
11.056\\
13.200\\
11.192\\
11.250\\
11.300\\
11.787\\
11.120\\
11.960\\
10.980\\
11.760\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
9.268\\
9.404\\
9.353\\
7.688\\
7.859\\
8.152\\
8.788\\
8.625\\
8.575\\
7.594\\
11.034\\
8.543\\
8.573\\
6.553\\
8.279\\
12.465\\
8.352\\
8.669\\
7.115\\
8.952\\
8.469\\
8.113\\
8.794\\
8.537\\
8.441\\
9.486\\
8.340\\
9.091\\
7.652\\
9.079\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
8.535\\
5.501\\
5.100\\
7.775\\
4.731\\
6.334\\
6.538\\
5.330\\
8.479\\
5.129\\
8.525\\
7.490\\
8.580\\
8.693\\
6.698\\
8.181\\
8.712\\
9.409\\
7.786\\
8.854\\
14.590\\
12.987\\
12.872\\
15.469\\
14.192\\
13.407\\
14.173\\
14.327\\
12.692\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
11.890\\
11.947\\
11.135\\
11.163\\
10.678\\
9.654\\
9.795\\
12.103\\
11.750\\
10.532\\
8.575\\
6.732\\
10.250\\
8.600\\
11.050\\
9.807\\
6.533\\
10.097\\
11.680\\
7.383\\
9.639\\
8.132\\
8.583\\
7.192\\
9.531\\
6.778\\
8.604\\
8.813\\
9.988\\
8.333\\
7.673\\
8.144\\
7.540\\
7.385\\
8.000\\
8.462\\
8.508\\
6.865\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.744\\
3.603\\
4.884\\
3.554\\
4.825\\
3.671\\
3.650\\
3.525\\
3.277\\
4.068\\
8.354\\
8.374\\
7.015\\
8.870\\
8.594\\
8.692\\
7.126\\
5.937\\
7.596\\
8.060\\
11.111\\
13.630\\
12.741\\
10.787\\
11.352\\
12.733\\
12.125\\
12.361\\
13.160\\
10.852\\
11.360\\
9.960\\
8.840\\
9.580\\
9.853\\
9.920\\
10.240\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
8.833\\
7.565\\
7.030\\
6.977\\
8.600\\
8.545\\
7.295\\
8.909\\
7.000\\
7.188\\
5.674\\
5.515\\
7.207\\
6.109\\
6.078\\
6.732\\
6.296\\
6.364\\
5.768\\
11.761\\
9.826\\
9.111\\
7.348\\
10.609\\
10.304\\
10.406\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq1/fpr_lime_hr.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=0,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.577\\
0.593\\
0.536\\
0.611\\
0.509\\
0.522\\
0.667\\
0.592\\
0.607\\
0.618\\
0.400\\
0.567\\
0.600\\
0.617\\
0.575\\
0.550\\
0.511\\
0.471\\
0.500\\
0.500\\
0.640\\
0.800\\
0.675\\
0.708\\
0.629\\
0.644\\
0.755\\
0.806\\
0.612\\
0.664\\
0.640\\
0.750\\
0.711\\
0.710\\
0.646\\
0.738\\
0.637\\
0.627\\
0.714\\
0.722\\
0.667\\
0.833\\
0.717\\
0.767\\
0.800\\
0.700\\
0.650\\
0.800\\
0.775\\
0.700\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.408\\
0.586\\
0.600\\
0.685\\
0.550\\
0.444\\
0.590\\
0.591\\
0.500\\
0.583\\
0.643\\
0.600\\
0.500\\
0.600\\
0.600\\
0.525\\
0.625\\
0.580\\
0.633\\
0.527\\
0.500\\
0.600\\
0.450\\
0.580\\
0.550\\
0.600\\
0.650\\
0.550\\
0.475\\
0.650\\
0.500\\
0.667\\
0.600\\
0.450\\
0.400\\
0.500\\
0.600\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.663\\
0.740\\
0.809\\
0.739\\
0.792\\
0.767\\
0.649\\
0.736\\
0.793\\
0.797\\
0.740\\
0.676\\
0.777\\
0.742\\
0.629\\
0.679\\
0.729\\
0.806\\
0.697\\
0.736\\
0.833\\
0.872\\
0.850\\
0.873\\
0.782\\
0.846\\
0.830\\
0.920\\
0.844\\
0.808\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.550\\
0.600\\
0.600\\
0.567\\
0.500\\
0.680\\
0.750\\
0.600\\
0.600\\
0.500\\
0.600\\
0.750\\
0.600\\
0.600\\
0.550\\
0.700\\
0.700\\
0.700\\
0.567\\
0.600\\
0.600\\
0.550\\
0.800\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.560\\
0.710\\
0.683\\
0.820\\
0.780\\
0.800\\
0.700\\
0.643\\
0.653\\
0.717\\
0.591\\
0.800\\
0.818\\
0.833\\
0.844\\
0.633\\
0.871\\
0.787\\
0.863\\
0.775\\
0.809\\
0.838\\
0.796\\
0.804\\
0.828\\
0.820\\
0.844\\
0.765\\
0.833\\
0.738\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.567\\
0.818\\
0.825\\
0.769\\
0.843\\
0.669\\
0.600\\
0.643\\
0.664\\
0.744\\
0.740\\
0.775\\
0.760\\
0.667\\
0.775\\
0.700\\
0.750\\
0.607\\
0.700\\
0.750\\
0.533\\
0.467\\
0.600\\
0.560\\
0.500\\
0.700\\
0.525\\
0.450\\
0.667\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.657\\
0.638\\
0.750\\
0.575\\
0.700\\
0.700\\
0.700\\
0.533\\
0.550\\
0.600\\
0.760\\
0.857\\
0.538\\
0.780\\
0.650\\
0.638\\
0.740\\
0.683\\
0.540\\
0.660\\
0.700\\
0.750\\
0.660\\
0.740\\
0.575\\
0.733\\
0.650\\
0.550\\
0.686\\
0.700\\
0.750\\
0.700\\
0.700\\
0.967\\
0.800\\
0.800\\
0.780\\
0.750\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.800\\
0.821\\
0.707\\
0.785\\
0.756\\
0.750\\
0.756\\
0.741\\
0.707\\
0.760\\
0.740\\
0.729\\
0.680\\
0.713\\
0.691\\
0.733\\
0.700\\
0.845\\
0.763\\
0.811\\
0.700\\
0.529\\
0.600\\
0.650\\
0.625\\
0.660\\
0.550\\
0.700\\
0.600\\
0.700\\
0.600\\
0.550\\
0.500\\
0.500\\
0.433\\
0.500\\
0.500\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.633\\
0.700\\
0.733\\
0.700\\
0.560\\
0.600\\
0.650\\
0.550\\
0.700\\
0.700\\
0.800\\
0.833\\
0.725\\
0.675\\
0.760\\
0.750\\
0.720\\
0.700\\
0.800\\
0.400\\
0.600\\
0.633\\
0.700\\
0.700\\
0.600\\
0.667\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq1/fpr_lime_rd.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=19,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\5.845\\
5.833\\
5.679\\
4.900\\
5.800\\
6.122\\
4.213\\
5.438\\
4.836\\
4.818\\
6.650\\
5.567\\
5.467\\
5.250\\
5.450\\
5.350\\
5.567\\
6.271\\
6.300\\
6.150\\
3.980\\
3.067\\
4.417\\
4.438\\
4.229\\
3.989\\
3.527\\
3.161\\
4.763\\
4.491\\
4.560\\
3.850\\
3.722\\
4.170\\
4.569\\
4.050\\
5.075\\
4.536\\
3.571\\
4.489\\
3.900\\
2.200\\
3.467\\
2.967\\
2.629\\
3.450\\
3.900\\
2.625\\
2.875\\
3.333\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.500\\
5.186\\
5.329\\
4.892\\
5.267\\
6.522\\
5.370\\
5.109\\
5.811\\
5.125\\
5.300\\
5.850\\
5.550\\
4.750\\
4.950\\
5.850\\
4.837\\
5.280\\
4.700\\
6.300\\
6.100\\
5.550\\
6.550\\
5.100\\
5.067\\
4.850\\
4.333\\
5.900\\
6.175\\
5.400\\
7.100\\
6.000\\
5.567\\
7.550\\
7.467\\
6.400\\
5.800\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.508\\
3.289\\
3.192\\
3.715\\
3.337\\
3.026\\
4.456\\
3.972\\
3.084\\
3.011\\
3.507\\
3.855\\
2.843\\
3.572\\
4.974\\
4.292\\
3.571\\
2.947\\
3.621\\
3.521\\
3.000\\
2.394\\
2.175\\
2.091\\
3.582\\
2.438\\
3.040\\
1.920\\
2.044\\
3.385\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.100\\
4.900\\
5.400\\
6.033\\
5.850\\
3.940\\
3.300\\
4.900\\
4.600\\
5.800\\
4.300\\
3.550\\
4.700\\
4.667\\
5.400\\
4.250\\
4.000\\
5.400\\
5.833\\
4.800\\
5.600\\
5.350\\
4.200\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.840\\
3.830\\
4.183\\
2.860\\
3.307\\
2.764\\
3.488\\
4.271\\
3.973\\
3.383\\
4.945\\
3.211\\
2.645\\
2.927\\
2.194\\
4.656\\
2.086\\
2.900\\
2.547\\
2.875\\
2.800\\
2.306\\
2.961\\
2.525\\
2.386\\
2.396\\
2.606\\
3.135\\
2.817\\
3.605\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.817\\
2.782\\
2.988\\
3.262\\
2.729\\
4.023\\
5.188\\
4.210\\
4.227\\
3.617\\
4.120\\
3.788\\
3.450\\
4.667\\
3.250\\
4.217\\
3.070\\
5.236\\
4.225\\
4.250\\
5.200\\
5.817\\
4.633\\
5.300\\
5.500\\
3.857\\
5.275\\
6.075\\
4.833\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.386\\
4.813\\
3.125\\
5.150\\
4.200\\
3.650\\
3.800\\
5.433\\
5.250\\
4.967\\
2.960\\
2.729\\
5.525\\
3.460\\
5.775\\
4.925\\
4.400\\
4.817\\
5.680\\
5.080\\
3.967\\
4.150\\
4.240\\
3.500\\
5.000\\
3.267\\
4.450\\
5.000\\
4.214\\
3.600\\
3.000\\
4.900\\
3.900\\
1.500\\
3.400\\
3.100\\
2.780\\
3.250\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.295\\
2.629\\
4.007\\
3.277\\
3.175\\
3.743\\
3.444\\
3.382\\
3.640\\
3.600\\
3.270\\
3.500\\
4.200\\
3.625\\
4.555\\
3.567\\
3.845\\
2.136\\
3.225\\
2.700\\
4.200\\
6.029\\
4.350\\
4.600\\
4.650\\
4.320\\
5.500\\
3.600\\
4.833\\
3.750\\
6.200\\
6.300\\
6.300\\
6.450\\
6.867\\
6.800\\
6.300\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.933\\
4.325\\
3.917\\
4.450\\
6.200\\
4.750\\
5.050\\
5.500\\
4.500\\
4.100\\
3.550\\
3.067\\
4.025\\
4.350\\
3.460\\
4.217\\
4.580\\
4.900\\
3.067\\
6.950\\
5.400\\
5.567\\
4.700\\
4.400\\
5.700\\
4.967\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq1/svc_bd_hr.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=0,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.481\\
0.462\\
0.519\\
0.407\\
0.481\\
0.500\\
0.500\\
0.444\\
0.481\\
0.462\\
0.560\\
0.560\\
0.480\\
0.520\\
0.480\\
0.577\\
0.520\\
0.520\\
0.480\\
0.520\\
0.577\\
0.577\\
0.654\\
0.615\\
0.615\\
0.630\\
0.654\\
0.577\\
0.577\\
0.692\\
0.640\\
0.583\\
0.792\\
0.680\\
0.720\\
0.708\\
0.583\\
0.708\\
0.708\\
0.667\\
0.480\\
0.480\\
0.560\\
0.600\\
0.440\\
0.615\\
0.577\\
0.520\\
0.600\\
0.600\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.500\\
0.500\\
0.462\\
0.462\\
0.500\\
0.500\\
0.462\\
0.500\\
0.500\\
0.600\\
0.600\\
0.600\\
0.560\\
0.577\\
0.640\\
0.600\\
0.520\\
0.600\\
0.680\\
0.680\\
0.640\\
0.720\\
0.680\\
0.600\\
0.680\\
0.720\\
0.680\\
0.680\\
0.640\\
0.560\\
0.640\\
0.600\\
0.680\\
0.640\\
0.640\\
0.600\\
0.600\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.783\\
0.652\\
0.609\\
0.696\\
0.652\\
0.652\\
0.696\\
0.609\\
0.696\\
0.565\\
0.750\\
0.680\\
0.800\\
0.708\\
0.680\\
0.760\\
0.760\\
0.640\\
0.680\\
0.680\\
0.833\\
0.792\\
0.792\\
0.708\\
0.750\\
0.792\\
0.792\\
0.833\\
0.833\\
0.833\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.391\\
0.478\\
0.565\\
0.435\\
0.435\\
0.520\\
0.500\\
0.440\\
0.440\\
0.538\\
0.375\\
0.480\\
0.458\\
0.520\\
0.654\\
0.615\\
0.560\\
0.560\\
0.560\\
0.560\\
0.520\\
0.600\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.692\\
0.640\\
0.654\\
0.520\\
0.583\\
0.692\\
0.625\\
0.625\\
0.625\\
0.519\\
0.615\\
0.538\\
0.556\\
0.538\\
0.593\\
0.615\\
0.577\\
0.630\\
0.538\\
0.731\\
0.654\\
0.769\\
0.741\\
0.778\\
0.615\\
0.731\\
0.667\\
0.692\\
0.692\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.654\\
0.680\\
0.640\\
0.680\\
0.731\\
0.769\\
0.654\\
0.654\\
0.731\\
0.680\\
0.625\\
0.667\\
0.680\\
0.640\\
0.625\\
0.667\\
0.640\\
0.560\\
0.625\\
0.667\\
0.692\\
0.577\\
0.615\\
0.654\\
0.538\\
0.577\\
0.654\\
0.615\\
0.577\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.538\\
0.538\\
0.538\\
0.538\\
0.500\\
0.500\\
0.538\\
0.577\\
0.538\\
0.462\\
0.583\\
0.625\\
0.625\\
0.625\\
0.720\\
0.708\\
0.625\\
0.542\\
0.680\\
0.667\\
0.583\\
0.625\\
0.583\\
0.667\\
0.625\\
0.583\\
0.625\\
0.583\\
0.667\\
0.625\\
0.615\\
0.577\\
0.480\\
0.615\\
0.538\\
0.577\\
0.577\\
0.538\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.615\\
0.600\\
0.667\\
0.560\\
0.680\\
0.600\\
0.667\\
0.667\\
0.560\\
0.640\\
0.538\\
0.615\\
0.692\\
0.692\\
0.654\\
0.577\\
0.538\\
0.577\\
0.615\\
0.538\\
0.593\\
0.556\\
0.556\\
0.593\\
0.519\\
0.630\\
0.607\\
0.556\\
0.593\\
0.519\\
0.720\\
0.600\\
0.600\\
0.760\\
0.720\\
0.640\\
0.680\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.565\\
0.545\\
0.545\\
0.565\\
0.545\\
0.545\\
0.545\\
0.545\\
0.522\\
0.522\\
0.565\\
0.545\\
0.609\\
0.565\\
0.609\\
0.609\\
0.522\\
0.545\\
0.565\\
0.609\\
0.625\\
0.565\\
0.565\\
0.565\\
0.565\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq1/svc_bd_rd.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=19,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
16.301\\
16.328\\
15.785\\
18.331\\
16.492\\
15.941\\
15.836\\
17.321\\
16.356\\
16.303\\
13.060\\
13.120\\
15.280\\
14.288\\
14.987\\
13.029\\
14.187\\
14.567\\
15.560\\
14.800\\
13.720\\
13.803\\
11.994\\
13.818\\
12.484\\
12.885\\
11.678\\
13.697\\
13.837\\
11.319\\
11.950\\
12.396\\
7.208\\
11.098\\
9.948\\
9.224\\
12.479\\
9.750\\
9.435\\
10.146\\
16.640\\
15.180\\
14.280\\
13.300\\
16.767\\
13.702\\
14.308\\
14.720\\
13.070\\
13.680\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
16.041\\
16.000\\
15.802\\
17.012\\
16.791\\
15.909\\
15.900\\
17.126\\
16.188\\
15.902\\
13.004\\
13.380\\
11.920\\
14.020\\
13.894\\
11.725\\
12.696\\
14.373\\
12.480\\
9.969\\
9.920\\
12.010\\
9.280\\
11.072\\
12.286\\
10.800\\
8.660\\
10.427\\
9.600\\
11.960\\
13.580\\
11.440\\
12.973\\
10.833\\
10.980\\
11.400\\
12.080\\
12.440\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
8.906\\
11.262\\
12.457\\
10.182\\
11.168\\
11.129\\
9.661\\
12.373\\
9.958\\
12.944\\
8.762\\
11.482\\
7.652\\
9.773\\
12.108\\
9.655\\
9.804\\
12.219\\
12.045\\
12.053\\
5.579\\
9.017\\
7.371\\
9.634\\
8.205\\
8.144\\
8.004\\
6.083\\
6.167\\
6.619\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
17.739\\
14.261\\
12.130\\
16.239\\
15.304\\
14.520\\
14.354\\
16.040\\
18.040\\
14.077\\
16.944\\
15.307\\
15.396\\
14.360\\
12.365\\
12.308\\
14.640\\
13.707\\
14.020\\
13.320\\
14.520\\
12.680\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
12.695\\
11.308\\
11.789\\
12.288\\
15.109\\
12.602\\
10.632\\
11.861\\
11.628\\
11.973\\
16.070\\
12.752\\
14.986\\
15.101\\
14.912\\
14.219\\
13.641\\
13.503\\
12.995\\
14.940\\
9.521\\
11.482\\
8.897\\
9.642\\
7.879\\
13.130\\
9.004\\
11.596\\
11.063\\
10.408\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
11.705\\
10.236\\
11.372\\
10.562\\
9.853\\
8.282\\
11.637\\
11.594\\
9.446\\
10.544\\
12.115\\
10.240\\
10.885\\
11.993\\
11.317\\
10.667\\
11.315\\
13.920\\
11.755\\
10.972\\
9.673\\
13.888\\
12.923\\
11.942\\
15.385\\
13.673\\
12.178\\
12.615\\
14.385\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
14.436\\
15.101\\
14.700\\
14.731\\
16.030\\
15.846\\
14.692\\
13.865\\
14.413\\
16.121\\
12.465\\
10.885\\
11.184\\
11.192\\
9.456\\
9.781\\
11.033\\
13.387\\
10.867\\
10.063\\
12.819\\
11.267\\
12.931\\
10.400\\
11.383\\
12.361\\
11.760\\
12.292\\
10.173\\
11.000\\
12.923\\
13.865\\
15.573\\
12.913\\
15.019\\
13.859\\
14.372\\
14.692\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
12.594\\
12.877\\
10.017\\
13.769\\
10.250\\
12.926\\
10.188\\
10.377\\
13.643\\
11.564\\
14.462\\
12.399\\
10.442\\
10.184\\
11.831\\
13.237\\
14.526\\
13.593\\
12.962\\
14.895\\
13.333\\
14.713\\
14.148\\
14.204\\
14.889\\
12.985\\
14.348\\
15.494\\
13.519\\
16.543\\
9.600\\
12.040\\
12.213\\
8.600\\
8.720\\
11.360\\
10.333\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
12.773\\
12.337\\
12.227\\
11.788\\
12.217\\
12.386\\
12.614\\
12.364\\
11.841\\
13.348\\
13.626\\
12.174\\
11.864\\
10.768\\
12.478\\
11.330\\
11.370\\
13.913\\
13.091\\
12.725\\
11.413\\
12.208\\
12.739\\
13.101\\
12.978\\
13.122\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq1/svc_lime_hr.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=0,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.394\\
0.485\\
0.500\\
0.559\\
0.493\\
0.482\\
0.547\\
0.433\\
0.533\\
0.533\\
0.650\\
0.700\\
0.700\\
0.560\\
0.567\\
0.700\\
0.583\\
0.550\\
0.700\\
0.550\\
0.564\\
0.650\\
0.733\\
0.627\\
0.771\\
0.811\\
0.764\\
0.635\\
0.588\\
0.636\\
0.600\\
0.733\\
0.690\\
0.673\\
0.654\\
0.763\\
0.575\\
0.664\\
0.714\\
0.700\\
0.600\\
0.500\\
0.600\\
0.617\\
0.500\\
0.525\\
0.550\\
0.500\\
0.600\\
0.600\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.746\\
0.845\\
0.800\\
0.785\\
0.757\\
0.675\\
0.840\\
0.718\\
0.770\\
0.736\\
0.656\\
0.700\\
0.600\\
0.600\\
0.750\\
0.550\\
0.640\\
0.650\\
0.720\\
0.756\\
0.700\\
0.700\\
0.825\\
0.760\\
0.757\\
0.800\\
0.750\\
0.700\\
0.950\\
0.775\\
0.700\\
0.800\\
0.667\\
0.717\\
0.800\\
0.767\\
0.900\\
0.850\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.557\\
0.631\\
0.576\\
0.655\\
0.662\\
0.621\\
0.679\\
0.594\\
0.673\\
0.559\\
0.656\\
0.537\\
0.700\\
0.678\\
0.526\\
0.460\\
0.656\\
0.477\\
0.531\\
0.556\\
0.880\\
0.587\\
0.900\\
0.711\\
0.855\\
0.823\\
0.770\\
0.900\\
0.900\\
0.867\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.600\\
0.700\\
0.550\\
0.450\\
0.550\\
0.750\\
0.550\\
0.700\\
0.600\\
0.650\\
0.700\\
0.767\\
0.650\\
0.800\\
0.750\\
0.750\\
0.750\\
0.700\\
0.750\\
0.850\\
0.650\\
0.700\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.691\\
0.622\\
0.614\\
0.742\\
0.753\\
0.573\\
0.822\\
0.550\\
0.633\\
0.586\\
0.667\\
0.844\\
0.564\\
0.593\\
0.640\\
0.680\\
0.633\\
0.873\\
0.662\\
0.700\\
0.786\\
0.840\\
0.769\\
0.786\\
0.829\\
0.611\\
0.835\\
0.721\\
0.729\\
0.709\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.700\\
0.778\\
0.830\\
0.841\\
0.783\\
0.800\\
0.833\\
0.795\\
0.700\\
0.920\\
0.650\\
0.737\\
0.687\\
0.517\\
0.780\\
0.714\\
0.775\\
0.515\\
0.650\\
0.700\\
0.700\\
0.750\\
0.733\\
0.725\\
0.500\\
0.467\\
0.663\\
0.550\\
0.550\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.767\\
0.700\\
0.880\\
0.800\\
0.756\\
0.800\\
0.767\\
0.850\\
0.775\\
0.743\\
0.783\\
0.875\\
0.842\\
0.680\\
0.800\\
0.775\\
0.660\\
0.786\\
0.833\\
0.775\\
0.633\\
0.660\\
0.633\\
0.780\\
0.700\\
0.633\\
0.700\\
0.600\\
0.771\\
0.700\\
0.600\\
0.725\\
0.667\\
0.700\\
0.800\\
0.733\\
0.600\\
0.575\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.667\\
0.693\\
0.793\\
0.746\\
0.737\\
0.638\\
0.756\\
0.767\\
0.614\\
0.655\\
0.800\\
0.809\\
0.825\\
0.778\\
0.760\\
0.842\\
0.789\\
0.729\\
0.743\\
0.845\\
0.900\\
0.625\\
0.600\\
0.717\\
0.667\\
0.640\\
0.725\\
0.633\\
0.900\\
0.667\\
0.650\\
0.800\\
0.700\\
0.800\\
0.667\\
0.600\\
0.733\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.600\\
0.725\\
0.738\\
0.767\\
0.729\\
0.800\\
0.800\\
0.800\\
0.700\\
0.700\\
0.780\\
0.700\\
0.750\\
0.800\\
0.640\\
0.780\\
0.767\\
0.740\\
0.700\\
0.800\\
0.600\\
0.600\\
0.600\\
0.533\\
0.650\\
0.620\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq1/svc_lime_rd.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=19,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\7.065\\
6.115\\
5.656\\
5.229\\
6.086\\
6.482\\
5.560\\
6.222\\
5.573\\
5.700\\
4.000\\
4.333\\
4.400\\
5.160\\
4.733\\
4.025\\
5.167\\
5.500\\
5.400\\
5.500\\
4.673\\
4.200\\
3.950\\
4.833\\
3.300\\
2.678\\
3.073\\
4.959\\
4.925\\
4.750\\
5.275\\
3.750\\
3.770\\
4.555\\
4.446\\
3.625\\
5.075\\
4.173\\
3.714\\
3.950\\
4.550\\
5.850\\
5.457\\
4.700\\
5.283\\
5.650\\
5.050\\
5.567\\
4.650\\
4.800\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\3.762\\
2.445\\
3.686\\
3.254\\
3.514\\
4.200\\
2.560\\
3.755\\
3.720\\
3.245\\
4.767\\
4.800\\
5.200\\
5.300\\
4.525\\
6.250\\
4.840\\
5.183\\
4.320\\
4.422\\
3.600\\
4.350\\
3.725\\
3.860\\
4.443\\
3.400\\
4.100\\
4.367\\
2.450\\
4.675\\
3.900\\
4.150\\
4.667\\
4.433\\
3.067\\
2.900\\
3.000\\
2.750\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\5.589\\
4.362\\
5.600\\
4.676\\
4.826\\
5.023\\
4.340\\
5.564\\
4.291\\
5.982\\
4.254\\
5.529\\
4.178\\
4.217\\
5.744\\
6.527\\
4.350\\
6.083\\
5.581\\
5.061\\
2.520\\
5.060\\
2.382\\
3.567\\
2.818\\
3.531\\
3.120\\
1.733\\
1.600\\
3.607\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\5.500\\
4.300\\
5.350\\
6.650\\
5.550\\
2.900\\
5.600\\
3.550\\\\
4.400\\
4.250\\
4.333\\
3.600\\
4.050\\
2.800\\
3.300\\
3.100\\
3.300\\
4.667\\
3.850\\
2.350\\
4.400\\
4.700\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\3.709\\
4.511\\
5.286\\
3.700\\
3.587\\
5.000\\
2.711\\
5.667\\
4.780\\
5.200\\
4.767\\
2.839\\
5.491\\
4.979\\
4.970\\
4.120\\
5.250\\
2.100\\
4.475\\
3.844\\
3.245\\
2.620\\
3.288\\
3.268\\
2.290\\
5.826\\
2.670\\
3.416\\
4.288\\
4.052\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\4.558\\
3.211\\
2.850\\
2.800\\
3.033\\
2.787\\
2.656\\
3.064\\
4.042\\
2.370\\
4.800\\
3.625\\
4.575\\
5.850\\
3.400\\
4.014\\
3.200\\
5.608\\
4.675\\
4.100\\
3.800\\
3.640\\
3.500\\
4.175\\
5.900\\
6.017\\
4.013\\
5.200\\
6.050\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\3.817\\
4.100\\
2.380\\
3.075\\
3.711\\
3.100\\
3.533\\
2.200\\
3.175\\
3.957\\
3.383\\
2.738\\
2.133\\
4.260\\
3.480\\
3.313\\
4.800\\
3.943\\
3.183\\
3.600\\
4.367\\
4.440\\
5.367\\
3.180\\
3.700\\
4.400\\
4.150\\
5.250\\
3.186\\
3.700\\
4.700\\
4.500\\
5.200\\
4.200\\
3.550\\
4.600\\
4.367\\
4.900\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\4.394\\
4.043\\
3.020\\
3.723\\
3.488\\
5.092\\
3.072\\
3.011\\
4.921\\
4.220\\
2.817\\
2.818\\
2.950\\
3.167\\
3.320\\
2.242\\
3.244\\
3.486\\
3.314\\
2.764\\
2.300\\
4.913\\
4.600\\
3.617\\
4.317\\
4.560\\
3.275\\
4.400\\
2.500\\
4.133\\
4.300\\
3.550\\
4.700\\
3.900\\
4.533\\
5.300\\
4.100\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\5.700\\
3.725\\
3.688\\
3.667\\
4.200\\
3.300\\
3.050\\
3.167\\
4.000\\
3.650\\
4.680\\
3.533\\
3.300\\
2.733\\
4.680\\
3.420\\
3.750\\
4.340\\
4.200\\
3.167\\
5.350\\
5.200\\
4.900\\
5.500\\
4.650\\
5.560\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq1/vt_bd_hr.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=0,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.741\\
0.731\\
0.741\\
0.741\\
0.741\\
0.692\\
0.731\\
0.741\\
0.741\\
0.731\\
0.760\\
0.760\\
0.760\\
0.760\\
0.760\\
0.769\\
0.760\\
0.760\\
0.760\\
0.760\\
0.769\\
0.769\\
0.769\\
0.769\\
0.769\\
0.778\\
0.769\\
0.769\\
0.769\\
0.731\\
0.760\\
0.750\\
0.750\\
0.760\\
0.720\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.800\\
0.800\\
0.800\\
0.800\\
0.800\\
0.808\\
0.808\\
0.800\\
0.800\\
0.800\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.692\\
0.692\\
0.692\\
0.692\\
0.692\\
0.692\\
0.692\\
0.692\\
0.692\\
0.692\\
0.840\\
0.840\\
0.840\\
0.840\\
0.808\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.800\\
0.800\\
0.800\\
0.800\\
0.800\\
0.800\\
0.800\\
0.800\\
0.800\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.783\\
0.783\\
0.783\\
0.826\\
0.826\\
0.783\\
0.783\\
0.826\\
0.826\\
0.783\\
0.750\\
0.760\\
0.760\\
0.750\\
0.760\\
0.760\\
0.760\\
0.760\\
0.760\\
0.760\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.783\\
0.826\\
0.783\\
0.783\\
0.783\\
0.783\\
0.840\\
0.833\\
0.840\\
0.840\\
0.846\\
0.833\\
0.840\\
0.833\\
0.840\\
0.846\\
0.846\\
0.840\\
0.840\\
0.800\\
0.840\\
0.840\\
0.840\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.720\\
0.731\\
0.720\\
0.731\\
0.720\\
0.708\\
0.731\\
0.708\\
0.708\\
0.708\\
0.741\\
0.731\\
0.731\\
0.741\\
0.731\\
0.741\\
0.731\\
0.731\\
0.741\\
0.731\\
0.769\\
0.769\\
0.769\\
0.778\\
0.778\\
0.769\\
0.769\\
0.778\\
0.769\\
0.769\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.846\\
0.840\\
0.840\\
0.840\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.840\\
0.833\\
0.833\\
0.840\\
0.840\\
0.833\\
0.833\\
0.840\\
0.840\\
0.833\\
0.833\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.808\\
0.846\\
0.846\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.769\\
0.769\\
0.769\\
0.769\\
0.731\\
0.731\\
0.731\\
0.769\\
0.769\\
0.769\\
0.792\\
0.792\\
0.792\\
0.792\\
0.760\\
0.792\\
0.792\\
0.792\\
0.800\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.769\\
0.769\\
0.760\\
0.769\\
0.769\\
0.769\\
0.769\\
0.769\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.885\\
0.880\\
0.875\\
0.880\\
0.880\\
0.880\\
0.875\\
0.875\\
0.880\\
0.880\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.852\\
0.852\\
0.852\\
0.852\\
0.852\\
0.852\\
0.857\\
0.852\\
0.852\\
0.852\\
0.880\\
0.880\\
0.880\\
0.880\\
0.880\\
0.880\\
0.880\\
0.880\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.818\\
0.826\\
0.818\\
0.818\\
0.826\\
0.818\\
0.818\\
0.818\\
0.818\\
0.783\\
0.826\\
0.826\\
0.818\\
0.826\\
0.826\\
0.826\\
0.826\\
0.826\\
0.826\\
0.739\\
0.750\\
0.739\\
0.739\\
0.739\\
0.739\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq1/vt_bd_rd.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=19,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\10.381\\
10.115\\
10.929\\
9.877\\
9.660\\
11.487\\
9.657\\
9.821\\
10.151\\
10.588\\
8.373\\
9.420\\
8.160\\
8.367\\
8.760\\
9.087\\
9.567\\
8.864\\
8.320\\
9.440\\
9.500\\
9.192\\
9.897\\
9.662\\
8.962\\
8.475\\
9.962\\
9.740\\
9.442\\
10.346\\
8.720\\
8.750\\
8.472\\
8.489\\
10.390\\
8.708\\
8.359\\
9.049\\
8.406\\
8.746\\
8.053\\
7.060\\
7.709\\
7.340\\
7.560\\
8.462\\
7.692\\
8.080\\
7.427\\
7.720\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\11.038\\
11.346\\
11.582\\
10.917\\
11.718\\
11.085\\
10.673\\
11.738\\
11.115\\
12.396\\
6.800\\
6.440\\
6.560\\
6.080\\
6.769\\
5.889\\
6.187\\
6.660\\
6.960\\
6.768\\
5.960\\
7.267\\
6.080\\
7.507\\
6.273\\
6.840\\
6.580\\
6.650\\
6.820\\
7.900\\
7.360\\
7.080\\
7.740\\
7.547\\
7.140\\
7.240\\
7.740\\
6.580\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\7.804\\
8.143\\
7.521\\
6.022\\
6.638\\
8.051\\
8.921\\
6.593\\
6.425\\
7.987\\
8.962\\
9.901\\
8.833\\
9.079\\
10.094\\
9.365\\
9.594\\
9.492\\
11.265\\
9.502\\
8.383\\
8.810\\
8.713\\
8.766\\
8.275\\
9.108\\
8.792\\
8.615\\
8.806\\
8.890\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\7.174\\
6.957\\
7.261\\
7.152\\
7.913\\
8.109\\
6.360\\
6.375\\
6.248\\
7.720\\
6.298\\
6.264\\
6.170\\
6.396\\
5.800\\
6.115\\
6.346\\
6.480\\
6.267\\
7.600\\
6.760\\
7.060\\
5.960\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\10.176\\
9.764\\
10.487\\
9.627\\
9.780\\
9.545\\
9.510\\
9.392\\
9.486\\
9.601\\
9.583\\
9.481\\
9.815\\
9.845\\
9.728\\
9.559\\
9.544\\
9.519\\
9.317\\
10.176\\
8.338\\
8.428\\
8.608\\
8.386\\
8.274\\
8.279\\
8.219\\
8.854\\
8.561\\
8.437\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\5.767\\
6.198\\
5.716\\
5.463\\
5.769\\
6.745\\
6.231\\
6.080\\
5.879\\
5.654\\
5.698\\
5.931\\
5.973\\
5.680\\
6.109\\
5.958\\
6.010\\
6.117\\
6.200\\
5.990\\
5.423\\
6.323\\
6.949\\
6.238\\
6.635\\
5.830\\
7.610\\
5.798\\
6.788\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\8.146\\
8.279\\
7.981\\
7.856\\
9.342\\
9.327\\
9.808\\
7.962\\
8.962\\
8.286\\
7.444\\
6.512\\
7.375\\
7.642\\
8.940\\
7.422\\
7.000\\
6.565\\
7.533\\
8.675\\
8.764\\
8.048\\
8.094\\
8.025\\
8.667\\
8.542\\
8.271\\
8.708\\
8.576\\
8.500\\
8.038\\
8.173\\
8.580\\
8.346\\
8.577\\
8.359\\
8.754\\
7.808\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\7.808\\
4.789\\
4.625\\
4.951\\
4.825\\
4.782\\
4.932\\
4.904\\
4.661\\
4.870\\
6.273\\
6.481\\
6.144\\
5.897\\
6.047\\
6.703\\
6.056\\
5.937\\
6.106\\
6.556\\
5.593\\
6.626\\
6.500\\
6.178\\
6.941\\
5.926\\
6.637\\
6.630\\
6.025\\
6.012\\
4.680\\
4.800\\
4.560\\
4.347\\
5.040\\
4.827\\
5.240\\
4.853\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\6.455\\
6.413\\
6.485\\
6.197\\
6.366\\
6.545\\
6.318\\
6.621\\
6.318\\
6.957\\
6.026\\
6.122\\
6.318\\
6.511\\
6.152\\
6.391\\
6.296\\
6.383\\
5.942\\
8.029\\
7.958\\
8.696\\
8.710\\
8.710\\
8.261\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq1/vt_lime_hr.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=0,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.422\\0.492\\0.400\\0.461\\0.508\\0.378\\0.531\\0.608\\0.531\\0.529\\0.633\\0.650\\0.625\\0.600\\0.567\\0.600\\0.633\\0.580\\0.700\\0.700\\0.525\\0.633\\0.600\\0.660\\0.667\\0.767\\0.633\\0.550\\0.450\\0.563\\0.667\\0.640\\0.678\\0.656\\0.575\\0.671\\0.550\\0.627\\0.650\\0.720\\0.633\\0.800\\0.700\\0.750\\0.733\\0.733\\0.750\\0.700\\0.733\\0.650\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.721\\0.667\\0.671\\0.769\\0.683\\0.633\\0.680\\0.650\\0.560\\0.480\\0.813\\0.767\\0.700\\0.750\\1.000\\0.867\\0.800\\0.725\\0.840\\0.800\\0.700\\0.667\\0.750\\0.700\\0.883\\0.800\\0.700\\0.775\\0.800\\0.650\\0.800\\0.900\\0.825\\0.700\\0.883\\0.850\\0.900\\0.850\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.708\\0.616\\0.727\\0.770\\0.641\\0.660\\0.644\\0.729\\0.681\\0.667\\0.654\\0.644\\0.611\\0.600\\0.557\\0.609\\0.574\\0.598\\0.486\\0.587\\0.920\\0.781\\0.811\\0.775\\0.770\\0.750\\0.727\\0.850\\0.756\\0.750\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.700\\0.700\\0.700\\0.750\\0.633\\0.700\\0.860\\0.750\\0.780\\0.800\\0.700\\0.833\\0.850\\0.775\\0.800\\0.900\\0.650\\0.700
0.800\\0.800\\0.750\\0.400\\0.900\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.600\\0.825\\0.650\\0.800\\0.821\\0.755\\0.825\\0.800\\0.700\\0.733\\0.892\\0.828\\0.818\\0.869\\0.827\\0.927\\0.843\\0.888\\0.906\\0.786\\0.921\\0.876\\0.836\\0.859\\0.815\\0.838\\0.868\\0.795\\0.865\\0.810\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.840\\0.747\\0.927\\0.869\\0.883\\0.727\\0.845\\0.783\\0.771\\0.840\\0.800\\0.700\\0.789\\0.843\\0.738\\0.671\\0.850\\0.769
0.730\\0.850\\0.750\\0.770\\0.800\\0.720\\0.750\\0.800\\0.643\\0.700\\0.600\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.880\\0.900\\0.875\\0.925\\0.844\\0.900\\0.933\\0.767\\0.950\\0.886\\0.717\\0.943\\0.809\\0.760\\0.750\\0.825\\0.750\\0.829\\0.678\\0.740\\0.833\\0.843\\0.850\\0.840\\0.875\\0.867\\0.825\\0.800\\0.900\\0.900\\0.950\\0.825\\0.925\\0.875\\0.833\\0.900\\0.820\\0.775\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.720\\0.807\\0.779\\0.777\\0.756\\0.715\\0.762\\0.753\\0.687\\0.790\\0.755\\0.780\\0.800\\0.767\\0.789\\0.814\\0.756\\0.845
0.863\\0.791\\0.900\\0.889\\0.850\\0.860\\0.840\\0.800\\0.800\\0.825\\0.900\\0.900\\0.700\\0.750\\0.900\\0.867\\0.800\\0.800\\0.900\\0.900\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.600\\0.600\\0.650\\0.767\\0.657\\0.800\\0.650\\0.733\\0.700\\0.700\\0.740\\0.760\\0.667\\0.700\\0.525\\0.740\\0.760\\0.660\\0.667\\0.600\\0.500\\0.500\\0.500\\0.467\\0.580\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq1/vt_lime_rd.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=19,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\6.794\\5.792\\6.500\\6.133\\5.858\\7.433\\5.546\\5.408\\5.454\\5.671\\5.100\\4.750\\5.050\\5.017\\5.500\\4.925\\4.400
5.600\\4.300\\3.800\\5.700\\4.967\\5.267\\5.380\\4.967\\3.483\\5.333\\5.575\\6.150\\5.600\\4.600\\4.860\\3.967\\4.522\\6.038\\5.100\\5.850\\4.782\\4.525\\4.100\\4.633\\2.750\\3.657\\3.217\\3.017\\3.100\\3.400\\3.567\\3.333\\4.100\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\3.693\\4.133\\4.386\\3.731\\4.283\\4.456\\3.840\\4.260\\5.650\\5.620\\3.175\\3.767\\3.900\\3.250\\1.100\\3.178\\3.867\\4.025\\4.000\\2.840\\4.550\\4.300\\4.000\\4.200\\2.917\\3.800\\3.500\\3.575\\3.800\\5.150\\2.650\\2.400\\3.650\\5.200\\3.217\\2.900\\1.65\\2.900\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\3.522\\4.506\\4.169\\3.509\\4.465\\3.990\\5.085\\4.106\\3.935\\4.067\\4.189\\4.282\\4.404\\5.424\\5.671\\5.129\\5.211\\4.979\\5.732\\4.816\\2.400\\3.269\\2.500\\3.712\\3.230\\4.008\\3.745\\3.025\\3.400\\3.671\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\4.000\\4.450\\3.800\\3.900\\5.167\\3.550\\1.820\\2.600\\3.080\\2.500\\3.450\\2.667\\2.525\\2.625\\3.000\\2.100\\3.900\\4.350\\3.567\\3.750\\3.600\\6.700\\3.000\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\4.360\\2.613\\4.667\\3.070\\2.564\\3.055\\2.425\\3.8\\\\3.447\\3.367\\1.633\\2.722\\2.973\\2.225\\2.400\\1.491\\2.671\\1.688\\1.772\\3.586\\1.566\\2.135\\2.368\\2.141\\2.548\\2.425\\2.100\\2.750\\2.100\\2.865\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\2.573\\3.288\\1.682\\1.900\\1.933\\4.027\\2.882\\2.878\\3.714\\2.555\\2.800\\4.500\\2.889\\2.229\\3.750\\4.129\\2.300\\3.506\\3.680\\2.750\\3.400\\2.980\\2.867\\3.700\\3.150\\2.957\\4.243\\3.800\\5.400\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\2.260\\1.613\\1.800\\1.200\\2.422\\2.200\\1.733\\2.667\\1.100\\1.729\\4.150\\2.457\\2.755\\3.520\\3.900\\2.575\\3.983\\3.029\\4.111\\4.400\\2.233\\2.671\\2.175\\2.720\\1.850\\2.067\\2.525\\2.850\\2.017\\1.800\\1.250\\2.350\\1.825\\2.275\\2.500\\2.267\\2.300\\2.975\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\3.815\\2.700\\2.957\\2.931\\3.175\\3.692\\3.338\\3.247\\3.900\\2.900\\3.464\\3.200\\2.800\\2.922\\3.122\\2.429\\3.456\\2.136\\1.987\\2.891\\2.000\\1.911
1.900\\
2.300\\
2.200\\
2.388\\
2.533\\
2.400\\
1.767\\
1.833\\
3.900\\
3.600\\
2.200\\
2.700\\
2.900\\
3.433\\
1.900\\
1.767\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\4.900
4.775\\
5.317\\
3.833\\
5.614\\
4.500\\
4.500\\
4.200\\
4.600\\
4.800\\
4.840\\
3.360\\
4.633\\
3.875\\
5.475\\
3.260\\
3.280\\
4.760\\
3.933\\
5.133\\
6.600\\
6.000\\
5.933\\
6.133\\
5.720\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/cc_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.448\\
4.110\\
5.160\\
3.832\\
4.497\\
5.299\\
4.609\\
4.943\\
4.765\\
4.692\\
5.392\\
6.960\\
6.400\\
6.440\\
5.840\\
6.827\\
6.747\\
6.187\\
6.320\\
4.880\\
4.797\\
5.009\\
5.962\\
4.275\\
5.231\\
6.074\\
4.715\\
5.068\\
5.215\\
4.451\\
4.240\\
3.792\\
4.333\\
3.872\\
3.880\\
4.927\\
5.653\\
4.442\\
5.500\\
3.994\\
6.027\\
6.560\\
7.013\\
6.864\\
5.417\\
6.385\\
6.800\\
4.928\\
5.792\\
5.800\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.510\\
4.077\\
3.736\\
3.750\\
5.967\\
4.780\\
4.608\\
5.756\\
3.966\\
3.212\\
5.724\\
5.373\\
6.480\\
5.520\\
7.282\\
4.820\\
5.360\\
6.030\\
5.460\\
5.289\\
6.560\\
6.544\\
6.840\\
6.300\\
6.606\\
4.480\\
6.600\\
6.970\\
5.960\\
5.360\\
6.480\\
4.480\\
5.893\\
6.416\\
5.147\\
7.440\\
7.200\\
6.000\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.748\\
5.426\\
4.172\\
4.178\\
3.428\\
4.864\\
4.198\\
3.189\\
4.798\\
5.281\\
5.044\\
5.491\\
5.026\\
3.614\\
5.164\\
5.652\\
5.351\\
5.440\\
5.013\\
3.887\\
5.175\\
5.722\\
5.787\\
5.000\\
6.342\\
5.811\\
4.801\\
5.417\\
5.819\\
4.556\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.304\\
3.739\\
4.826\\
5.826\\
4.261\\
4.913\\
5.600\\
4.708\\
4.160\\
8.160\\
5.200\\
5.538\\
4.692\\
5.972\\
3.680\\
5.417\\
5.840\\
3.462\\
4.346\\
4.440\\
6.080\\
5.040\\
4.800\\
4.200\\
4.320\\
6.400\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.160\\
4.128\\
5.060\\
5.169\\
3.817\\
3.273\\
5.650\\
4.885\\
3.694\\
3.819\\
6.313\\
5.138\\
5.115\\
4.737\\
5.663\\
5.912\\
5.846\\
5.121\\
5.505\\
6.615\\
4.865\\
3.602\\
3.802\\
4.086\\
5.017\\
5.054\\
5.146\\
3.393\\
3.974\\
4.980\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.942\\
3.796\\
4.135\\
4.605\\
4.718\\
4.252\\
3.664\\
4.454\\
4.113\\
3.688\\
3.617\\
3.738\\
4.360\\
3.520\\
4.242\\
4.817\\
3.816\\
4.800\\
4.565\\
4.694\\
7.077\\
7.173\\
6.038\\
7.110\\
6.346\\
7.462\\
6.962\\
6.462\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.192\\
3.214\\
2.338\\
3.096\\
3.385\\
3.269\\
1.949\\
4.808\\
3.385\\
5.062\\
5.226\\
4.417\\
5.375\\
5.883\\
4.853\\
5.448\\
4.417\\
5.000\\
5.420\\
5.344\\
4.813\\
3.774\\
5.389\\
4.317\\
4.533\\
6.250\\
4.729\\
5.250\\
3.472\\
3.625\\
4.885\\
5.096\\
6.064\\
6.692\\
6.096\\
5.872\\
5.363\\
4.346\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.292\\
2.629\\
2.756\\
2.905\\
2.711\\
2.929\\
3.347\\
2.778\\
2.821\\
3.164\\
4.231\\
4.006\\
3.231\\
3.769\\
3.831\\
4.331\\
4.294\\
3.562\\
4.291\\
3.808\\
6.000\\
5.972\\
6.617\\
6.222\\
5.937\\
6.132\\
7.112\\
5.901\\
5.457\\
4.568\\
5.360\\
6.480\\
5.600\\
5.547\\
4.600\\
4.187\\
5.440\\
4.400\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.485\\
4.116\\
4.443\\
4.545\\
4.410\\
4.394\\
4.818\\
4.682\\
4.136\\
4.304\\
4.580\\
4.543\\
4.909\\
4.725\\
3.783\\
5.757\\
5.130\\
4.991\\
4.841\\
4.783\\
4.783\\
5.458\\
5.304\\
4.826\\
6.522\\
4.278\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/cc_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.623\\
0.586\\
0.581\\
0.514\\
0.493\\
0.600\\
0.562\\
0.473\\
0.507\\
0.491\\
0.620\\
0.633\\
0.525\\
0.517\\
0.475\\
0.550\\
0.589\\
0.500\\
0.600\\
0.650\\
0.600\\
0.567\\
0.558\\
0.614\\
0.543\\
0.543\\
0.610\\
0.600\\
0.550\\
0.643\\
0.617\\
0.617\\
0.590\\
0.630\\
0.529\\
0.588\\
0.633\\
0.580\\
0.571\\
0.585\\
0.267\\
0.500\\
0.544\\
0.340\\
0.514\\
0.500\\
0.440\\
0.360\\
0.380\\
0.400\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.663\\
0.710\\
0.643\\
0.637\\
0.786\\
0.643\\
0.782\\
0.567\\
0.689\\
0.642\\
0.589\\
0.550\\
0.500\\
0.600\\
0.667\\
0.650\\
0.540\\
0.513\\
0.575\\
0.633\\
0.533\\
0.540\\
0.500\\
0.650\\
0.657\\
0.600\\
0.500\\
0.587\\
0.700\\
0.575\\
0.600\\
0.600\\
0.600\\
0.700\\
0.683\\
0.500\\
0.600\\
0.700\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.618\\
0.542\\
0.663\\
0.660\\
0.650\\
0.632\\
0.610\\
0.659\\
0.587\\
0.585\\
0.500\\
0.567\\
0.579\\
0.695\\
0.584\\
0.578\\
0.520\\
0.602\\
0.474\\
0.603\\
0.590\\
0.650\\
0.622\\
0.575\\
0.660\\
0.709\\
0.592\\
0.475\\
0.642\\
0.687\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.600\\
0.600\\
0.500\\
0.600\\
0.500\\
0.460\\
0.600\\
0.500\\
0.600\\
0.600\\
0.425\\
0.700\\
0.600\\
0.500\\
0.467\\
0.550\\
0.750\\
0.700\\
0.600\\
0.600\\
0.650\\
0.500\\
0.600\\
0.767\\
0.700\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.545\\
0.678\\
0.650\\
0.620\\
0.736\\
0.655\\
0.800\\
0.662\\
0.707\\
0.650\\
0.562\\
0.737\\
0.675\\
0.750\\
0.656\\
0.664\\
0.714\\
0.742\\
0.668\\
0.594\\
0.696\\
0.635\\
0.762\\
0.653\\
0.645\\
0.687\\
0.615\\
0.638\\
0.722\\
0.721\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.637\\
0.728\\
0.700\\
0.650\\
0.567\\
0.636\\
0.636\\
0.770\\
0.587\\
0.695\\
0.660\\
0.600\\
0.675\\
0.650\\
0.590\\
0.560\\
0.620\\
0.612\\
0.744\\
0.700\\
0.500\\
0.638\\
0.525\\
0.543\\
0.538\\
0.533\\
0.550\\
0.533\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.667\\
0.689\\
0.740\\
0.675\\
0.522\\
0.700\\
0.633\\
0.650\\
0.600\\
0.560\\
0.486\\
0.633\\
0.600\\
0.540\\
0.617\\
0.563\\
0.683\\
0.533\\
0.750\\
0.475\\
0.575\\
0.700\\
0.500\\
0.540\\
0.540\\
0.633\\
0.625\\
0.633\\
0.617\\
0.550\\
0.500\\
0.525\\
0.560\\
0.600\\
0.550\\
0.533\\
0.529\\
0.575\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.680\\
0.593\\
0.686\\
0.685\\
0.541\\
0.669\\
0.667\\
0.711\\
0.593\\
0.595\\
0.736\\
0.758\\
0.717\\
0.758\\
0.660\\
0.700\\
0.700\\
0.723\\
0.722\\
0.700\\
0.400\\
0.575\\
0.467\\
0.617\\
0.514\\
0.500\\
0.500\\
0.600\\
0.600\\
0.667\\
0.600\\
0.500\\
0.600\\
0.467\\
0.550\\
0.533\\
0.600\\
0.467\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.733\\
0.613\\
0.633\\
0.629\\
0.667\\
0.633\\
0.700\\
0.700\\
0.700\\
0.483\\
0.525\\
0.400\\
0.600\\
0.633\\
0.520\\
0.633\\
0.580\\
0.500\\
0.400\\
0.600\\
0.650\\
0.400\\
0.450\\
0.400\\
0.560\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/cc_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\5.845\\
5.833\\
5.679\\
4.900\\
5.800\\
6.122\\
4.213\\
5.438\\
4.836\\
4.818\\
6.650\\
5.567\\
5.467\\
5.250\\
5.450\\
5.350\\
5.567\\
6.271\\
6.300\\
6.150\\
3.980\\
3.067\\
4.417\\
4.438\\
4.229\\
3.989\\
3.527\\
3.161\\
4.763\\
4.491\\
4.560\\
3.850\\
3.722\\
4.170\\
4.569\\
4.050\\
5.075\\
4.536\\
3.571\\
4.489\\
3.900\\
2.200\\
3.467\\
2.967\\
2.629\\
3.450\\
3.900\\
2.625\\
2.875\\
3.333\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.500\\
5.186\\
5.329\\
4.892\\
5.267\\
6.522\\
5.370\\
5.109\\
5.811\\
5.125\\
5.300\\
5.850\\
5.550\\
4.750\\
4.950\\
5.850\\
4.837\\
5.280\\
4.700\\
6.300\\
6.100\\
5.550\\
6.550\\
5.100\\
5.067\\
4.850\\
4.333\\
5.900\\
6.175\\
5.400\\
7.100\\
6.000\\
5.567\\
7.550\\
7.467\\
6.400\\
5.800\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.508\\
3.289\\
3.192\\
3.715\\
3.337\\
3.026\\
4.456\\
3.972\\
3.084\\
3.011\\
3.507\\
3.855\\
2.843\\
3.572\\
4.974\\
4.292\\
3.571\\
2.947\\
3.621\\
3.521\\
3.000\\
2.394\\
2.175\\
2.091\\
3.582\\
2.438\\
3.040\\
1.920\\
2.044\\
3.385\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.100\\
4.900\\
5.400\\
6.033\\
5.850\\
3.940\\
3.300\\
4.900\\
4.600\\
5.800\\
4.300\\
3.550\\
4.700\\
4.667\\
5.400\\
4.250\\
4.000\\
5.400\\
5.833\\
4.800\\
5.600\\
5.350\\
4.200\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.840\\
3.830\\
4.183\\
2.860\\
3.307\\
2.764\\
3.488\\
4.271\\
3.973\\
3.383\\
4.945\\
3.211\\
2.645\\
2.927\\
2.194\\
4.656\\
2.086\\
2.900\\
2.547\\
2.875\\
2.800\\
2.306\\
2.961\\
2.525\\
2.386\\
2.396\\
2.606\\
3.135\\
2.817\\
3.605\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.817\\
2.782\\
2.988\\
3.262\\
2.729\\
4.023\\
5.188\\
4.210\\
4.227\\
3.617\\
4.120\\
3.788\\
3.450\\
4.667\\
3.250\\
4.217\\
3.070\\
5.236\\
4.225\\
4.250\\
5.200\\
5.817\\
4.633\\
5.300\\
5.500\\
3.857\\
5.275\\
6.075\\
4.833\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.386\\
4.813\\
3.125\\
5.150\\
4.200\\
3.650\\
3.800\\
5.433\\
5.250\\
4.967\\
2.960\\
2.729\\
5.525\\
3.460\\
5.775\\
4.925\\
4.400\\
4.817\\
5.680\\
5.080\\
3.967\\
4.150\\
4.240\\
3.500\\
5.000\\
3.267\\
4.450\\
5.000\\
4.214\\
3.600\\
3.000\\
4.900\\
3.900\\
1.500\\
3.400\\
3.100\\
2.780\\
3.250\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.295\\
2.629\\
4.007\\
3.277\\
3.175\\
3.743\\
3.444\\
3.382\\
3.640\\
3.600\\
3.270\\
3.500\\
4.200\\
3.625\\
4.555\\
3.567\\
3.845\\
2.136\\
3.225\\
2.700\\
4.200\\
6.029\\
4.350\\
4.600\\
4.650\\
4.320\\
5.500\\
3.600\\
4.833\\
3.750\\
6.200\\
6.300\\
6.300\\
6.450\\
6.867\\
6.800\\
6.300\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.933\\
4.325\\
3.917\\
4.450\\
6.200\\
4.750\\
5.050\\
5.500\\
4.500\\
4.100\\
3.550\\
3.067\\
4.025\\
4.350\\
3.460\\
4.217\\
4.580\\
4.900\\
3.067\\
6.950\\
5.400\\
5.567\\
4.700\\
4.400\\
5.700\\
4.967\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/renn_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.179\\
4.246\\
3.354\\
2.616\\
3.546\\
3.830\\
3.940\\
3.852\\
4.262\\
2.840\\
6.048\\
6.347\\
4.180\\
4.973\\
5.740\\
5.673\\
4.311\\
4.000\\
4.880\\
5.520\\
3.148\\
2.846\\
3.878\\
3.082\\
3.087\\
4.617\\
4.186\\
3.607\\
3.137\\
3.409\\
2.528\\
2.611\\
2.033\\
4.087\\
2.920\\
2.954\\
2.302\\
2.576\\
2.750\\
2.160\\
2.880\\
3.573\\
1.704\\
3.177\\
2.640\\
2.346\\
2.519\\
3.080\\
2.573\\
2.293\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.991\\
5.986\\
6.187\\
3.764\\
4.473\\
3.462\\
5.315\\
3.526\\
4.314\\
4.751\\
2.248\\
2.790\\
2.880\\
2.720\\
3.519\\
3.227\\
2.800\\
2.590\\
2.784\\
1.760\\
3.088\\
3.720\\
2.893\\
2.720\\
2.952\\
1.920\\
3.880\\
2.853\\
3.360\\
4.000\\
3.776\\
4.560\\
3.760\\
2.960\\
2.170\\
3.326\\
1.840\\
3.600\\
4.560\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.420\\
4.018\\
4.971\\
3.922\\
3.099\\
3.762\\
3.950\\
3.037\\
4.034\\
2.980\\
4.415\\
4.523\\
3.608\\
3.689\\
5.179\\
5.126\\
4.609\\
4.836\\
4.649\\
3.406\\
2.667\\
3.592\\
4.507\\
2.917\\
3.538\\
3.036\\
3.399\\
3.583\\
3.175\\
2.906\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.478\\
3.696\\
2.609\\
2.913\\
3.507\\
3.261\\
3.616\\
3.708\\
2.032\\
2.720\\
4.519\\
3.385\\
3.528\\
2.280\\
3.813\\
3.880\\
4.423\\
3.500\\
2.600\\
3.813\\
3.040\\
3.800\\
2.720\\
3.120\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.433\\
3.600\\
4.391\\
4.744\\
4.118\\
3.639\\
4.415\\
3.310\\
4.137\\
2.951\\
3.863\\
3.524\\
6.168\\
3.877\\
4.317\\
4.545\\
4.022\\
4.231\\
5.206\\
5.130\\
4.313\\
3.729\\
4.124\\
3.840\\
4.217\\
4.895\\
4.127\\
4.095\\
4.218\\
4.507\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.374\\
3.338\\
3.753\\
3.449\\
4.106\\
4.056\\
4.441\\
4.498\\
4.511\\
2.941\\
3.000\\
4.300\\
5.084\\
5.600\\
3.370\\
3.690\\
4.702\\
3.920\\
4.275\\
4.167\\
4.215\\
2.792\\
3.673\\
2.500\\
3.385\\
2.115\\
2.043\\
1.923\\
3.346\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.549\\
5.316\\
3.769\\
4.354\\
4.675\\
5.923\\
5.769\\
3.026\\
4.865\\
5.527\\
5.319\\
5.063\\
4.514\\
5.367\\
3.507\\
4.969\\
4.042\\
3.750\\
5.360\\
4.573\\
4.292\\
4.635\\
3.467\\
4.883\\
5.150\\
4.611\\
4.667\\
4.500\\
4.631\\
4.250\\
3.731\\
3.096\\
3.904\\
3.192\\
2.808\\
2.808\\
2.646\\
3.635\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.315\\
4.240\\
3.464\\
4.000\\
4.367\\
3.520\\
3.880\\
3.037\\
4.277\\
4.000\\
3.495\\
3.256\\
3.288\\
2.663\\
3.577\\
2.181\\
2.533\\
2.350\\
3.202\\
3.349\\
3.296\\
3.241\\
5.111\\
4.086\\
3.577\\
4.461\\
3.509\\
2.889\\
3.185\\
4.272\\
2.640\\
1.600\\
2.640\\
2.400\\
2.480\\
2.960\\
3.120\\
2.640\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.030\\
2.522\\
2.045\\
2.061\\
2.707\\
2.909\\
2.273\\
2.386\\
2.182\\
2.609\\
2.852\\
1.670\\
1.879\\
2.130\\
1.696\\
2.609\\
2.812\\
3.304\\
3.273\\
1.768\\
0.551\\
0.696\\
1.500\\
1.130\\
2.116\\
2.087\\
2.400\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/renn_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.646\\
0.673\\
0.595\\
0.647\\
0.580\\
0.650\\
0.744\\
0.600\\
0.653\\
0.775\\
0.560\\
0.600\\
0.650\\
0.617\\
0.650\\
0.450\\
0.667\\
0.557\\
0.900\\
0.750\\
0.664\\
0.675\\
0.600\\
0.675\\
0.788\\
0.400\\
0.700\\
0.722\\
0.556\\
0.756\\
0.760\\
0.633\\
0.740\\
0.700\\
0.721\\
0.589\\
0.612\\
0.733\\
0.650\\
0.717\\
0.700\\
0.667\\
0.740\\
0.700\\
0.743\\
0.775\\
0.750\\
0.600\\
0.700\\
0.733\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.528\\
0.691\\
0.771\\
0.721\\
0.771\\
0.589\\
0.700\\
0.792\\
0.717\\
0.700\\
0.620\\
0.763\\
0.633\\
0.800\\
0.675\\
0.778\\
0.600\\
0.875\\
0.760\\
0.860\\
0.693\\
0.650\\
0.700\\
0.700\\
0.810\\
0.750\\
0.650\\
0.700\\
0.733\\
0.767\\
0.860\\
0.800\\
0.800\\
0.867\\
0.775\\
0.757\\
0.800\\
0.750\\
0.667\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.798\\
0.677\\
0.696\\
0.725\\
0.697\\
0.631\\
0.719\\
0.810\\
0.715\\
0.676\\
0.648\\
0.635\\
0.641\\
0.711\\
0.645\\
0.647\\
0.621\\
0.581\\
0.663\\
0.595\\
0.738\\
0.674\\
0.700\\
0.720\\
0.627\\
0.743\\
0.729\\
0.840\\
0.670\\
0.737\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.550\\
0.750\\
0.650\\
0.567\\
0.600\\
0.660\\
0.750\\
0.680\\
0.700\\
0.600\\
0.800\\
0.700\\
0.775\\
0.775\\
0.600\\
0.550\\
0.750\\
0.750\\
0.667\\
0.800\\
0.850\\
0.650\\
0.700\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.545\\
0.660\\
0.622\\
0.567\\
0.547\\
0.692\\
0.530\\
0.657\\
0.559\\
0.676\\
0.762\\
0.824\\
0.636\\
0.713\\
0.747\\
0.718\\
0.829\\
0.813\\
0.810\\
0.646\\
0.648\\
0.688\\
0.650\\
0.600\\
0.668\\
0.672\\
0.680\\
0.610\\
0.628\\
0.655\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.587\\
0.583\\
0.709\\
0.665\\
0.713\\
0.655\\
0.636\\
0.672\\
0.507\\
0.548\\
0.700\\
0.680\\
0.522\\
0.571\\
0.611\\
0.757\\
0.644\\
0.637\\
0.570\\
0.700\\
0.620\\
0.770\\
0.675\\
0.612\\
0.650\\
0.800\\
0.589\\
0.700\\
0.650\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.729\\
0.700\\
0.760\\
0.560\\
0.633\\
0.750\\
0.700\\
0.567\\
0.650\\
0.614\\
0.550\\
0.525\\
0.567\\
0.620\\
0.550\\
0.587\\
0.700\\
0.714\\
0.550\\
0.438\\
0.525\\
0.587\\
0.660\\
0.560\\
0.620\\
0.700\\
0.625\\
0.600\\
0.643\\
0.650\\
0.700\\
0.725\\
0.740\\
0.750\\
0.750\\
0.800\\
0.680\\
0.625\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.652\\
0.593\\
0.725\\
0.550\\
0.500\\
0.714\\
0.633\\
0.567\\
0.613\\
0.586\\
0.750\\
0.742\\
0.737\\
0.700\\
0.658\\
0.686\\
0.715\\
0.782\\
0.750\\
0.680\\
0.750\\
0.638\\
0.700\\
0.617\\
0.729\\
0.644\\
0.725\\
0.750\\
0.650\\
0.700\\
0.750\\
0.750\\
0.600\\
0.725\\
0.733\\
0.533\\
0.700\\
0.700\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.833\\
0.700\\
0.813\\
0.800\\
0.863\\
0.800\\
0.800\\
0.850\\
0.800\\
0.800\\
0.680\\
0.860\\
0.733\\
0.750\\
0.683\\
0.740\\
0.750\\
0.667\\
0.500\\
0.700\\
0.800\\
0.800\\
0.700\\
0.800\\
0.800\\
0.800\\
0.680\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/renn_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.538\\
4.987\\
5.671\\
5.095\\
5.047\\
5.521\\
4.533\\
5.627\\
5.567\\
4.358\\
5.440\\
5.300\\
4.900\\
4.733\\
4.675\\
6.225\\
4.456\\
5.514\\
4.200\\
4.500\\
4.650\\
4.337\\
5.300\\
5.125\\
3.925\\
6.456\\
4.183\\
4.417\\
5.544\\
4.225\\
4.020\\
5.483\\
4.250\\
4.617\\
4.614\\
5.622\\
5.025\\
4.725\\
5.250\\
4.050\\
3.500\\
3.900\\
3.280\\
3.414\\
2.929\\
3.100\\
2.950\\
4.325\\
3.550\\
3.267\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.367\\
4.591\\
3.929\\
3.986\\
3.686\\
5.000\\
4.664\\
3.733\\
4.358\\
4.238\\
5.100\\
3.475\\
5.367\\
3.600\\
5.475\\
4.578\\
5.000\\
2.950\\
4.060\\
4.160\\
4.420\\
4.700\\
4.100\\
4.167\\
3.380\\
3.900\\
4.600\\
5.100\\
4.017\\
4.100\\
2.820\\
3.900\\
2.950\\
3.700\\
3.288\\
3.786\\
4.067\\
4.050\\
4.633\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.309\\
4.844\\
4.842\\
4.440\\
4.728\\
4.982\\
4.223\\
3.518\\
4.665\\
5.018\\
4.691\\
4.719\\
4.563\\
4.205\\
4.595\\
4.551\\
4.577\\
5.364\\
4.231\\
4.853\\
3.915\\
4.421\\
4.375\\
4.390\\
4.691\\
4.700\\
4.293\\
3.740\\
4.210\\
4.137\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.700\\
5.900\\
3.950\\
4.700\\
5.000\\
5.200\\
4.260\\
3.850\\
4.760\\
4.600\\
5.275\\
3.100\\
3.867\\
3.125\\
4.150\\
5.100\\
5.950\\
3.600\\
4.150\\
4.267\\
3.100\\
2.600\\
4.800\\
4.300\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.855\\
5.180\\
5.456\\
5.667\\
5.500\\
4.717\\
5.720\\
5.471\\
5.824\\
4.265\\
4.246\\
2.995\\
5.227\\
4.393\\
3.629\\
4.055\\
3.300\\
3.906\\
3.695\\
5.415\\
5.870\\
5.476\\
4.912\\
5.393\\
5.390\\
5.272\\
5.260\\
5.595\\
5.867\\
5.272\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.547\\
5.633\\
4.427\\
5.353\\
4.900\\
4.727\\
5.055\\
5.024\\
5.936\\
5.910\\
4.960\\
4.170\\
6.911\\
6.500\\
5.100\\
3.800\\
5.044\\
5.144\\
5.360\\
5.233\\
4.720\\
3.260\\
4.100\\
4.875\\
4.950\\
2.888\\
5.022\\
4.225\\
5.050\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.929\\
4.922\\
3.620\\
5.800\\
5.722\\
3.750\\
4.600\\
5.567\\
4.625\\
5.743\\
6.217\\
6.087\\
5.583\\
5.180\\
6.500\\
5.838\\
5.017\\
5.243\\
5.140\\
6.400\\
5.275\\
5.400\\
4.460\\
5.540\\
5.240\\
4.567\\
4.550\\
6.100\\
4.414\\
5.050\\
4.300\\
4.375\\
4.120\\
3.550\\
3.900\\
4.125\\
4.300\\
4.425\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.286\\
5.514\\
3.981\\
5.714\\
5.971\\
4.186\\
4.811\\
5.633\\
5.533\\
5.509\\
3.721\\
3.650\\
3.925\\
4.485\\
4.600\\
4.200\\
4.169\\
3.155\\
3.725\\
4.460\\
4.350\\
4.938\\
4.100\\
5.200\\
3.986\\
4.856\\
4.088\\
3.475\\
4.775\\
4.733\\
3.500\\
4.300\\
4.700\\
4.675\\
4.033\\
5.900\\
3.700\\
5.567\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.667\\
4.586\\
3.063\\
2.900\\
4.000\\
3.267\\
3.250\\
3.650\\
3.550\\
3.500\\
4.920\\
3.180\\
3.767\\
4.275\\
4.300\\
4.180\\
4.400\\
4.400\\
5.400\\
4.000\\
2.967\\
3.700\\
4.067\\
4.000\\
3.133\\
2.925\\
4.140\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/ros_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.306\\
3.503\\
4.042\\
2.889\\
3.363\\
2.231\\
4.240\\
4.415\\
3.718\\
2.641\\
4.208\\
5.947\\
4.540\\
5.013\\
4.140\\
4.327\\
4.347\\
4.537\\
4.000\\
4.987\\
2.016\\
2.212\\
2.814\\
2.490\\
2.346\\
3.481\\
3.224\\
2.470\\
2.513\\
2.005\\
3.072\\
2.542\\
3.108\\
2.547\\
2.274\\
2.259\\
4.198\\
2.341\\
3.264\\
2.368\\
3.733\\
4.507\\
3.696\\
4.869\\
3.440\\
4.712\\
4.327\\
3.240\\
3.827\\
4.800\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.338\\
3.587\\
3.857\\
2.346\\
3.571\\
2.752\\
3.888\\
4.372\\
2.141\\
3.527\\
3.352\\
3.590\\
3.947\\
3.360\\
4.346\\
3.760\\
2.880\\
4.130\\
3.933\\
3.936\\
2.709\\
3.480\\
4.560\\
3.100\\
3.896\\
3.020\\
3.240\\
3.173\\
3.613\\
3.680\\
3.904\\
5.480\\
5.240\\
4.900\\
4.140\\
3.451\\
3.920\\
5.880\\
5.867\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
2.687\\
2.652\\
2.705\\
2.803\\
3.050\\
2.217\\
1.858\\
1.850\\
2.333\\
1.785\\
3.913\\
3.462\\
3.000\\
2.763\\
3.320\\
3.549\\
2.379\\
3.648\\
3.033\\
2.736\\
2.776\\
2.965\\
4.285\\
3.697\\
3.146\\
2.644\\
2.339\\
3.986\\
2.858\\
2.260\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.739\\
2.087\\
4.174\\
4.478\\
2.841\\
5.261\\
4.208\\
3.125\\
2.224\\
3.120\\
3.442\\
3.308\\
3.556\\
2.240\\
3.979\\
3.400\\
2.385\\
3.051\\
2.480\\
2.800\\
2.760\\
3.640\\
1.600\\
1.920\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
2.487\\
2.562\\
1.591\\
2.115\\
3.144\\
1.833\\
3.438\\
2.179\\
1.466\\
2.301\\
2.821\\
2.377\\
3.168\\
1.991\\
2.226\\
2.574\\
2.560\\
2.558\\
2.557\\
3.669\\
2.379\\
2.095\\
2.284\\
1.618\\
2.361\\
2.333\\
1.846\\
2.123\\
2.931\\
1.655\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.702\\
2.851\\
2.258\\
1.976\\
2.413\\
3.287\\
3.063\\
2.606\\
3.209\\
3.356\\
1.817\\
2.983\\
1.664\\
2.354\\
2.313\\
2.071\\
2.480\\
3.090\\
2.045\\
2.021\\
3.000\\
3.169\\
3.135\\
2.837\\
2.192\\
2.913\\
2.085\\
2.615\\
3.333\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
2.505\\
2.427\\
2.769\\
2.446\\
2.299\\
2.577\\
2.513\\
2.923\\
2.250\\
2.132\\
3.417\\
2.948\\
2.833\\
4.383\\
3.773\\
3.490\\
3.569\\
2.000\\
3.104\\
3.823\\
3.458\\
3.135\\
4.100\\
3.367\\
4.183\\
3.583\\
3.542\\
3.917\\
3.690\\
3.083\\
4.000\\
3.308\\
3.024\\
2.058\\
2.436\\
3.288\\
3.692\\
4.135\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
2.542\\
1.880\\
1.307\\
1.611\\
2.080\\
1.429\\
1.782\\
1.407\\
1.584\\
2.535\\
2.687\\
1.962\\
0.981\\
1.822\\
2.583\\
1.802\\
1.982\\
1.147\\
1.521\\
2.856\\
3.037\\
3.490\\
5.407\\
2.963\\
2.804\\
3.326\\
2.839\\
2.222\\
2.463\\
2.988\\
4.320\\
3.240\\
4.400\\
3.960\\
3.200\\
3.547\\
5.600\\
2.987\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.152\\
2.708\\
2.102\\
2.030\\
2.424\\
1.879\\
1.682\\
2.136\\
2.364\\
3.174\\
1.530\\
1.594\\
2.303\\
1.848\\
1.580\\
2.052\\
3.159\\
2.449\\
2.818\\
2.232\\
3.681\\
2.348\\
2.639\\
3.652\\
2.464\\
3.261\\
2.504\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/ros_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.729\\
0.593\\
0.676\\
0.671\\
0.693\\
0.707\\
0.612\\
0.500\\
0.663\\
0.742\\
0.520\\
0.700\\
0.750\\
0.767\\
0.625\\
0.550\\
0.722\\
0.629\\
0.800\\
0.700\\
0.664\\
0.675\\
0.600\\
0.744\\
0.775\\
0.611\\
0.708\\
0.700\\
0.600\\
0.712\\
0.660\\
0.717\\
0.620\\
0.758\\
0.629\\
0.567\\
0.725\\
0.673\\
0.717\\
0.717\\
0.567\\
0.633\\
0.620\\
0.643\\
0.571\\
0.600\\
0.650\\
0.650\\
0.583\\
0.567\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.728\\
0.845\\
0.714\\
0.821\\
0.829\\
0.689\\
0.836\\
0.817\\
0.808\\
0.800\\
0.600\\
0.538\\
0.533\\
0.650\\
0.550\\
0.467\\
0.500\\
0.550\\
0.567\\
0.620\\
0.600\\
0.450\\
0.467\\
0.575\\
0.630\\
0.600\\
0.550\\
0.433\\
0.667\\
0.633\\
0.640\\
0.650\\
0.750\\
0.650\\
0.700\\
0.800\\
0.717\\
0.650\\
0.700\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.836\\
0.805\\
0.802\\
0.756\\
0.732\\
0.812\\
0.836\\
0.816\\
0.842\\
0.862\\
0.643\\
0.641\\
0.719\\
0.759\\
0.755\\
0.785\\
0.726\\
0.704\\
0.769\\
0.690\\
0.777\\
0.653\\
0.600\\
0.727\\
0.692\\
0.713\\
0.786\\
0.567\\
0.690\\
0.719\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.700\\
0.700\\
0.650\\
0.667\\
0.550\\
0.600\\
0.600\\
0.680\\
0.700\\
0.575\\
0.600\\
0.633\\
0.775\\
0.625\\
0.650\\
0.700\\
0.633\\
0.800\\
0.767\\
0.650\\
0.750\\
0.700\\
0.800\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.664\\
0.770\\
0.700\\
0.783\\
0.782\\
0.800\\
0.760\\
0.757\\
0.800\\
0.822\\
0.742\\
0.786\\
0.718\\
0.794\\
0.724\\
0.700\\
0.757\\
0.856\\
0.786\\
0.562\\
0.783\\
0.782\\
0.808\\
0.755\\
0.690\\
0.752\\
0.770\\
0.771\\
0.758\\
0.741\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.700\\
0.700\\
0.738\\
0.818\\
0.750\\
0.680\\
0.827\\
0.764\\
0.629\\
0.800\\
0.780\\
0.670\\
0.830\\
0.629\\
0.650\\
0.757\\
0.630\\
0.687\\
0.727\\
0.800\\
0.660\\
0.670\\
0.550\\
0.638\\
0.550\\
0.700\\
0.733\\
0.650\\
0.733\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.857\\
0.756\\
0.900\\
0.720\\
0.689\\
0.800\\
0.767\\
0.700\\
0.800\\
0.686\\
0.633\\
0.725\\
0.742\\
0.680\\
0.800\\
0.650\\
0.683\\
0.800\\
0.720\\
0.500\\
0.650\\
0.750\\
0.640\\
0.640\\
0.680\\
0.700\\
0.650\\
0.600\\
0.657\\
0.600\\
0.550\\
0.675\\
0.700\\
0.625\\
0.633\\
0.650\\
0.600\\
0.625\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.671\\
0.764\\
0.800\\
0.779\\
0.706\\
0.714\\
0.750\\
0.756\\
0.733\\
0.732\\
0.840\\
0.833\\
0.750\\
0.823\\
0.783\\
0.821\\
0.738\\
0.782\\
0.767\\
0.787\\
0.850\\
0.678\\
0.733\\
0.733\\
0.729\\
0.700\\
0.762\\
0.675\\
0.775\\
0.767\\
0.600\\
0.550\\
0.700\\
0.450\\
0.600\\
0.400\\
0.700\\
0.633\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.800\\
0.657\\
0.775\\
0.800\\
0.737\\
0.767\\
0.800\\
0.775\\
0.700\\
0.650\\
0.720\\
0.783\\
0.700\\
0.575\\
0.650\\
0.760\\
0.650\\
0.600\\
0.400\\
0.667\\
0.633\\
0.700\\
0.733\\
0.600\\
0.533\\
0.475\\
0.680\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/ros_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.571\\
5.620\\
4.733\\
4.905\\
4.613\\
3.921\\
5.400\\
6.127\\
4.669\\
4.325\\
6.160\\
4.333\\
4.750\\
4.233\\
4.775\\
5.450\\
3.711\\
4.914\\
4.700\\
4.100\\
4.736\\
4.950\\
5.450\\
4.231\\
3.938\\
4.989\\
4.242\\
4.342\\
5.267\\
4.371\\
5.560\\
4.133\\
5.480\\
3.933\\
5.507\\
5.600\\
4.263\\
4.545\\
4.617\\
4.008\\
5.333\\
4.333\\
4.680\\
4.400\\
5.143\\
4.525\\
4.375\\
4.225\\
4.667\\
4.967\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.600\\
2.827\\
3.429\\
3.550\\
2.700\\
3.967\\
3.455\\
2.717\\
2.758\\
3.377\\
5.470\\
6.575\\
6.833\\
5.775\\
6.050\\
6.633\\
6.500\\
5.975\\
5.350\\
6.080\\
5.867\\
6.850\\
6.200\\
6.050\\
5.640\\
6.650\\
6.100\\
7.600\\
5.183\\
5.733\\
5.320\\
4.900\\
3.750\\
5.350\\
4.288\\
3.829\\
5.033\\
5.250\\
4.933\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
2.945\\
3.026\\
3.106\\
3.973\\
4.447\\
3.153\\
3.226\\
3.141\\
3.163\\
2.488\\
4.952\\
4.716\\
3.644\\
3.186\\
3.807\\
3.656\\
3.759\\
4.228\\
3.500\\
3.903\\
3.977\\
4.858\\
5.367\\
3.955\\
4.433\\
4.553\\
3.514\\
5.267\\
3.980\\
4.606\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.800\\
4.700\\
4.750\\
4.650\\
5.467\\
5.350\\
4.700\\
4.800\\
4.560\\
4.500\\
5.375\\
4.600\\
4.367\\
3.850\\
4.600\\
4.650\\
4.900\\
5.167\\
4.600\\
3.800\\
4.350\\
4.150\\
4.500\\
3.500\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.018\\
3.260\\
3.933\\
3.558\\
3.418\\
3.046\\
3.180\\
3.886\\
3.247\\
2.839\\
4.358\\
3.352\\
4.218\\
3.263\\
3.853\\
4.483\\
3.671\\
2.281\\
3.833\\
5.977\\
3.097\\
3.353\\
3.046\\
3.397\\
4.061\\
3.463\\
3.965\\
3.257\\
3.968\\
3.734\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.475\\
3.916\\
3.931\\
3.171\\
3.625\\
4.367\\
3.136\\
3.492\\
4.857\\
3.071\\
3.680\\
4.400\\
3.180\\
5.757\\
4.483\\
3.914\\
4.720\\
4.644\\
4.618\\
3.600\\
4.720\\
4.720\\
5.525\\
4.825\\
5.450\\
4.263\\
4.100\\
4.825\\
3.833\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.329\\
3.633\\
3.200\\
3.620\\
4.300\\
3.700\\
3.733\\
3.967\\
3.500\\
4.543\\
4.733\\
4.288\\
3.683\\
4.760\\
5.150\\
4.713\\
4.500\\
3.571\\
3.980\\
5.875\\
4.525\\
4.100\\
4.740\\
4.500\\
4.120\\
4.367\\
4.025\\
5.050\\
4.714\\
5.050\\
5.750\\
4.975\\
5.240\\
4.525\\
4.867\\
4.725\\
5.340\\
5.175\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.243\\
3.686\\
3.156\\
3.607\\
3.853\\
4.114\\
3.567\\
3.394\\
3.933\\
3.445\\
2.507\\
2.808\\
3.150\\
2.785\\
3.375\\
2.857\\
3.592\\
3.327\\
3.333\\
2.980\\
2.850\\
4.244\\
3.967\\
3.617\\
3.757\\
4.000\\
3.138\\
4.175\\
3.400\\
3.333\\
5.050\\
6.300\\
4.100\\
6.600\\
5.533\\
6.900\\
5.300\\
5.233\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.167\\
5.300\\
4.512\\
3.300\\
4.200\\
3.533\\
3.700\\
4.025\\
4.300\\
4.900\\
4.420\\
3.733\\
4.700\\
5.550\\
5.083\\
3.880\\
4.733\\
5.400\\
6.600\\
4.967\\
5.133\\
3.700\\
3.567\\
5.000\\
5.867\\
6.450\\
5.020\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/rus_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
2.928\\
4.810\\
4.949\\
4.071\\
3.960\\
2.882\\
4.855\\
2.923\\
3.380\\
3.231\\
5.616\\
5.440\\
4.920\\
5.773\\
5.780\\
5.981\\
5.707\\
5.371\\
5.440\\
6.267\\
4.269\\
2.529\\
2.526\\
4.553\\
3.635\\
4.527\\
3.955\\
4.061\\
4.897\\
3.140\\
3.984\\
2.667\\
3.758\\
4.260\\
2.989\\
4.880\\
3.917\\
4.558\\
3.389\\
2.681\\
4.747\\
5.387\\
4.792\\
6.114\\
5.406\\
5.577\\
4.327\\
5.420\\
5.107\\
4.160\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.778\\
4.175\\
5.022\\
4.220\\
5.176\\
2.923\\
4.650\\
3.500\\
4.327\\
3.964\\
4.472\\
4.930\\
3.627\\
4.440\\
3.750\\
5.564\\
3.920\\
4.330\\
4.573\\
3.312\\
3.211\\
5.880\\
4.787\\
4.720\\
5.928\\
4.440\\
2.720\\
4.507\\
5.720\\
4.800\\
5.104\\
6.840\\
5.200\\
5.467\\
4.040\\
3.131\\
5.040\\
5.480\\
6.507\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
1.949\\
3.666\\
2.359\\
2.567\\
1.982\\
3.405\\
2.657\\
2.399\\
3.203\\
2.506\\
2.568\\
3.303\\
4.570\\
2.686\\
3.610\\
2.735\\
2.971\\
4.128\\
4.725\\
3.684\\
2.397\\
3.760\\
4.090\\
4.455\\
3.757\\
4.156\\
2.351\\
6.028\\
3.192\\
4.354\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.087\\
4.217\\
5.957\\
5.348\\
4.696\\
6.217\\
4.784\\
4.417\\
2.272\\
4.080\\
5.288\\
4.308\\
3.056\\
2.420\\
4.229\\
4.800\\
4.885\\
4.769\\
6.200\\
5.387\\
5.320\\
6.600\\
5.280\\
4.000\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.273\\
3.062\\
3.200\\
4.827\\
3.685\\
3.173\\
4.069\\
2.321\\
2.985\\
1.574\\
3.858\\
2.689\\
3.524\\
3.551\\
4.136\\
3.266\\
3.143\\
3.303\\
3.485\\
4.136\\
3.244\\
3.140\\
4.391\\
2.323\\
2.700\\
2.832\\
2.538\\
2.254\\
2.522\\
2.531\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.635\\
3.752\\
4.660\\
3.200\\
4.077\\
3.027\\
3.427\\
2.471\\
2.473\\
3.170\\
3.800\\
5.467\\
3.480\\
4.707\\
2.979\\
3.905\\
3.952\\
3.820\\
3.200\\
4.208\\
3.615\\
3.446\\
4.442\\
3.725\\
4.423\\
3.962\\
4.316\\
3.635\\
4.962\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.231\\
6.786\\
4.000\\
4.431\\
5.154\\
4.577\\
6.269\\
3.769\\
4.942\\
7.341\\
4.389\\
4.198\\
5.035\\
5.229\\
4.274\\
5.062\\
4.569\\
2.786\\
5.816\\
4.125\\
4.958\\
5.548\\
4.117\\
7.300\\
6.542\\
3.472\\
3.389\\
3.375\\
4.786\\
3.417\\
5.808\\
4.750\\
2.768\\
7.981\\
3.795\\
3.327\\
6.000\\
5.404\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.451\\
1.960\\
2.880\\
3.863\\
3.412\\
3.446\\
2.848\\
2.731\\
3.664\\
2.905\\
4.231\\
2.577\\
1.500\\
1.964\\
2.186\\
2.522\\
2.947\\
3.098\\
1.966\\
2.708\\
3.926\\
2.880\\
4.765\\
4.235\\
4.053\\
5.926\\
3.786\\
2.870\\
4.389\\
4.741\\
4.040\\
3.400\\
3.520\\
3.520\\
4.107\\
4.187\\
5.840\\
5.573\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.636\\
3.925\\
2.409\\
3.091\\
3.522\\
2.970\\
3.636\\
3.705\\
3.091\\
6.087\\
2.922\\
3.841\\
3.667\\
3.065\\
3.583\\
2.870\\
3.913\\
3.913\\
2.909\\
3.797\\
5.942\\
3.565\\
3.917\\
3.739\\
4.754\\
4.217\\
3.461\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/rus_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.639\\
0.647\\
0.657\\
0.619\\
0.573\\
0.708\\
0.576\\
0.567\\
0.631\\
0.633\\
0.540\\
0.633\\
0.600\\
0.700\\
0.525\\
0.550\\
0.711\\
0.629\\
0.700\\
0.633\\
0.571\\
0.663\\
0.642\\
0.694\\
0.575\\
0.556\\
0.708\\
0.642\\
0.522\\
0.700\\
0.700\\
0.700\\
0.760\\
0.758\\
0.664\\
0.656\\
0.700\\
0.640\\
0.667\\
0.625\\
0.467\\
0.533\\
0.600\\
0.529\\
0.529\\
0.575\\
0.550\\
0.550\\
0.550\\
0.567\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.761\\
0.773\\
0.800\\
0.743\\
0.686\\
0.722\\
0.591\\
0.750\\
0.600\\
0.723\\
0.600\\
0.525\\
0.367\\
0.425\\
0.650\\
0.356\\
0.500\\
0.525\\
0.533\\
0.500\\
0.547\\
0.250\\
0.550\\
0.375\\
0.550\\
0.500\\
0.450\\
0.300\\
0.433\\
0.567\\
0.540\\
0.600\\
0.400\\
0.500\\
0.462\\
0.686\\
0.567\\
0.400\\
0.567\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.800\\
0.705\\
0.821\\
0.696\\
0.685\\
0.742\\
0.777\\
0.818\\
0.804\\
0.829\\
0.739\\
0.721\\
0.619\\
0.716\\
0.733\\
0.781\\
0.703\\
0.732\\
0.771\\
0.600\\
0.785\\
0.575\\
0.658\\
0.655\\
0.575\\
0.647\\
0.714\\
0.650\\
0.580\\
0.556\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.600\\
0.550\\
0.600\\
0.600\\
0.350\\
0.620\\
0.600\\
0.580\\
0.700\\
0.600\\
0.600\\
0.733\\
0.700\\
0.675\\
0.500\\
0.550\\
0.567\\
0.600\\
0.500\\
0.600\\
0.650\\
0.500\\
0.600\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.727\\
0.580\\
0.675\\
0.592\\
0.682\\
0.723\\
0.760\\
0.757\\
0.718\\
0.783\\
0.738\\
0.810\\
0.600\\
0.687\\
0.765\\
0.673\\
0.771\\
0.813\\
0.690\\
0.608\\
0.714\\
0.635\\
0.658\\
0.716\\
0.652\\
0.796\\
0.689\\
0.719\\
0.711\\
0.669\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.656\\
0.716\\
0.725\\
0.712\\
0.650\\
0.686\\
0.718\\
0.728\\
0.436\\
0.824\\
0.620\\
0.590\\
0.530\\
0.517\\
0.567\\
0.629\\
0.590\\
0.619\\
0.710\\
0.575\\
0.560\\
0.600\\
0.500\\
0.557\\
0.450\\
0.550\\
0.578\\
0.475\\
0.550\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.514\\
0.533\\
0.825\\
0.520\\
0.500\\
0.750\\
0.550\\
0.467\\
0.700\\
0.443\\
0.467\\
0.513\\
0.425\\
0.575\\
0.486\\
0.587\\
0.533\\
0.686\\
0.500\\
0.538\\
0.475\\
0.400\\
0.500\\
0.580\\
0.475\\
0.600\\
0.533\\
0.750\\
0.600\\
0.600\\
0.500\\
0.500\\
0.640\\
0.575\\
0.533\\
0.575\\
0.520\\
0.475\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.762\\
0.679\\
0.731\\
0.593\\
0.618\\
0.657\\
0.606\\
0.678\\
0.740\\
0.645\\
0.821\\
0.675\\
0.788\\
0.762\\
0.692\\
0.614\\
0.731\\
0.727\\
0.733\\
0.787\\
0.600\\
0.650\\
0.700\\
0.717\\
0.657\\
0.460\\
0.587\\
0.600\\
0.700\\
0.533\\
0.550\\
0.450\\
0.700\\
0.375\\
0.400\\
0.433\\
0.500\\
0.533\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.667\\
0.643\\
0.700\\
0.733\\
0.713\\
0.800\\
0.550\\
0.650\\
0.800\\
0.650\\
0.600\\
0.667\\
0.633\\
0.600\\
0.540\\
0.620\\
0.583\\
0.633\\
0.400\\
0.700\\
0.467\\
0.600\\
0.667\\
0.800\\
0.567\\
0.525\\
0.700\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/rus_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.752\\
4.847\\
5.700\\
5.324\\
5.620\\
3.838\\
5.747\\
5.900\\
5.138\\
4.942\\
6.400\\
5.500\\
5.600\\
4.733\\
6.200\\
5.525\\
4.167\\
5.800\\
5.500\\
4.833\\
5.450\\
4.212\\
5.042\\
4.962\\
4.963\\
5.289\\
4.192\\
5.105\\
5.544\\
4.876\\
5.080\\
4.817\\
3.770\\
4.300\\
4.857\\
4.922\\
4.813\\
4.990\\
4.783\\
4.917\\
6.067\\
5.567\\
5.350\\
6.500\\
5.214\\
4.875\\
5.525\\
5.200\\
5.533\\
5.433\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.339\\
3.082\\
4.000\\
3.886\\
5.029\\
3.744\\
5.755\\
3.867\\
5.033\\
3.608\\
6.000\\
7.150\\
8.067\\
7.175\\
5.600\\
8.089\\
6.800\\
7.163\\
6.350\\
6.520\\
6.133\\
8.500\\
5.517\\
7.575\\
6.330\\
6.988\\
6.700\\
8.433\\
6.750\\
5.867\\
6.020\\
6.300\\
6.900\\
6.167\\
6.325\\
4.543\\
6.500\\
7.450\\
6.433\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.416\\
4.400\\
3.104\\
4.712\\
4.590\\
4.312\\
3.987\\
3.310\\
3.556\\
3.044\\
3.766\\
3.734\\
4.548\\
3.823\\
3.743\\
3.262\\
4.203\\
3.906\\
3.588\\
5.108\\
4.015\\
6.050\\
5.375\\
4.891\\
5.550\\
4.860\\
4.921\\
4.950\\
5.680\\
5.488\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.800\\
5.650\\
6.200\\
5.150\\
5.333\\
7.350\\
4.820\\
5.550\\
5.580\\
4.800\\
5.400\\
5.300\\
4.767\\
4.750\\
4.900\\
6.350\\
5.950\\
5.900\\
6.350\\
5.900\\
5.300\\
5.000\\
6.550\\
5.000\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.982\\
5.720\\
5.050\\
5.000\\
4.759\\
3.992\\
3.630\\
3.686\\
3.947\\
3.578\\
3.892\\
2.786\\
5.564\\
4.925\\
3.606\\
4.709\\
3.500\\
3.306\\
4.876\\
5.300\\
4.262\\
4.676\\
5.127\\
3.803\\
4.752\\
4.533\\
5.274\\
3.976\\
4.174\\
4.707\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.506\\
4.200\\
4.417\\
4.141\\
4.700\\
5.007\\
4.545\\
3.976\\
6.164\\
3.129\\
5.200\\
5.110\\
6.110\\
7.217\\
5.808\\
5.529\\
5.360\\
5.413\\
4.520\\
5.625\\
5.960\\
5.340\\
5.900\\
6.443\\
6.700\\
5.663\\
5.633\\
6.200\\
5.100\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.114\\
5.767\\
3.675\\
6.380\\
5.867\\
4.250\\
6.000\\
5.833\\
4.600\\
6.614\\
7.083\\
6.263\\
6.825\\
6.675\\
7.214\\
5.200\\
5.700\\
4.943\\
6.250\\
6.175\\
6.450\\
6.929\\
6.420\\
5.480\\
6.150\\
5.333\\
5.500\\
4.550\\
5.457\\
6.050\\
6.000\\
6.425\\
5.780\\
7.000\\
6.100\\
6.250\\
6.500\\
7.000\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.710\\
4.357\\
4.487\\
4.807\\
4.918\\
4.721\\
5.200\\
4.894\\
4.487\\
4.495\\
3.114\\
4.517\\
3.625\\
3.615\\
4.042\\
4.736\\
3.900\\
4.100\\
4.233\\
3.300\\
5.900\\
5.013\\
4.900\\
3.750\\
4.900\\
6.120\\
5.600\\
5.175\\
4.575\\
5.467\\
6.450\\
6.200\\
4.500\\
8.025\\
7.500\\
6.900\\
5.900\\
6.333\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.400\\
4.557\\
4.475\\
5.000\\
4.988\\
3.233\\
5.600\\
5.050\\
3.650\\
4.950\\
5.580\\
4.850\\
5.200\\
5.100\\
6.060\\
5.320\\
5.517\\
5.433\\
6.500\\
4.567\\
6.567\\
4.700\\
5.100\\
4.500\\
5.367\\
6.075\\
5.060\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/smote_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.701\\
4.538\\
3.559\\
3.623\\
4.267\\
2.874\\
3.795\\
3.852\\
3.690\\
3.019\\
4.192\\
5.333\\
4.100\\
4.627\\
3.760\\
4.519\\
4.249\\
5.006\\
5.120\\
3.307\\
2.214\\
1.635\\
2.718\\
1.986\\
2.096\\
3.514\\
2.788\\
2.587\\
2.171\\
2.204\\
2.336\\
2.681\\
3.275\\
2.440\\
2.389\\
2.880\\
3.625\\
2.778\\
3.179\\
2.590\\
4.453\\
3.067\\
4.168\\
4.240\\
3.440\\
3.962\\
5.096\\
4.480\\
4.613\\
3.760\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.765\\
5.713\\
4.198\\
2.462\\
3.418\\
3.026\\
3.769\\
4.776\\
4.423\\
3.959\\
3.208\\
4.260\\
4.133\\
4.000\\
4.942\\
3.591\\
2.720\\
3.970\\
4.133\\
4.064\\
3.147\\
4.200\\
4.467\\
2.520\\
4.296\\
3.700\\
2.080\\
3.653\\
3.680\\
4.240\\
3.520\\
4.880\\
4.200\\
4.720\\
4.750\\
4.171\\
4.013\\
4.120\\
6.027\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.033\\
4.036\\
2.562\\
2.069\\
1.445\\
2.820\\
2.257\\
2.415\\
3.208\\
2.669\\
2.678\\
2.221\\
4.450\\
2.987\\
2.674\\
3.215\\
3.135\\
4.213\\
4.120\\
3.239\\
3.301\\
2.333\\
3.299\\
2.114\\
3.306\\
3.744\\
3.613\\
5.483\\
3.367\\
4.234\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.826\\
3.174\\
3.565\\
4.783\\
2.870\\
4.261\\
4.448\\
3.333\\
1.984\\
3.600\\
4.231\\
3.077\\
3.056\\
2.520\\
3.708\\
3.560\\
2.192\\
2.692\\
2.760\\
3.840\\
3.400\\
3.600\\
1.880\\
3.120\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
2.320\\
2.785\\
1.573\\
2.821\\
2.748\\
1.622\\
3.185\\
2.262\\
1.637\\
1.981\\
2.963\\
2.604\\
2.664\\
1.824\\
1.860\\
2.358\\
2.198\\
2.313\\
3.365\\
3.751\\
2.546\\
2.249\\
2.408\\
1.892\\
1.749\\
1.701\\
1.650\\
1.605\\
1.769\\
1.650\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
2.981\\
2.421\\
3.212\\
2.089\\
2.923\\
3.016\\
2.923\\
2.742\\
3.665\\
2.533\\
2.517\\
3.633\\
2.576\\
2.251\\
2.348\\
2.569\\
2.536\\
3.795\\
2.068\\
2.271\\
2.446\\
2.885\\
2.365\\
2.663\\
2.154\\
2.913\\
2.462\\
2.442\\
4.103\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
2.209\\
2.615\\
2.538\\
1.877\\
2.120\\
2.308\\
2.385\\
1.923\\
2.712\\
2.495\\
3.278\\
3.240\\
3.021\\
3.500\\
3.589\\
3.354\\
2.819\\
2.369\\
3.056\\
2.885\\
3.479\\
2.354\\
4.350\\
3.017\\
2.667\\
4.722\\
4.500\\
3.958\\
3.226\\
3.250\\
3.346\\
2.654\\
1.904\\
2.577\\
2.564\\
4.827\\
4.200\\
3.288\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
2.897\\
1.863\\
2.255\\
1.943\\
1.214\\
1.686\\
1.995\\
2.102\\
1.771\\
2.116\\
2.159\\
1.891\\
1.760\\
2.414\\
2.372\\
2.346\\
2.207\\
1.587\\
1.812\\
1.821\\
3.815\\
3.093\\
4.346\\
3.173\\
3.513\\
3.496\\
3.330\\
2.407\\
2.389\\
3.284\\
4.440\\
4.200\\
4.240\\
4.620\\
2.933\\
4.587\\
6.320\\
3.200\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
2.273\\
2.994\\
2.068\\
2.394\\
2.174\\
2.485\\
1.864\\
2.341\\
2.273\\
3.435\\
2.852\\
1.971\\
1.939\\
3.022\\
2.145\\
2.435\\
2.754\\
3.232\\
1.636\\
1.855\\
3.261\\
2.957\\
1.528\\
2.783\\
2.087\\
2.630\\
3.270\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/smote_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.625\\
0.647\\
0.710\\
0.614\\
0.647\\
0.657\\
0.589\\
0.573\\
0.631\\
0.642\\
0.560\\
0.700\\
0.700\\
0.650\\
0.675\\
0.475\\
0.600\\
0.543\\
0.800\\
0.767\\
0.629\\
0.687\\
0.617\\
0.775\\
0.725\\
0.644\\
0.692\\
0.658\\
0.633\\
0.735\\
0.660\\
0.700\\
0.700\\
0.667\\
0.614\\
0.656\\
0.625\\
0.733\\
0.643\\
0.633\\
0.567\\
0.633\\
0.620\\
0.686\\
0.600\\
0.625\\
0.575\\
0.675\\
0.700\\
0.567\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.783\\
0.773\\
0.800\\
0.786\\
0.800\\
0.733\\
0.836\\
0.775\\
0.650\\
0.762\\
0.590\\
0.550\\
0.400\\
0.600\\
0.475\\
0.522\\
0.500\\
0.525\\
0.500\\
0.540\\
0.567\\
0.400\\
0.517\\
0.650\\
0.600\\
0.625\\
0.600\\
0.500\\
0.600\\
0.700\\
0.625\\
0.650\\
0.700\\
0.625\\
0.625\\
0.686\\
0.667\\
0.650\\
0.633\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.877\\
0.847\\
0.742\\
0.775\\
0.838\\
0.810\\
0.809\\
0.826\\
0.755\\
0.844\\
0.700\\
0.776\\
0.756\\
0.764\\
0.781\\
0.812\\
0.758\\
0.790\\
0.668\\
0.749\\
0.577\\
0.618\\
0.650\\
0.700\\
0.658\\
0.607\\
0.636\\
0.680\\
0.630\\
0.681\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.800\\
0.550\\
0.600\\
0.700\\
0.600\\
0.550\\
0.660\\
0.700\\
0.640\\
0.700\\
0.625\\
0.700\\
0.667\\
0.750\\
0.625\\
0.700\\
0.650\\
0.633\\
0.800\\
0.733\\
0.700\\
0.600\\
0.600\\
0.800\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.609\\
0.810\\
0.744\\
0.717\\
0.806\\
0.715\\
0.740\\
0.729\\
0.759\\
0.744\\
0.658\\
0.781\\
0.718\\
0.825\\
0.806\\
0.742\\
0.729\\
0.856\\
0.762\\
0.623\\
0.707\\
0.729\\
0.750\\
0.729\\
0.687\\
0.759\\
0.795\\
0.743\\
0.753\\
0.745\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.681\\
0.763\\
0.831\\
0.806\\
0.737\\
0.757\\
0.755\\
0.804\\
0.650\\
0.762\\
0.740\\
0.750\\
0.760\\
0.786\\
0.736\\
0.717\\
0.690\\
0.600\\
0.700\\
0.750\\
0.720\\
0.710\\
0.625\\
0.687\\
0.650\\
0.725\\
0.656\\
0.675\\
0.700\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.829\\
0.767\\
0.860\\
0.720\\
0.733\\
0.800\\
0.767\\
0.633\\
0.825\\
0.714\\
0.600\\
0.663\\
0.733\\
0.620\\
0.771\\
0.725\\
0.717\\
0.757\\
0.790\\
0.538\\
0.625\\
0.650\\
0.600\\
0.640\\
0.600\\
0.767\\
0.625\\
0.700\\
0.714\\
0.650\\
0.550\\
0.700\\
0.720\\
0.700\\
0.667\\
0.600\\
0.500\\
0.550\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.676\\
0.729\\
0.756\\
0.693\\
0.735\\
0.736\\
0.756\\
0.689\\
0.740\\
0.723\\
0.773\\
0.783\\
0.813\\
0.731\\
0.758\\
0.764\\
0.700\\
0.764\\
0.811\\
0.847\\
0.750\\
0.750\\
0.800\\
0.817\\
0.743\\
0.770\\
0.800\\
0.725\\
0.775\\
0.733\\
0.550\\
0.400\\
0.500\\
0.575\\
0.600\\
0.400\\
0.600\\
0.533\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.833\\
0.557\\
0.712\\
0.633\\
0.725\\
0.767\\
0.700\\
0.825\\
0.750\\
0.750\\
0.580\\
0.800\\
0.533\\
0.575\\
0.583\\
0.680\\
0.683\\
0.617\\
0.400\\
0.667\\
0.650\\
0.600\\
0.633\\
0.600\\
0.667\\
0.525\\
0.660\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq2/smote_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.396\\
5.207\\
3.981\\
5.176\\
5.113\\
4.057\\
5.600\\
5.260\\
4.888\\
5.183\\
5.720\\
4.467\\
4.875\\
4.583\\
4.550\\
5.725\\
5.033\\
5.914\\
4.100\\
3.900\\
5.150\\
4.075\\
5.408\\
4.100\\
4.475\\
4.844\\
4.500\\
4.774\\
4.511\\
4.582\\
4.960\\
4.167\\
4.500\\
4.867\\
4.986\\
4.833\\
5.150\\
3.667\\
5.414\\
4.725\\
5.267\\
4.300\\
4.550\\
3.829\\
4.886\\
4.500\\
4.700\\
4.050\\
4.033\\
5.100\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
2.817\\
3.236\\
3.643\\
3.221\\
2.671\\
3.822\\
2.764\\
3.500\\
4.842\\
3.708\\
5.420\\
6.562\\
6.967\\
6.225\\
6.900\\
6.533\\
6.400\\
6.888\\
6.550\\
6.420\\
6.407\\
7.500\\
5.867\\
5.500\\
6.200\\
6.463\\
5.900\\
7.567\\
6.267\\
5.533\\
5.275\\
4.900\\
4.300\\
5.650\\
5.325\\
4.986\\
5.750\\
5.100\\
5.767\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
2.928\\
2.786\\
3.354\\
3.592\\
2.774\\
3.139\\
3.778\\
3.038\\
4.177\\
2.544\\
4.059\\
3.334\\
3.522\\
3.243\\
3.681\\
3.044\\
3.587\\
3.541\\
4.876\\
3.528\\
5.454\\
5.035\\
4.958\\
4.300\\
4.950\\
5.047\\
5.514\\
4.440\\
5.210\\
5.281\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.700\\
5.500\\
5.450\\
3.850\\
5.450\\
5.450\\
4.260\\
3.750\\
4.880\\
4.900\\
5.025\\
4.000\\
4.433\\
3.475\\
4.675\\
4.250\\
4.950\\
4.733\\
4.900\\
3.733\\
4.250\\
5.350\\
5.200\\
3.400\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.664\\
3.050\\
3.311\\
3.892\\
2.935\\
3.800\\
3.330\\
3.971\\
3.082\\
3.461\\
4.767\\
3.833\\
4.127\\
2.963\\
3.547\\
3.800\\
4.043\\
2.444\\
3.776\\
5.108\\
4.190\\
3.941\\
3.588\\
3.739\\
3.813\\
3.233\\
3.400\\
3.538\\
3.874\\
3.624\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.431\\
3.295\\
3.054\\
3.171\\
3.812\\
3.464\\
3.527\\
3.212\\
4.393\\
3.514\\
3.960\\
3.410\\
4.100\\
4.271\\
3.845\\
4.367\\
4.800\\
4.913\\
4.291\\
3.850\\
4.240\\
3.790\\
4.375\\
4.363\\
4.750\\
3.600\\
4.089\\
4.100\\
3.967\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.229\\
3.367\\
3.100\\
3.580\\
3.889\\
3.450\\
3.533\\
4.833\\
3.075\\
4.129\\
5.200\\
5.125\\
3.667\\
5.360\\
4.729\\
4.150\\
4.483\\
4.329\\
3.530\\
5.788\\
4.950\\
4.975\\
4.580\\
4.420\\
4.880\\
3.700\\
4.525\\
4.050\\
4.200\\
4.200\\
6.050\\
4.600\\
5.000\\
4.375\\
5.067\\
5.175\\
6.280\\
5.975\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.357\\
3.993\\
3.669\\
4.229\\
3.665\\
3.957\\
3.561\\
4.128\\
4.000\\
3.814\\
3.033\\
2.925\\
2.812\\
3.531\\
3.417\\
3.379\\
4.008\\
3.318\\
3.189\\
2.573\\
3.850\\
3.450\\
3.500\\
2.900\\
3.414\\
3.310\\
2.863\\
3.350\\
3.150\\
3.467\\
5.500\\
6.900\\
5.600\\
5.725\\
5.667\\
6.633\\
5.100\\
5.767\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.233\\
5.514\\
4.188\\
4.367\\
4.638\\
3.633\\
4.000\\
3.675\\
3.400\\
4.700\\
6.200\\
3.483\\
6.300\\
5.500\\
5.717\\
4.200\\
4.583\\
5.333\\
7.100\\
4.433\\
5.350\\
4.800\\
4.433\\
5.100\\
4.700\\
5.775\\
5.360\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/dt_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.806\\
7.120\\
7.310\\
7.802\\
6.488\\
5.581\\
7.487\\
7.037\\
7.646\\
7.504\\
4.464\\
5.520\\
5.867\\
5.648\\
5.840\\
5.821\\
6.194\\
5.387\\
5.840\\
7.519\\
6.492\\
6.945\\
5.832\\
7.481\\
7.296\\
7.288\\
6.399\\
6.169\\
5.899\\
7.632\\
5.875\\
6.438\\
6.793\\
5.424\\
6.571\\
5.274\\
5.630\\
6.938\\
6.514\\
8.320\\
8.640\\
7.560\\
8.544\\
8.171\\
7.820\\
8.240\\
8.320\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.162\\
6.885\\
6.956\\
7.262\\
8.066\\
6.802\\
6.786\\
7.615\\
7.154\\
7.846\\
6.926\\
7.680\\
7.040\\
6.133\\
6.923\\
6.160\\
7.760\\
6.040\\
7.040\\
7.093\\
5.440\\
6.640\\
4.880\\
4.880\\
7.360\\
6.520\\
6.160\\
5.627\\
7.200\\
6.720\\
8.400\\
8.560\\
6.000\\
7.680\\
7.840\\
7.200\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.906\\
6.867\\
8.075\\
7.565\\
7.571\\
7.155\\
7.260\\
6.378\\
7.584\\
7.413\\
6.370\\
6.492\\
6.970\\
6.437\\
7.605\\
7.013\\
6.768\\
6.280\\
6.787\\
6.930\\
6.643\\
6.771\\
6.698\\
7.042\\
7.183\\
6.410\\
5.597\\
6.278\\
5.958\\
6.644\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.739\\
5.609\\
6.609\\
6.783\\
5.913\\
6.087\\
6.400\\
6.333\\
5.920\\
7.680\\
6.038\\
6.846\\
5.542\\
6.053\\
6.375\\
8.480\\
6.692\\
6.923\\
5.840\\
6.773\\
6.960\\
6.880\\
6.560\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.870\\
6.897\\
6.171\\
7.659\\
7.114\\
6.142\\
7.231\\
6.067\\
4.967\\
6.491\\
6.476\\
7.231\\
7.154\\
7.204\\
5.897\\
7.543\\
6.846\\
7.531\\
7.659\\
8.333\\
6.707\\
6.738\\
7.141\\
7.404\\
7.579\\
7.615\\
9.244\\
7.284\\
6.331\\
7.591\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
7.030\\
6.181\\
5.804\\
5.987\\
5.904\\
5.423\\
5.214\\
6.522\\
7.254\\
5.520\\
7.167\\
7.236\\
7.450\\
5.720\\
6.792\\
6.271\\
6.107\\
6.871\\
7.000\\
7.462\\
8.865\\
8.154\\
8.000\\
7.400\\
8.385\\
7.590\\
7.731\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.538\\
8.051\\
7.846\\
9.154\\
8.087\\
8.154\\
7.718\\
6.962\\
8.538\\
7.723\\
4.958\\
6.444\\
6.690\\
6.396\\
5.888\\
6.597\\
6.833\\
5.250\\
7.223\\
4.319\\
6.542\\
5.861\\
6.417\\
7.500\\
6.563\\
6.417\\
7.688\\
5.764\\
6.333\\
7.192\\
6.800\\
5.885\\
7.462\\
9.038\\
6.385\\
5.744\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.423\\
6.996\\
6.258\\
6.444\\
5.951\\
5.776\\
7.232\\
6.340\\
6.048\\
7.328\\
8.210\\
7.829\\
7.179\\
8.231\\
8.215\\
7.786\\
8.022\\
7.838\\
7.154\\
7.663\\
7.815\\
7.037\\
7.889\\
6.593\\
7.852\\
6.357\\
7.358\\
7.778\\
6.800\\
6.600\\
6.600\\
6.400\\
8.960\\
6.000\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.455\\
5.522\\
5.773\\
5.515\\
5.061\\
5.152\\
5.545\\
4.227\\
4.957\\
7.072\\
6.435\\
5.333\\
3.478\\
5.287\\
5.159\\
4.500\\
5.600\\
4.087\\
5.130\\
5.739\\
5.500\\
7.087\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/dt_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.538\\
0.411\\
0.394\\
0.517\\
0.475\\
0.433\\
0.525\\
0.438\\
0.522\\
0.533\\
0.500\\
0.450\\
0.567\\
0.620\\
0.500\\
0.567\\
0.371\\
0.500\\
0.400\\
0.563\\
0.480\\
0.557\\
0.564\\
0.625\\
0.350\\
0.550\\
0.618\\
0.540\\
0.631\\
0.460\\
0.500\\
0.375\\
0.373\\
0.350\\
0.357\\
0.486\\
0.467\\
0.500\\
0.367\\
0.500\\
0.400\\
0.483\\
0.560\\
0.500\\
0.500\\
0.500\\
0.400\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.410\\
0.625\\
0.500\\
0.420\\
0.414\\
0.429\\
0.489\\
0.500\\
0.520\\
0.482\\
0.471\\
0.433\\
0.300\\
0.567\\
0.500\\
0.583\\
0.600\\
0.575\\
0.600\\
0.567\\
0.575\\
0.400\\
0.575\\
0.600\\
0.500\\
0.300\\
0.300\\
0.400\\
0.300\\
0.450\\
0.500\\
0.360\\
0.550\\
0.400\\
0.300\\
0.400\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.573\\
0.562\\
0.505\\
0.545\\
0.528\\
0.391\\
0.531\\
0.524\\
0.445\\
0.421\\
0.452\\
0.342\\
0.361\\
0.471\\
0.426\\
0.384\\
0.353\\
0.421\\
0.379\\
0.367\\
0.543\\
0.417\\
0.550\\
0.433\\
0.520\\
0.508\\
0.467\\
0.367\\
0.500\\
0.609\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.450\\
0.600\\
0.450\\
0.600\\
0.600\\
0.300\\
0.300\\
0.450\\
0.400\\
0.450\\
0.400\\
0.500\\
0.500\\
0.450\\
0.600\\
0.350\\
0.500\\
0.500\\
0.400\\
0.500\\
0.300\\
0.600\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.438\\
0.600\\
0.600\\
0.543\\
0.479\\
0.350\\
0.400\\
0.420\\
0.610\\
0.500\\
0.586\\
0.607\\
0.525\\
0.413\\
0.483\\
0.533\\
0.600\\
0.440\\
0.427\\
0.367\\
0.394\\
0.510\\
0.508\\
0.510\\
0.388\\
0.522\\
0.500\\
0.600\\
0.477\\
0.436\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.408\\
0.540\\
0.456\\
0.367\\
0.500\\
0.483\\
0.522\\
0.457\\
0.430\\
0.433\\
0.400\\
0.567\\
0.462\\
0.450\\
0.483\\
0.575\\
0.483\\
0.578\\
0.412\\
0.400\\
0.400\\
0.567\\
0.600\\
0.460\\
0.550\\
0.333\\
0.600\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.400\\
0.400\\
0.475\\
0.425\\
0.475\\
0.550\\
0.433\\
0.400\\
0.400\\
0.460\\
0.250\\
0.367\\
0.314\\
0.325\\
0.360\\
0.400\\
0.600\\
0.320\\
0.243\\
0.283\\
0.500\\
0.567\\
0.300\\
0.480\\
0.525\\
0.500\\
0.325\\
0.483\\
0.300\\
0.500\\
0.433\\
0.650\\
0.600\\
0.450\\
0.500\\
0.600\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.469\\
0.467\\
0.409\\
0.455\\
0.415\\
0.440\\
0.307\\
0.400\\
0.380\\
0.380\\
0.464\\
0.467\\
0.500\\
0.550\\
0.380\\
0.444\\
0.400\\
0.611\\
0.433\\
0.538\\
0.600\\
0.400\\
0.567\\
0.400\\
0.600\\
0.360\\
0.300\\
0.400\\
0.500\\
0.450\\
0.400\\
0.500\\
0.500\\
0.500\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.550\\
0.400\\
0.625\\
0.567\\
0.540\\
0.600\\
0.500\\
0.500\\
0.500\\
0.467\\
0.500\\
0.467\\
0.500\\
0.480\\
0.533\\
0.500\\
0.500\\
0.550\\
0.450\\
0.600\\
0.600\\
0.600\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/dt_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.087\\
7.422\\
7.681\\
6.875\\
6.942\\
6.744\\
7.100\\
6.512\\
7.056\\
6.689\\
6.440\\
7.000\\
6.200\\
5.120\\
6.100\\
5.433\\
7.143\\
5.867\\
7.500\\
5.863\\
6.440\\
5.414\\
5.918\\
5.400\\
7.050\\
5.600\\
5.209\\
5.740\\
4.846\\
6.560\\
6.050\\
7.025\\
7.264\\
6.990\\
7.171\\
6.129\\
6.344\\
6.425\\
7.383\\
6.567\\
7.350\\
6.683\\
6.300\\
6.500\\
6.825\\
6.700\\
7.900\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.010\\
5.313\\
5.986\\
6.820\\
7.157\\
6.771\\
6.522\\
7.000\\
6.800\\
6.518\\
7.086\\
6.567\\
8.200\\
6.467\\
7.000\\
5.717\\
5.800\\
5.475\\
6.400\\
6.733\\
5.838\\
6.400\\
5.625\\
6.700\\
6.950\\
7.550\\
8.100\\
6.900\\
7.800\\
6.500\\
6.200\\
7.720\\
6.350\\
6.400\\
7.900\\
8.000\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.177\\
5.700\\
6.130\\
6.193\\
6.176\\
7.081\\
6.074\\
6.231\\
6.471\\
7.061\\
6.796\\
7.658\\
7.909\\
6.438\\
7.043\\
7.256\\
7.463\\
7.124\\
7.288\\
7.733\\
5.757\\
7.383\\
5.463\\
7.167\\
6.240\\
6.454\\
6.717\\
7.967\\
6.725\\
5.755\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.500\\
6.550\\
5.600\\
6.600\\
5.900\\
6.100\\
7.500\\
7.400\\
7.200\\
6.600\\
6.950\\
7.100\\
6.450\\
6.867\\
6.450\\
4.500\\
7.950\\
5.650\\
6.100\\
6.833\\
6.300\\
7.200\\
6.200\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.425\\
5.183\\
5.200\\
5.971\\
6.193\\
7.560\\
6.740\\
6.700\\
5.180\\
5.856\\
5.686\\
5.527\\
6.525\\
6.963\\
6.933\\
5.650\\
5.520\\
7.370\\
6.860\\
7.233\\
6.981\\
6.050\\
6.392\\
6.205\\
7.316\\
6.061\\
6.125\\
5.825\\
6.385\\
7.050\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.600\\
6.073\\
6.222\\
7.475\\
5.900\\
5.817\\
5.933\\
7.264\\
6.980\\
6.627\\
7.400\\
5.833\\
7.250\\
6.850\\
6.533\\
5.775\\
6.333\\
5.900\\
6.725\\
7.000\\
6.600\\
6.100\\
5.800\\
6.720\\
5.800\\
7.667\\
5.050\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.167\\
6.783\\
6.175\\
6.750\\
6.200\\
6.850\\
7.467\\
7.450\\
7.100\\
6.520\\
8.350\\
7.750\\
8.243\\
8.350\\
7.720\\
6.900\\
5.800\\
7.780\\
8.914\\
7.883\\
6.150\\
5.300\\
7.550\\
6.520\\
6.300\\
6.100\\
7.525\\
6.517\\
7.800\\
6.750\\
6.733\\
5.200\\
5.500\\
6.700\\
6.600\\
5.833\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.294\\
6.722\\
6.709\\
6.764\\
7.062\\
7.230\\
7.693\\
7.223\\
7.140\\
7.340\\
6.336\\
6.567\\
6.600\\
5.700\\
6.960\\
7.044\\
6.914\\
5.122\\
7.000\\
6.325\\
5.800\\
7.133\\
5.550\\
6.750\\
6.300\\
7.760\\
7.700\\
7.200\\
6.900\\
6.700\\
7.550\\
7.450\\
6.200\\
6.500\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.750\\
7.450\\
5.250\\
5.300\\
6.640\\
5.667\\
6.300\\
7.400\\
6.000\\
6.333\\
6.100\\
7.133\\
6.500\\
6.360\\
5.967\\
5.850\\
6.320\\
5.950\\
6.300\\
5.700\\
5.600\\
6.000\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/ens_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.505\\
6.024\\
7.245\\
6.593\\
6.852\\
5.808\\
6.552\\
7.302\\
6.988\\
6.659\\
8.213\\
6.533\\
5.840\\
7.600\\
6.747\\
6.590\\
6.453\\
6.400\\
6.800\\
6.277\\
5.808\\
6.523\\
6.769\\
6.846\\
7.037\\
6.483\\
6.095\\
5.262\\
5.753\\
6.400\\
6.500\\
4.929\\
6.690\\
6.175\\
6.120\\
5.125\\
6.630\\
5.604\\
6.440\\
6.800\\
6.704\\
6.848\\
7.120\\
7.615\\
6.846\\
6.613\\
6.860\\
5.760\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.782\\
6.978\\
6.462\\
5.647\\
6.808\\
6.418\\
6.279\\
7.105\\
7.135\\
5.900\\
6.416\\
6.533\\
7.280\\
6.462\\
6.587\\
6.183\\
6.520\\
6.560\\
5.040\\
5.360\\
6.160\\
5.400\\
6.200\\
3.960\\
4.480\\
4.960\\
6.080\\
3.600\\
6.720\\
6.160\\
5.840\\
6.400\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
7.789\\
7.599\\
7.514\\
7.060\\
6.918\\
7.348\\
7.109\\
6.567\\
7.093\\
6.704\\
6.298\\
6.834\\
7.100\\
6.568\\
7.536\\
7.382\\
6.867\\
7.127\\
6.830\\
6.038\\
6.519\\
6.226\\
7.187\\
6.750\\
6.940\\
6.200\\
6.094\\
6.208\\
7.117\\
6.652\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.609\\
6.565\\
6.304\\
3.913\\
5.304\\
6.783\\
7.520\\
5.667\\
5.280\\
5.520\\
5.500\\
5.846\\
5.417\\
6.360\\
6.750\\
6.320\\
5.077\\
6.077\\
6.080\\
6.320\\
5.760\\
5.600\\
5.600\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.608\\
6.256\\
6.920\\
6.608\\
6.051\\
5.509\\
6.702\\
5.903\\
5.727\\
5.823\\
7.164\\
6.583\\
8.492\\
7.000\\
6.391\\
7.824\\
6.769\\
7.362\\
7.180\\
8.165\\
7.885\\
7.008\\
5.769\\
7.312\\
6.678\\
7.388\\
7.033\\
7.773\\
6.385\\
6.955\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.876\\
6.325\\
4.912\\
5.888\\
4.962\\
5.146\\
5.110\\
6.312\\
5.878\\
5.925\\
7.167\\
6.533\\
6.752\\
7.147\\
6.286\\
7.917\\
6.377\\
6.350\\
5.833\\
6.333\\
7.000\\
7.718\\
5.923\\
7.154\\
6.846\\
6.615\\
7.846\\
6.462\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.744\\
7.064\\
7.269\\
7.615\\
7.769\\
6.846\\
7.692\\
5.192\\
6.590\\
5.942\\
6.067\\
5.250\\
5.619\\
5.833\\
7.020\\
6.298\\
4.542\\
5.667\\
5.600\\
5.583\\
5.750\\
5.700\\
6.333\\
7.500\\
6.417\\
7.500\\
5.750\\
4.833\\
5.933\\
5.833\\
6.865\\
7.200\\
8.077\\
7.077\\
6.462\\
7.000\\
7.885\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.297\\
7.040\\
6.218\\
6.444\\
6.125\\
5.000\\
6.333\\
7.189\\
5.532\\
5.369\\
6.069\\
6.679\\
6.446\\
6.297\\
6.872\\
6.440\\
6.901\\
5.967\\
7.115\\
6.735\\
7.630\\
6.726\\
7.111\\
6.074\\
7.481\\
6.405\\
7.728\\
6.519\\
6.080\\
5.960\\
6.160\\
6.640\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.773\\
6.957\\
3.227\\
4.409\\
3.963\\
5.000\\
6.000\\
2.318\\
5.182\\
6.391\\
6.058\\
4.870\\
5.273\\
4.087\\
5.078\\
4.406\\
3.696\\
5.609\\
5.818\\
3.884\\
2.696\\
4.783\\
2.522\\
3.739\\
3.884\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/ens_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.481\\
0.431\\
0.469\\
0.613\\
0.433\\
0.488\\
0.445\\
0.342\\
0.456\\
0.600\\
0.500\\
0.633\\
0.600\\
0.600\\
0.500\\
0.500\\
0.583\\
0.520\\
0.600\\
0.510\\
0.533\\
0.420\\
0.482\\
0.600\\
0.460\\
0.518\\
0.588\\
0.460\\
0.536\\
0.425\\
0.483\\
0.471\\
0.450\\
0.527\\
0.478\\
0.550\\
0.478\\
0.575\\
0.471\\
0.450\\
0.460\\
0.580\\
0.533\\
0.567\\
0.725\\
0.667\\
0.575\\
0.550\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.558\\
0.700\\
0.640\\
0.658\\
0.667\\
0.643\\
0.625\\
0.627\\
0.638\\
0.650\\
0.520\\
0.567\\
0.400\\
0.700\\
0.367\\
0.543\\
0.450\\
0.500\\
0.625\\
0.600\\
0.600\\
0.550\\
0.500\\
0.600\\
0.400\\
0.600\\
0.700\\
0.700\\
0.550\\
0.650\\
0.600\\
0.600\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.603\\
0.588\\
0.509\\
0.585\\
0.591\\
0.539\\
0.551\\
0.588\\
0.590\\
0.590\\
0.471\\
0.500\\
0.587\\
0.579\\
0.468\\
0.450\\
0.558\\
0.498\\
0.490\\
0.603\\
0.589\\
0.514\\
0.613\\
0.517\\
0.614\\
0.490\\
0.563\\
0.600\\
0.560\\
0.618\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.400\\
0.350\\
0.500\\
0.500\\
0.300\\
0.300\\
0.300\\
0.600\\
0.600\\
0.500\\
0.400\\
0.600\\
0.600\\
0.550\\
0.450\\
0.600\\
0.400\\
0.400\\
0.300\\
0.400\\
0.600\\
0.500\\
0.300\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.450\\
0.533\\
0.483\\
0.590\\
0.545\\
0.544\\
0.488\\
0.650\\
0.600\\
0.563\\
0.514\\
0.642\\
0.440\\
0.517\\
0.600\\
0.513\\
0.440\\
0.650\\
0.657\\
0.429\\
0.513\\
0.570\\
0.675\\
0.590\\
0.442\\
0.560\\
0.557\\
0.520\\
0.550\\
0.547\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.731\\
0.538\\
0.620\\
0.573\\
0.625\\
0.610\\
0.629\\
0.668\\
0.567\\
0.594\\
0.625\\
0.560\\
0.560\\
0.617\\
0.500\\
0.767\\
0.529\\
0.538\\
0.620\\
0.650\\
0.600\\
0.633\\
0.600\\
0.500\\
0.400\\
0.550\\
0.500\\
0.500\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.433\\
0.550\\
0.600\\
0.350\\
0.275\\
0.600\\
0.600\\
0.600\\
0.533\\
0.475\\
0.380\\
0.533\\
0.400\\
0.500\\
0.475\\
0.514\\
0.475\\
0.560\\
0.517\\
0.367\\
0.500\\
0.720\\
0.400\\
0.500\\
0.433\\
0.500\\
0.533\\
0.600\\
0.520\\
0.500\\
0.575\\
0.333\\
0.500\\
0.500\\
0.750\\
0.450\\
0.450\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.427\\
0.475\\
0.623\\
0.509\\
0.456\\
0.375\\
0.371\\
0.473\\
0.523\\
0.439\\
0.680\\
0.667\\
0.560\\
0.686\\
0.600\\
0.614\\
0.529\\
0.571\\
0.583\\
0.711\\
0.400\\
0.460\\
0.450\\
0.500\\
0.367\\
0.500\\
0.367\\
0.400\\
0.500\\
0.550\\
0.750\\
0.700\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.550\\
0.500\\
0.750\\
0.550\\
0.629\\
0.700\\
0.400\\
0.650\\
0.300\\
0.600\\
0.567\\
0.500\\
0.400\\
0.500\\
0.620\\
0.633\\
0.475\\
0.525\\
0.300\\
0.467\\
0.400\\
0.500\\
0.500\\
0.500\\
0.500\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/ens_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.531\\
7.308\\
6.406\\
6.093\\
7.342\\
6.088\\
7.200\\
7.642\\
7.222\\
6.129\\
7.000\\
5.433\\
6.633\\
6.300\\
7.067\\
6.033\\
5.850\\
7.060\\
6.600\\
6.260\\
5.733\\
6.570\\
6.364\\
5.280\\
6.860\\
6.018\\
5.612\\
6.120\\
6.186\\
7.025\\
6.783\\
6.743\\
6.825\\
6.873\\
6.378\\
6.833\\
6.767\\
6.450\\
7.071\\
6.650\\
6.940\\
6.300\\
7.267\\
6.100\\
5.125\\
6.000\\
6.375\\
6.650\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.408\\
5.171\\
5.620\\
4.758\\
5.117\\
5.000\\
5.575\\
5.782\\
4.850\\
5.640\\
6.580\\
5.467\\
7.200\\
4.600\\
7.367\\
6.214\\
6.550\\
6.900\\
5.775\\
6.700\\
5.800\\
6.300\\
6.500\\
6.200\\
7.200\\
5.850\\
4.000\\
5.000\\
5.750\\
5.750\\
6.400\\
5.300\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.403\\
5.664\\
5.950\\
5.378\\
5.203\\
5.661\\
5.711\\
5.736\\
5.362\\
5.135\\
6.125\\
6.204\\
5.100\\
5.494\\
6.765\\
6.485\\
5.674\\
5.829\\
6.400\\
5.272\\
5.989\\
6.307\\
5.525\\
6.150\\
5.714\\
6.620\\
6.038\\
5.800\\
5.860\\
5.836\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.600\\
7.450\\
6.850\\
6.900\\
8.400\\
7.500\\
8.200\\
5.700\\
6.033\\
6.200\\
7.225\\
5.800\\
5.000\\
6.500\\
6.150\\
5.900\\
6.700\\
6.900\\
7.700\\
7.100\\
6.200\\
6.500\\
8.300\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.360\\
6.078\\
6.250\\
5.580\\
6.100\\
5.756\\
6.062\\
4.183\\
5.145\\
5.588\\
5.771\\
4.625\\
6.780\\
5.917\\
5.485\\
5.900\\
6.520\\
5.320\\
5.186\\
7.357\\
6.375\\
6.000\\
4.906\\
5.752\\
7.021\\
5.975\\
6.343\\
6.133\\
5.850\\
6.295\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.295\\
5.800\\
5.140\\
6.200\\
4.700\\
5.260\\
5.357\\
4.989\\
5.967\\
5.544\\
5.225\\
5.680\\
6.420\\
5.683\\
6.529\\
4.967\\
6.429\\
5.763\\
5.560\\
5.250\\
5.600\\
5.533\\
5.550\\
6.650\\
7.100\\
5.525\\
7.100\\
6.100\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.200\\
6.933\\
5.700\\
7.250\\
8.050\\
5.600\\
5.550\\
5.800\\
6.167\\
6.250\\
7.420\\
6.850\\
7.086\\
6.300\\
7.375\\
5.800\\
6.375\\
6.380\\
6.550\\
7.650\\
6.200\\
5.440\\
7.700\\
6.820\\
7.267\\
6.633\\
6.167\\
6.200\\
6.480\\
6.600\\
6.025\\
8.067\\
7.400\\
7.800\\
5.050\\
7.225\\
7.650\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.773\\
6.613\\
4.938\\
6.327\\
7.088\\
7.058\\
7.436\\
6.700\\
6.208\\
6.672\\
5.300\\
5.267\\
5.880\\
5.071\\
5.817\\
5.157\\
6.343\\
6.000\\
6.033\\
4.767\\
7.900\\
6.580\\
7.250\\
6.900\\
7.650\\
7.000\\
7.533\\
7.700\\
6.350\\
5.950\\
3.950\\
4.600\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.800\\
6.800\\
4.550\\
5.850\\
4.857\\
5.300\\
7.100\\
5.350\\
7.500\\
5.400\\
5.633\\
6.533\\
6.600\\
6.500\\
5.360\\
5.767\\
6.575\\
6.150\\
7.800\\
6.567\\
6.700\\
5.900\\
6.500\\
6.100\\
6.100\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/gnb_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.207\\
5.626\\
6.715\\
6.331\\
6.683\\
5.090\\
6.255\\
6.277\\
6.524\\
6.477\\
4.784\\
4.480\\
5.200\\
5.467\\
4.840\\
4.769\\
5.049\\
4.937\\
4.080\\
4.960\\
6.692\\
6.567\\
6.442\\
5.944\\
7.192\\
6.778\\
7.323\\
7.348\\
6.761\\
6.135\\
6.208\\
5.722\\
5.117\\
5.673\\
5.175\\
5.435\\
5.615\\
5.319\\
5.155\\
5.621\\
7.173\\
7.200\\
7.232\\
7.806\\
7.417\\
7.865\\
7.442\\
7.860\\
7.840\\
7.947\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.395\\
6.327\\
6.295\\
7.962\\
6.846\\
5.880\\
5.889\\
7.287\\
6.538\\
6.698\\
5.920\\
7.090\\
6.280\\
5.080\\
6.731\\
6.862\\
6.000\\
6.491\\
6.387\\
6.192\\
5.397\\
4.920\\
5.720\\
5.580\\
5.952\\
5.490\\
5.240\\
4.853\\
5.280\\
7.253\\
5.840\\
6.520\\
5.920\\
6.660\\
6.930\\
5.783\\
6.893\\
7.080\\
6.320\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.595\\
6.039\\
6.801\\
6.963\\
7.106\\
7.017\\
6.641\\
7.025\\
7.052\\
7.037\\
6.452\\
6.800\\
6.294\\
5.904\\
6.593\\
6.498\\
6.013\\
6.045\\
6.543\\
6.336\\
5.875\\
5.685\\
6.201\\
6.267\\
6.063\\
5.722\\
5.653\\
5.867\\
6.389\\
5.843\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.391\\
5.913\\
5.217\\
4.870\\
5.362\\
5.435\\
6.192\\
6.458\\
6.432\\
5.360\\
7.904\\
6.923\\
5.167\\
5.500\\
6.125\\
7.320\\
7.154\\
7.718\\
7.360\\
7.080\\
7.600\\
6.720\\
6.520\\
6.480\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.928\\
7.177\\
6.133\\
6.577\\
6.890\\
5.859\\
7.362\\
6.250\\
5.476\\
6.029\\
7.170\\
7.803\\
7.564\\
7.590\\
7.473\\
8.933\\
7.718\\
7.841\\
8.281\\
7.738\\
7.034\\
7.000\\
7.375\\
6.772\\
8.206\\
7.308\\
7.904\\
8.537\\
6.638\\
7.946\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.946\\
6.131\\
6.920\\
5.667\\
6.731\\
6.038\\
5.923\\
6.832\\
7.028\\
5.164\\
5.733\\
5.867\\
6.976\\
6.448\\
5.358\\
5.181\\
6.044\\
6.554\\
5.583\\
6.438\\
7.404\\
7.085\\
7.019\\
7.692\\
6.692\\
8.077\\
7.683\\
7.500\\
6.410\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.264\\
6.111\\
7.558\\
7.415\\
6.829\\
7.346\\
5.846\\
7.038\\
5.596\\
6.297\\
5.319\\
5.552\\
5.342\\
5.200\\
5.787\\
5.896\\
5.017\\
4.726\\
5.432\\
5.458\\
7.556\\
5.948\\
6.583\\
7.100\\
7.067\\
6.417\\
6.438\\
6.500\\
6.607\\
6.208\\
7.154\\
6.981\\
7.008\\
6.827\\
7.692\\
6.019\\
6.369\\
7.712\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.885\\
6.103\\
5.720\\
5.989\\
5.787\\
6.024\\
5.857\\
5.940\\
6.600\\
6.176\\
8.179\\
7.846\\
6.923\\
7.275\\
7.601\\
7.369\\
7.017\\
7.330\\
6.538\\
7.609\\
7.296\\
7.152\\
9.185\\
7.630\\
7.344\\
7.096\\
7.768\\
6.889\\
7.062\\
8.370\\
6.280\\
6.040\\
6.960\\
6.700\\
5.547\\
5.733\\
7.760\\
5.867\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.303\\
5.623\\
5.466\\
5.182\\
5.366\\
5.727\\
5.182\\
5.682\\
5.818\\
6.304\\
6.174\\
6.072\\
6.455\\
6.543\\
6.130\\
5.623\\
4.565\\
6.209\\
6.273\\
6.145\\
6.232\\
5.391\\
5.222\\
5.913\\
6.638\\
5.826\\
5.930\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/gnb_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.479\\
0.540\\
0.376\\
0.647\\
0.536\\
0.633\\
0.569\\
0.633\\
0.523\\
0.480\\
0.700\\
0.567\\
0.725\\
0.617\\
0.600\\
0.525\\
0.589\\
0.557\\
0.600\\
0.667\\
0.608\\
0.612\\
0.617\\
0.687\\
0.675\\
0.675\\
0.670\\
0.700\\
0.589\\
0.719\\
0.600\\
0.667\\
0.630\\
0.592\\
0.608\\
0.600\\
0.663\\
0.650\\
0.571\\
0.609\\
0.533\\
0.533\\
0.630\\
0.571\\
0.557\\
0.625\\
0.625\\
0.575\\
0.633\\
0.667\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.527\\
0.513\\
0.700\\
0.614\\
0.600\\
0.578\\
0.600\\
0.636\\
0.618\\
0.608\\
0.250\\
0.362\\
0.300\\
0.300\\
0.350\\
0.333\\
0.400\\
0.414\\
0.333\\
0.280\\
0.460\\
0.500\\
0.617\\
0.475\\
0.510\\
0.400\\
0.650\\
0.467\\
0.417\\
0.467\\
0.500\\
0.400\\
0.450\\
0.325\\
0.400\\
0.386\\
0.433\\
0.400\\
0.400\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.756\\
0.686\\
0.668\\
0.718\\
0.724\\
0.670\\
0.711\\
0.700\\
0.697\\
0.733\\
0.680\\
0.659\\
0.646\\
0.630\\
0.634\\
0.673\\
0.620\\
0.622\\
0.574\\
0.664\\
0.675\\
0.661\\
0.625\\
0.720\\
0.725\\
0.607\\
0.750\\
0.760\\
0.533\\
0.747\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.700\\
0.700\\
0.600\\
0.550\\
0.600\\
0.600\\
0.740\\
0.700\\
0.520\\
0.700\\
0.600\\
0.700\\
0.667\\
0.675\\
0.675\\
0.500\\
0.500\\
0.567\\
0.400\\
0.500\\
0.700\\
0.500\\
0.550\\
0.600\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.660\\
0.667\\
0.675\\
0.612\\
0.685\\
0.680\\
0.643\\
0.636\\
0.653\\
0.570\\
0.456\\
0.617\\
0.520\\
0.515\\
0.590\\
0.500\\
0.593\\
0.500\\
0.510\\
0.611\\
0.636\\
0.563\\
0.600\\
0.543\\
0.679\\
0.725\\
0.513\\
0.620\\
0.540\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.490\\
0.536\\
0.550\\
0.542\\
0.517\\
0.500\\
0.538\\
0.500\\
0.409\\
0.460\\
0.720\\
0.710\\
0.640\\
0.700\\
0.440\\
0.700\\
0.667\\
0.764\\
0.630\\
0.700\\
0.650\\
0.533\\
0.550\\
0.600\\
0.600\\
0.500\\
0.588\\
0.550\\
0.567\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.586\\
0.600\\
0.550\\
0.540\\
0.556\\
0.600\\
0.600\\
0.500\\
0.450\\
0.543\\
0.550\\
0.612\\
0.510\\
0.560\\
0.667\\
0.550\\
0.660\\
0.571\\
0.630\\
0.450\\
0.567\\
0.575\\
0.550\\
0.440\\
0.420\\
0.533\\
0.450\\
0.600\\
0.586\\
0.450\\
0.550\\
0.475\\
0.440\\
0.550\\
0.450\\
0.500\\
0.480\\
0.500\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.557\\
0.627\\
0.514\\
0.522\\
0.570\\
0.529\\
0.529\\
0.525\\
0.490\\
0.650\\
0.743\\
0.633\\
0.700\\
0.600\\
0.560\\
0.600\\
0.643\\
0.575\\
0.554\\
0.600\\
0.589\\
0.567\\
0.580\\
0.571\\
0.580\\
0.612\\
0.625\\
0.533\\
0.533\\
0.750\\
0.600\\
0.600\\
0.550\\
0.600\\
0.633\\
0.600\\
0.700\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.617\\
0.600\\
0.550\\
0.571\\
0.500\\
0.650\\
0.500\\
0.500\\
0.600\\
0.467\\
0.617\\
0.600\\
0.525\\
0.567\\
0.733\\
0.567\\
0.600\\
0.500\\
0.600\\
0.533\\
0.800\\
0.567\\
0.500\\
0.667\\
0.500\\
0.640\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/gnb_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.626\\
6.747\\
7.424\\
5.259\\
6.657\\
5.867\\
5.769\\
6.013\\
6.415\\
6.610\\
4.380\\
5.567\\
3.825\\
4.567\\
5.175\\
5.375\\
5.122\\
5.471\\
5.600\\
4.567\\
5.708\\
5.650\\
4.775\\
5.100\\
5.238\\
5.038\\
5.580\\
4.929\\
5.933\\
4.569\\
6.160\\
5.150\\
5.450\\
5.908\\
4.823\\
5.622\\
5.413\\
5.850\\
5.586\\
5.400\\
6.900\\
6.733\\
6.380\\
6.686\\
6.871\\
6.350\\
6.175\\
7.025\\
6.450\\
6.200\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.073\\
6.837\\
4.817\\
6.329\\
7.000\\
6.167\\
5.800\\
6.036\\
6.027\\
5.762\\
8.710\\
7.738\\
8.150\\
7.975\\
7.300\\
8.311\\
7.300\\
6.986\\
8.000\\
8.180\\
7.020\\
6.750\\
6.067\\
6.300\\
6.480\\
7.125\\
5.300\\
7.167\\
7.550\\
6.733\\
6.780\\
8.000\\
6.800\\
7.700\\
7.288\\
7.786\\
7.483\\
7.450\\
7.500\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.100\\
4.641\\
4.712\\
4.904\\
4.581\\
5.157\\
4.267\\
4.300\\
5.323\\
3.807\\
5.011\\
5.064\\
4.904\\
4.930\\
5.124\\
4.500\\
5.077\\
5.368\\
5.530\\
4.817\\
4.808\\
4.983\\
5.383\\
4.620\\
4.317\\
5.867\\
4.267\\
4.340\\
6.011\\
3.935\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.100\\
5.100\\
5.550\\
5.600\\
5.367\\
6.000\\
4.260\\
4.650\\
6.140\\
4.700\\
5.825\\
5.700\\
4.633\\
5.000\\
4.650\\
6.000\\
6.850\\
5.800\\
7.500\\
6.400\\
5.150\\
6.300\\
5.650\\
5.900\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.350\\
4.760\\
4.844\\
4.683\\
5.131\\
4.577\\
4.780\\
4.900\\
4.957\\
4.741\\
5.930\\
6.500\\
5.933\\
6.507\\
6.515\\
5.620\\
6.250\\
5.671\\
6.353\\
6.060\\
5.278\\
5.336\\
6.050\\
5.943\\
6.257\\
5.132\\
4.137\\
6.825\\
5.820\\
5.890\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.900\\
5.836\\
6.150\\
5.875\\
6.117\\
5.820\\
5.775\\
6.006\\
6.373\\
6.550\\
4.300\\
4.590\\
4.970\\
4.620\\
6.480\\
4.917\\
5.089\\
3.693\\
5.100\\
4.100\\
4.850\\
5.689\\
5.650\\
5.071\\
5.500\\
6.475\\
5.600\\
5.475\\
6.367\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.686\\
5.400\\
5.800\\
5.620\\
6.089\\
5.400\\
5.367\\
6.200\\
6.550\\
5.514\\
5.983\\
5.300\\
6.240\\
5.360\\
5.267\\
5.750\\
5.180\\
5.671\\
4.450\\
6.475\\
5.800\\
5.675\\
6.075\\
6.280\\
6.620\\
5.933\\
6.800\\
5.600\\
5.957\\
6.450\\
6.000\\
6.425\\
6.740\\
6.000\\
6.400\\
6.500\\
6.440\\
6.800\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.067\\
6.643\\
5.336\\
6.557\\
6.567\\
5.570\\
6.586\\
6.671\\
6.825\\
6.910\\
5.042\\
4.771\\
5.233\\
4.414\\
5.964\\
5.950\\
6.100\\
5.514\\
5.750\\
5.754\\
5.650\\
5.422\\
5.700\\
5.840\\
5.914\\
5.890\\
5.863\\
5.675\\
6.100\\
6.267\\
3.600\\
5.200\\
4.900\\
5.450\\
4.900\\
4.700\\
5.000\\
4.433\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.233\\
5.900\\
5.462\\
6.100\\
5.543\\
6.550\\
5.800\\
7.000\\
6.600\\
5.950\\
7.467\\
5.633\\
5.600\\
6.350\\
5.283\\
4.967\\
6.250\\
5.400\\
6.100\\
5.733\\
6.367\\
5.600\\
7.067\\
5.900\\
5.600\\
6.725\\
5.500\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/rf_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.713\\
6.231\\
6.713\\
6.287\\
6.746\\
5.179\\
6.012\\
6.519\\
6.593\\
6.038\\
6.240\\
5.227\\
5.680\\
5.920\\
5.820\\
6.051\\
5.627\\
6.000\\
6.000\\
6.769\\
6.744\\
6.646\\
5.888\\
7.128\\
6.463\\
6.731\\
6.449\\
6.462\\
6.615\\
6.533\\
6.533\\
5.500\\
6.184\\
6.248\\
6.250\\
5.810\\
6.074\\
4.917\\
6.452\\
8.107\\
7.920\\
8.352\\
7.467\\
9.846\\
8.923\\
7.960\\
7.467\\
8.000\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.477\\
6.319\\
6.751\\
7.516\\
6.060\\
6.192\\
7.196\\
6.538\\
6.154\\
6.680\\
7.640\\
5.880\\
6.769\\
7.000\\
6.400\\
6.240\\
7.253\\
5.600\\
6.240\\
7.120\\
6.507\\
6.480\\
6.480\\
6.440\\
7.520\\
6.480\\
7.760\\
8.800\\
6.000\\
8.480\\
6.800\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.698\\
6.329\\
7.407\\
7.378\\
6.966\\
7.302\\
7.088\\
6.595\\
7.043\\
7.063\\
6.033\\
6.119\\
5.978\\
5.362\\
6.733\\
6.249\\
6.040\\
5.715\\
6.257\\
5.782\\
6.222\\
5.601\\
6.315\\
6.233\\
6.625\\
5.523\\
5.708\\
5.917\\
6.300\\
5.917\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.565\\
4.696\\
4.435\\
5.174\\
6.417\\
7.280\\
7.205\\
7.308\\
5.917\\
6.720\\
6.920\\
6.846\\
7.846\\
6.960\\
5.920\\
7.680\\
7.440\\
6.640\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.634\\
6.264\\
6.048\\
7.145\\
5.967\\
5.967\\
6.516\\
5.452\\
5.361\\
5.764\\
7.226\\
7.413\\
7.554\\
7.354\\
6.594\\
8.400\\
8.115\\
7.853\\
7.870\\
7.571\\
7.373\\
7.519\\
7.354\\
7.574\\
7.890\\
8.122\\
7.364\\
8.249\\
7.154\\
6.899\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.308\\
5.563\\
5.213\\
5.065\\
5.718\\
5.067\\
5.011\\
6.024\\
6.336\\
4.702\\
6.146\\
6.238\\
6.631\\
6.453\\
6.060\\
5.979\\
6.768\\
6.651\\
5.571\\
5.750\\
8.731\\
6.564\\
8.000\\
9.769\\
7.423\\
7.769\\
6.231\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.000\\
5.780\\
7.346\\
6.635\\
6.462\\
6.385\\
6.538\\
5.962\\
6.385\\
6.354\\
4.972\\
5.875\\
4.621\\
4.250\\
5.392\\
5.381\\
6.146\\
5.417\\
5.497\\
4.937\\
6.750\\
5.117\\
7.375\\
7.861\\
6.583\\
6.250\\
6.958\\
5.354\\
6.750\\
6.923\\
7.480\\
6.385\\
6.615\\
7.231\\
7.269\\
7.808\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.520\\
6.072\\
5.611\\
5.984\\
5.720\\
5.232\\
5.786\\
5.479\\
5.723\\
5.309\\
7.645\\
7.981\\
7.256\\
7.800\\
7.641\\
7.209\\
7.587\\
7.526\\
6.712\\
7.646\\
7.704\\
7.222\\
8.123\\
7.506\\
8.111\\
7.929\\
7.111\\
6.320\\
6.400\\
7.600\\
7.640\\
7.520\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.636\\
5.283\\
6.182\\
5.364\\
4.957\\
5.091\\
5.364\\
4.609\\
5.652\\
5.130\\
5.864\\
5.500\\
4.406\\
4.696\\
3.722\\
5.217\\
5.091\\
5.391\\
5.739\\
5.500\\
6.522\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/rf_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.547\\
0.600\\
0.416\\
0.600\\
0.515\\
0.500\\
0.623\\
0.510\\
0.544\\
0.540\\
0.633\\
0.433\\
0.550\\
0.500\\
0.450\\
0.533\\
0.550\\
0.480\\
0.500\\
0.570\\
0.583\\
0.550\\
0.591\\
0.650\\
0.475\\
0.575\\
0.650\\
0.583\\
0.667\\
0.500\\
0.620\\
0.520\\
0.440\\
0.500\\
0.437\\
0.443\\
0.600\\
0.400\\
0.457\\
0.367\\
0.450\\
0.400\\
0.500\\
0.600\\
0.500\\
0.475\\
0.400\\
0.500\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.329\\
0.420\\
0.443\\
0.508\\
0.471\\
0.444\\
0.475\\
0.482\\
0.471\\
0.538\\
0.400\\
0.500\\
0.450\\
0.450\\
0.417\\
0.367\\
0.300\\
0.500\\
0.425\\
0.500\\
0.500\\
0.300\\
0.300\\
0.200\\
0.400\\
0.400\\
0.600\\
0.400\\
0.500\\
0.400\\
0.400\\
0.400\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.553\\
0.464\\
0.598\\
0.574\\
0.592\\
0.549\\
0.600\\
0.604\\
0.561\\
0.552\\
0.388\\
0.390\\
0.288\\
0.423\\
0.413\\
0.370\\
0.309\\
0.346\\
0.404\\
0.331\\
0.467\\
0.471\\
0.489\\
0.400\\
0.450\\
0.473\\
0.488\\
0.533\\
0.480\\
0.570\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.300\\
0.600\\
0.450\\
0.550\\
0.400\\
0.300\\
0.333\\
0.400\\
0.600\\
0.400\\
0.600\\
0.200\\
0.400\\
0.500\\
0.500\\
0.700\\
0.500\\
0.600\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.314\\
0.471\\
0.580\\
0.522\\
0.550\\
0.410\\
0.486\\
0.557\\
0.450\\
0.592\\
0.567\\
0.581\\
0.500\\
0.582\\
0.609\\
0.500\\
0.650\\
0.609\\
0.600\\
0.586\\
0.425\\
0.567\\
0.580\\
0.475\\
0.483\\
0.564\\
0.509\\
0.464\\
0.514\\
0.595\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.436\\
0.487\\
0.550\\
0.462\\
0.500\\
0.538\\
0.557\\
0.595\\
0.427\\
0.372\\
0.700\\
0.557\\
0.611\\
0.517\\
0.471\\
0.525\\
0.580\\
0.543\\
0.671\\
0.567\\
0.650\\
0.367\\
0.500\\
0.300\\
0.400\\
0.600\\
0.700\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.467\\
0.571\\
0.500\\
0.500\\
0.450\\
0.550\\
0.500\\
0.400\\
0.400\\
0.440\\
0.400\\
0.575\\
0.445\\
0.550\\
0.500\\
0.514\\
0.450\\
0.550\\
0.529\\
0.450\\
0.400\\
0.620\\
0.350\\
0.433\\
0.425\\
0.300\\
0.300\\
0.400\\
0.450\\
0.500\\
0.600\\
0.500\\
0.500\\
0.500\\
0.400\\
0.400\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.582\\
0.550\\
0.533\\
0.510\\
0.507\\
0.550\\
0.500\\
0.508\\
0.569\\
0.495\\
0.508\\
0.525\\
0.500\\
0.500\\
0.367\\
0.429\\
0.538\\
0.467\\
0.500\\
0.520\\
0.550\\
0.400\\
0.400\\
0.400\\
0.375\\
0.400\\
0.500\\
0.400\\
0.500\\
0.400\\
0.400\\
0.500\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.500\\
0.700\\
0.500\\
0.620\\
0.600\\
0.500\\
0.600\\
0.500\\
0.600\\
0.550\\
0.400\\
0.533\\
0.600\\
0.500\\
0.475\\
0.500\\
0.567\\
0.600\\
0.600\\
0.600\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/rf_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.358\\
5.800\\
7.084\\
5.888\\
6.508\\
6.344\\
5.446\\
6.030\\
5.989\\
6.160\\
5.600\\
6.933\\
6.550\\
6.200\\
6.250\\
5.900\\
5.283\\
6.320\\
6.500\\
5.710\\
5.433\\
5.580\\
5.409\\
4.933\\
6.325\\
5.600\\
5.267\\
5.700\\
5.022\\
6.233\\
5.180\\
6.060\\
6.590\\
6.060\\
6.750\\
5.886\\
5.711\\
7.050\\
6.429\\
7.467\\
7.100\\
7.280\\
6.767\\
6.200\\
7.200\\
6.800\\
7.433\\
6.600\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.264\\
7.120\\
6.986\\
6.508\\
6.186\\
6.922\\
6.925\\
6.091\\
6.700\\
6.225\\
6.850\\
6.350\\
7.150\\
6.800\\
6.767\\
6.633\\
7.800\\
6.367\\
6.800\\
5.900\\
7.300\\
8.100\\
7.900\\
8.900\\
7.200\\
7.300\\
5.000\\
7.000\\
6.600\\
7.400\\
7.500\\
7.800\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.945\\
6.373\\
5.167\\
5.505\\
5.344\\
5.931\\
5.551\\
5.285\\
5.687\\
6.197\\
7.064\\
6.823\\
7.585\\
6.894\\
6.821\\
7.234\\
7.494\\
7.372\\
7.113\\
7.416\\
6.656\\
6.329\\
6.078\\
6.820\\
6.913\\
6.409\\
6.663\\
6.033\\
6.240\\
5.890\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.700\\
6.000\\
6.400\\
6.250\\
6.900\\
7.800\\
6.800\\
6.700\\
5.500\\
6.900\\
4.750\\
8.700\\
6.900\\
6.200\\
6.100\\
4.600\\
6.200\\
5.000\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.343\\
6.157\\
5.400\\
5.978\\
5.892\\
6.320\\
6.100\\
5.971\\
6.142\\
5.292\\
5.878\\
5.438\\
6.600\\
6.018\\
6.155\\
6.100\\
4.950\\
5.618\\
5.475\\
6.229\\
7.000\\
5.758\\
5.967\\
6.660\\
6.643\\
6.300\\
6.482\\
6.521\\
6.450\\
5.750\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.382\\
5.867\\
5.417\\
6.654\\
5.900\\
6.050\\
5.800\\
5.789\\
6.509\\
6.711\\
4.975\\
5.671\\
6.244\\
6.583\\
6.543\\
5.625\\
6.440\\
6.271\\
4.700\\
6.333\\
4.850\\
7.333\\
5.300\\
7.500\\
7.100\\
6.200\\
4.800\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.817\\
5.457\\
5.750\\
5.875\\
6.417\\
5.550\\
6.100\\
6.400\\
6.850\\
6.300\\
7.033\\
6.575\\
6.855\\
6.525\\
6.980\\
5.971\\
6.575\\
6.175\\
6.143\\
7.125\\
7.050\\
5.160\\
7.450\\
6.367\\
6.875\\
7.700\\
7.550\\
7.075\\
6.400\\
7.200\\
5.850\\
6.500\\
6.400\\
6.900\\
7.600\\
6.900\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.400\\
5.680\\
5.683\\
5.680\\
6.036\\
5.770\\
6.1500\\
5.7420\\
5.615\\
6.316\\
5.915\\
5.688\\
5.967\\
6.260\\
6.733\\
6.571\\
5.525\\
6.633\\
6.025\\
5.920\\
5.950\\
6.900\\
7.267\\
7.200\\
6.750\\
6.500\\
5.867\\
7.000\\
6.800\\
7.750\\
7.000\\
6.700\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.450\\
6.675\\
5.200\\
6.100\\
5.140\\
6.200\\
7.300\\
6.200\\
6.100\\
5.700\\
6.250\\
6.675\\
6.433\\
5.600\\
5.460\\
6.750\\
6.800\\
6.033\\
5.700\\
5.300\\
5.200\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/svc_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.141\\
5.877\\
6.074\\
5.778\\
6.321\\
5.192\\
6.239\\
6.330\\
6.426\\
6.423\\
4.160\\
4.760\\
5.600\\
4.880\\
4.800\\
7.551\\
7.577\\
6.462\\
7.630\\
7.692\\
7.192\\
6.962\\
5.846\\
7.280\\
7.639\\
6.375\\
7.120\\
5.749\\
7.117\\
5.650\\
6.683\\
6.417\\
6.472\\
8.320\\
7.840\\
7.360\\
6.768\\
7.000\\
8.346\\
8.000\\
8.080\\
7.200\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.423\\
4.250\\
5.692\\
5.513\\
4.942\\
5.110\\
4.577\\
6.215\\
5.738\\
4.981\\
5.840\\
5.520\\
6.720\\
5.920\\
4.320\\
6.080\\
5.120\\
6.160\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.546\\
6.257\\
6.420\\
6.391\\
5.569\\
6.302\\
5.335\\
5.979\\
6.413\\
6.504\\
5.731\\
6.400\\
6.484\\
4.931\\
6.581\\
5.163\\
7.007\\
6.086\\
6.926\\
5.793\\
5.602\\
5.019\\
5.593\\
5.333\\
6.143\\
5.380\\
4.583\\
5.611\\
5.175\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.000\\
6.917\\
6.080\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.720\\
6.385\\
5.440\\
5.308\\
5.067\\
5.917\\
5.250\\
6.563\\
6.458\\
7.259\\
8.000\\
6.815\\
8.963\\
7.692\\
8.808\\
8.000\\
7.051\\
6.654\\
5.359\\
5.259\\
6.988\\
7.744\\
6.926\\
7.897\\
7.192\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.670\\
4.357\\
5.040\\
5.689\\
3.615\\
6.220\\
5.723\\
5.189\\
5.933\\
5.338\\
6.000\\
5.667\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.288\\
6.215\\
5.641\\
7.231\\
6.062\\
6.538\\
6.026\\
5.654\\
4.788\\
4.628\\
6.633\\
6.156\\
6.573\\
6.500\\
5.952\\
6.479\\
6.403\\
5.167\\
6.011\\
6.656\\
7.667\\
7.056\\
5.750\\
6.500\\
7.528\\
6.833\\
6.583\\
6.875\\
6.462\\
6.280\\
7.231\\
6.846\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.564\\
4.615\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.455\\
4.227\\
4.000\\
4.636\\
4.909\\
4.522\\
6.609\\
4.087\\
4.182\\
3.783\\
4.609\\
4.870\\
4.261\\
4.217\\
5.391\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/svc_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.470\\
0.500\\
0.375\\
0.475\\
0.467\\
0.375\\
0.444\\
0.536\\
0.350\\
0.400\\
0.400\\
0.600\\
0.400\\
0.550\\
0.100\\
0.517\\
0.450\\
0.600\\
0.400\\
0.550\\
0.550\\
0.525\\
0.400\\
0.350\\
0.433\\
0.450\\
0.400\\
0.314\\
0.440\\
0.480\\
0.480\\
0.400\\
0.433\\
0.600\\
0.400\\
0.525\\
0.660\\
0.500\\
0.600\\
0.700\\
0.400\\
0.600\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.550\\
0.525\\
0.500\\
0.617\\
0.600\\
0.600\\
0.500\\
0.660\\
0.620\\
0.550\\
0.300\\
0.500\\
0.200\\
0.350\\
0.450\\
0.400\\
0.300\\
0.400\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.583\\
0.471\\
0.491\\
0.509\\
0.518\\
0.482\\
0.487\\
0.514\\
0.492\\
0.520\\
0.495\\
0.431\\
0.400\\
0.482\\
0.427\\
0.404\\
0.409\\
0.437\\
0.436\\
0.437\\
0.456\\
0.469\\
0.478\\
0.460\\
0.471\\
0.478\\
0.460\\
0.467\\
0.480\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.600\\
0.500\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.350\\
0.350\\
0.400\\
0.300\\
0.367\\
0.400\\
0.500\\
0.500\\
0.450\\
0.500\\
0.300\\
0.600\\
0.600\\
0.400\\
0.500\\
0.500\\
0.500\\
0.350\\
0.433\\
0.300\\
0.433\\
0.400\\
0.300\\
0.400\\
0.400\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.386\\
0.485\\
0.600\\
0.478\\
0.300\\
0.514\\
0.420\\
0.455\\
0.425\\
0.409\\
0.400\\
0.700\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.400\\
0.440\\
0.400\\
0.433\\
0.400\\
0.500\\
0.367\\
0.400\\
0.325\\
0.433\\
0.460\\
0.538\\
0.400\\
0.475\\
0.440\\
0.425\\
0.483\\
0.440\\
0.371\\
0.338\\
0.367\\
0.333\\
0.500\\
0.400\\
0.367\\
0.200\\
0.267\\
0.300\\
0.250\\
0.450\\
0.500\\
0.400\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.533\\
0.600\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.500\\
0.400\\
0.400\\
0.500\\
0.500\\
0.600\\
0.500\\
0.600\\
0.550\\
0.500\\
0.600\\
0.600\\
0.400\\
0.200\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq3/svc_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.520\\
6.800\\
7.450\\
6.900\\
6.589\\
7.750\\
6.644\\
5.964\\
7.750\\
7.250\\
6.600\\
5.850\\
7.600\\
6.300\\
9.800\\
6.950\\
7.350\\
7.200\\
8.300\\
6.525\\
6.450\\
7.000\\
7.700\\
7.700\\
6.600\\
7.200\\
7.575\\
7.729\\
7.240\\
6.700\\
6.460\\
7.600\\
6.500\\
4.800\\
6.800\\
5.650\\
4.260\\
5.600\\
4.700\\
3.900\\
6.400\\
5.000\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.337\\
6.600\\
7.500\\
5.533\\
5.550\\
5.529\\
6.767\\
5.640\\
6.060\\
6.125\\
8.200\\
5.700\\
8.000\\
6.950\\
7.150\\
7.100\\
7.600\\
7.300\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.362\\
6.988\\
6.252\\
6.377\\
6.650\\
6.488\\
6.617\\
6.381\\
6.767\\
5.925\\
6.836\\
7.025\\
7.400\\
6.382\\
6.907\\
7.300\\
7.477\\
7.219\\
6.964\\
7.281\\
6.933\\
6.762\\
6.689\\
6.180\\
6.443\\
7.156\\
6.520\\
6.317\\
6.600\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.100\\
5.600\\
6.300\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.500\\
7.700\\
6.800\\
7.700\\
7.167\\
7.500\\
6.800\\
6.700\\
6.650\\
6.200\\
7.900\\
5.900\\
6.600\\
7.200\\
6.900\\
6.067\\
6.967\\
7.950\\
6.533\\
8.000\\
6.667\\
7.733\\
8.350\\
7.000\\
7.600\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.900\\
6.315\\
6.200\\
6.422\\
7.800\\
6.071\\
7.140\\
6.636\\
6.813\\
6.791\\
7.500\\
4.500\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.100\\
6.960\\
7.067\\
7.300\\
6.980\\
6.400\\
7.400\\
7.050\\
7.650\\
7.233\\
6.620\\
6.400\\
7.125\\
6.925\\
7.120\\
6.725\\
6.517\\
7.220\\
7.329\\
7.712\\
7.733\\
7.433\\
5.700\\
6.700\\
7.833\\
8.400\\
7.933\\
7.600\\
8.850\\
6.350\\
6.100\\
7.500\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.367\\
4.800\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.800\\
5.900\\
6.400\\
6.600\\
5.700\\
6.400\\
5.600\\
6.200\\
5.400\\
6.150\\
6.000\\
5.500\\
6.300\\
6.900\\
8.400\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq4n5/rq4_bd_rd.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.249\\
4.884\\
8.698\\
4.576\\
8.192\\
6.950\\
6.162\\
7.366\\
9.432\\
4.555\\
8.192\\
7.153\\
5.294\\
7.375\\
4.824\\
5.372\\
6.221\\
4.149\\
5.595\\
6.527\\
7.657\\
4.293\\
4.875\\
4.487\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.051\\
3.973\\
5.874\\
8.003\\
7.120\\
5.687\\
7.371\\
7.160\\
4.000\\
7.311\\
8.064\\
2.945\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.875\\
4.748\\
4.099\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.225\\
6.111\\
5.509\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.215\\
6.370\\
7.027\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.815\\
5.522\\
4.608\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.558\\
4.104\\
2.882\\
4.459\\
5.611\\
3.188\\
6.451\\
5.741\\
4.590\\
6.738\\
4.329\\
5.921\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.308\\
5.385\\
6.667\\
5.669\\
4.800\\
6.407\\
4.686\\
4.800\\
5.148\\
4.739\\
5.416\\
4.146\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.974\\
3.332\\
3.139\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq4n5/rq4_lime_hr.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.617\\
0.651\\
0.478\\
0.724\\
0.468\\
0.540\\
0.453\\
0.439\\
0.433\\
0.716\\
0.450\\
0.533\\
0.553\\
0.459\\
0.650\\
0.565\\
0.457\\
0.597\\
0.547\\
0.453\\
0.460\\
0.606\\
0.658\\
0.706\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.753\\
0.713\\
0.652\\
0.695\\
0.555\\
0.650\\
0.634\\
0.567\\
0.723\\
0.628\\
0.683\\
0.755\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.632\\
0.593\\
0.783\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.618\\
0.687\\
0.586\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.714\\
0.591\\
0.685\\
0.500\\
0.576\\
0.632\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.386\\
0.485\\
0.600\\
0.478\\
0.300\\
0.514\\
0.420\\
0.455\\
0.425\\
0.409\\
0.400\\
0.700\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.515\\
0.617\\
0.717\\
0.676\\
0.522\\
0.663\\
0.412\\
0.509\\
0.500\\
0.410\\
0.700\\
0.494\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.800\\
0.620\\
0.600\\
0.600\\
0.500\\
0.600\\
0.683\\
0.485\\
0.585\\
0.695\\
0.579\\
0.674\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.711\\
0.715\\
0.694\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq4n5/rq4_lime_rd.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.044\\
4.969\\
6.944\\
4.457\\
7.026\\
6.100\\
6.404\\
6.272\\
7.333\\
4.652\\
7.025\\
6.300\\
5.384\\
6.255\\
4.929\\
5.235\\
6.389\\
5.194\\
5.353\\
6.480\\
6.306\\
5.084\\
4.979\\
4.759\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.260\\
4.360\\
5.733\\
4.240\\
6.352\\
5.938\\
5.388\\
6.236\\
4.333\\
5.448\\
4.400\\
4.536\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.885\\
5.501\\
4.213\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.645\\
4.369\\
4.857\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.472\\
5.911\\
4.374\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.886\\
5.588\\
5.479\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.400\\
5.467\\
4.083\\
4.924\\
6.856\\
4.525\\
7.093\\
6.964\\
6.158\\
7.031\\
4.586\\
6.627\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
2.600\\
5.560\\
5.800\\
5.143\\
7.363\\
5.800\\
4.498\\
7.377\\
5.615\\
4.455\\
5.362\\
4.111\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.219\\
5.052\\
4.212\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq4n5/rq5_bd_rd.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=2,
ymax=12,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
9.856\\
6.560\\
8.751\\
7.256\\
3.516\\
8.974\\
9.219\\
8.149\\
4.904\\
5.106\\
5.011\\
8.690\\
3.847\\
5.215\\
6.894\\
8.530\\
4.617\\
8.271\\
7.603\\
9.885\\
6.527\\
4.643\\
6.322\\
6.587\\
6.215\\
8.705\\
7.635\\
9.556\\
4.096\\
8.679\\
6.762\\
8.150\\
8.340\\
7.672\\
7.085\\
6.913\\
7.547\\
7.065\\
8.852\\
8.083\\
6.719\\
5.342\\
9.753\\
6.757\\
7.880\\
6.049\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
8.222\\
6.135\\
8.817\\
8.875\\
8.778\\
9.445\\
9.280\\
9.000\\
7.789\\
7.661\\
9.211\\
5.406\\
4.997\\
8.400\\
8.012\\
6.923\\
8.180\\
6.388\\
8.048\\
6.622\\
5.619\\
9.436\\
6.358\\
8.720\\
7.876\\
6.171\\
8.977\\
7.525\\
7.033\\
7.540\\
5.697\\
6.825\\
7.117\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
7.443\\
6.093\\
8.967\\
7.690\\
6.261\\
7.587\\
5.927\\
6.910\\
6.484\\
7.209\\
8.503\\
4.996\\
5.417\\
9.427\\
7.577\\
7.708\\
5.096\\
7.467\\
5.356\\
4.692\\
6.190\\
6.625\\
8.997\\
9.276\\
4.270\\
5.206\\
6.016\\
9.605\\
8.099\\
7.670\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
8.567\\
9.120\\
7.877\\
4.410\\
7.620\\
6.566\\
9.120\\
7.130\\
7.447\\
8.149\\
9.549\\
3.699\\
8.502\\
8.628\\
9.093\\
6.887\\
5.642\\
6.390\\
6.332\\
7.781\\
9.027\\
8.115\\
8.601\\
6.071\\
6.568\\
8.818\\
5.378\\
5.214\\
8.299\\
8.818\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.723\\
9.803\\
5.994\\
6.059\\
6.083\\
10.989\\
6.161\\
5.839\\
4.114\\
2.594\\
10.075\\
6.060\\
6.386\\
10.066\\
5.123\\
8.143\\
7.205\\
8.650\\
9.609\\
9.040\\
6.180\\
5.095\\
8.416\\
8.419\\
7.138\\
8.421\\
6.185\\
8.111\\
6.421\\
8.547\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.552\\
6.404\\
7.330\\
5.730\\
6.723\\
6.688\\
6.574\\
5.000\\
5.844\\
8.160\\
5.207\\
6.825\\
7.624\\
6.561\\
10.488\\
9.837\\
7.214\\
8.375\\
6.938\\
9.158\\
6.730\\
7.396\\
4.300\\
9.997\\
8.337\\
6.789\\
9.493\\
6.523\\
7.645\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.801\\
6.820\\
6.516\\
9.532\\
7.964\\
5.461\\
6.364\\
4.720\\
5.915\\
6.874\\
6.840\\
6.571\\
5.136\\
6.726\\
6.337\\
7.324\\
7.239\\
6.428\\
6.962\\
8.213\\
8.660\\
5.585\\
7.365\\
8.801\\
7.076\\
2.533\\
6.914\\
9.708\\
9.367\\
8.530\\
8.451\\
5.935\\
9.520\\
8.516\\
7.995\\
6.916\\
6.804\\
9.142\\
7.635\\
5.534\\
6.364\\
6.804\\
5.830\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.455\\
7.100\\
8.417\\
6.292\\
7.204\\
4.478\\
2.800\\
7.554\\
7.087\\
6.978\\
9.011\\
9.231\\
8.629\\
9.052\\
5.362\\
5.697\\
8.036\\
11.571\\
7.223\\
7.923\\
10.154\\
7.520\\
8.176\\
6.708\\
3.030\\
4.466\\
6.247\\
3.611\\
7.815\\
3.138\\
5.193\\
9.757\\
8.396\\
4.789\\
5.275\\
7.705\\
9.954\\
7.012\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.604\\
3.956\\
8.556\\
7.374\\
8.328\\
8.346\\
6.075\\
6.975\\
7.629\\
6.413\\
9.007\\
8.635\\
6.540\\
7.343\\
7.927\\
7.449\\
9.919\\
8.500\\
6.070\\
7.393\\
9.560\\
7.946\\
5.728\\
6.572\\
7.217\\
7.693\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq4n5/rq5_lime_hr.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.664\\
0.700\\
0.473\\
0.473\\
0.741\\
0.433\\
0.688\\
0.400\\
0.559\\
0.443\\
0.526\\
0.450\\
0.367\\
0.665\\
0.719\\
0.550\\
0.636\\
0.598\\
0.479\\
0.533\\
0.420\\
0.460\\
0.612\\
0.538\\
0.640\\
0.517\\
0.667\\
0.500\\
0.500\\
0.466\\
0.510\\
0.380\\
0.433\\
0.482\\
0.640\\
0.550\\
0.604\\
0.513\\
0.600\\
0.569\\
0.592\\
0.545\\
0.543\\
0.420\\
0.400\\
0.571\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.572\\
0.606\\
0.559\\
0.588\\
0.433\\
0.472\\
0.325\\
0.383\\
0.463\\
0.508\\
0.406\\
0.400\\
0.450\\
0.700\\
0.655\\
0.604\\
0.517\\
0.381\\
0.511\\
0.519\\
0.700\\
0.600\\
0.604\\
0.460\\
0.614\\
0.589\\
0.320\\
0.455\\
0.372\\
0.600\\
0.514\\
0.460\\
0.671\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.555\\
0.327\\
0.490\\
0.542\\
0.381\\
0.464\\
0.614\\
0.575\\
0.579\\
0.500\\
0.477\\
0.497\\
0.500\\
0.475\\
0.406\\
0.600\\
0.600\\
0.317\\
0.436\\
0.651\\
0.478\\
0.450\\
0.491\\
0.612\\
0.726\\
0.589\\
0.560\\
0.419\\
0.594\\
0.487\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.540\\
0.500\\
0.647\\
0.627\\
0.425\\
0.511\\
0.500\\
0.350\\
0.558\\
0.486\\
0.460\\
0.776\\
0.466\\
0.533\\
0.518\\
0.489\\
0.471\\
0.400\\
0.549\\
0.603\\
0.529\\
0.629\\
0.531\\
0.478\\
0.505\\
0.485\\
0.481\\
0.633\\
0.400\\
0.485\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.422\\
0.288\\
0.360\\
0.387\\
0.466\\
0.396\\
0.509\\
0.447\\
0.672\\
0.708\\
0.405\\
0.404\\
0.450\\
0.406\\
0.558\\
0.450\\
0.442\\
0.474\\
0.543\\
0.400\\
0.525\\
0.514\\
0.497\\
0.457\\
0.411\\
0.606\\
0.535\\
0.475\\
0.663\\
0.619\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.630\\
0.448\\
0.460\\
0.592\\
0.580\\
0.600\\
0.565\\
0.500\\
0.525\\
0.633\\
0.455\\
0.371\\
0.269\\
0.504\\
0.390\\
0.300\\
0.471\\
0.377\\
0.506\\
0.364\\
0.484\\
0.638\\
0.663\\
0.567\\
0.479\\
0.469\\
0.361\\
0.554\\
0.486\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.457\\
0.376\\
0.460\\
0.471\\
0.532\\
0.767\\
0.543\\
0.490\\
0.540\\
0.341\\
0.657\\
0.436\\
0.438\\
0.481\\
0.305\\
0.633\\
0.495\\
0.618\\
0.498\\
0.667\\
0.486\\
0.489\\
0.580\\
0.530\\
0.439\\
0.712\\
0.430\\
0.471\\
0.462\\
0.482\\
0.489\\
0.666\\
0.591\\
0.431\\
0.518\\
0.511\\
0.503\\
0.519\\
0.579\\
0.778\\
0.572\\
0.503\\
0.611\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.557\\
0.617\\
0.400\\
0.653\\
0.450\\
0.400\\
0.733\\
0.614\\
0.500\\
0.488\\
0.568\\
0.503\\
0.497\\
0.372\\
0.627\\
0.565\\
0.655\\
0.300\\
0.559\\
0.420\\
0.400\\
0.475\\
0.541\\
0.437\\
0.708\\
0.713\\
0.623\\
0.788\\
0.555\\
0.708\\
0.560\\
0.481\\
0.542\\
0.672\\
0.641\\
0.561\\
0.471\\
0.480\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.489\\
0.547\\
0.469\\
0.520\\
0.620\\
0.587\\
0.520\\
0.375\\
0.489\\
0.650\\
0.392\\
0.482\\
0.550\\
0.343\\
0.575\\
0.585\\
0.462\\
0.533\\
0.535\\
0.475\\
0.800\\
0.497\\
0.454\\
0.505\\
0.423\\
0.521\\
};

\end{axis}
\end{tikzpicture}
}

==> TSE - Explainable Software Defect Prediction_ Are We There Yet_/figure/rq4n5/rq5_lime_rd.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=2,
ymax=12,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.024\\
4.850\\
6.117\\
6.117\\
4.883\\
6.833\\
5.182\\
6.907\\
5.510\\
6.800\\
5.970\\
6.575\\
7.600\\
4.987\\
4.257\\
6.394\\
5.372\\
5.713\\
6.721\\
5.600\\
6.660\\
6.380\\
5.006\\
6.006\\
4.860\\
5.258\\
5.408\\
6.067\\
7.060\\
6.268\\
6.077\\
6.840\\
6.967\\
6.165\\
5.120\\
6.275\\
5.888\\
6.462\\
5.800\\
5.746\\
5.300\\
5.953\\
5.957\\
6.630\\
6.600\\
5.329\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.689\\
5.794\\
5.217\\
4.963\\
6.367\\
6.140\\
7.875\\
7.117\\
6.522\\
6.125\\
6.888\\
7.200\\
6.600\\
4.000\\
4.717\\
5.740\\
5.783\\
7.692\\
5.937\\
6.497\\
5.062\\
6.000\\
4.815\\
7.120\\
5.500\\
5.061\\
8.280\\
6.195\\
7.452\\
5.900\\
6.307\\
6.460\\
4.418\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.858\\
8.041\\
6.324\\
6.352\\
7.833\\
6.614\\
5.918\\
5.398\\
5.771\\
6.140\\
7.092\\
6.482\\
6.800\\
6.957\\
7.223\\
5.267\\
5.300\\
7.501\\
6.573\\
4.818\\
6.100\\
6.950\\
6.999\\
5.232\\
4.355\\
6.353\\
6.120\\
7.431\\
5.724\\
5.921\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.973\\
6.200\\
4.820\\
4.573\\
7.350\\
6.142\\
6.200\\
7.075\\
6.325\\
6.086\\
6.347\\
3.864\\
6.479\\
6.283\\
6.134\\
6.433\\
6.306\\
6.986\\
5.966\\
5.142\\
6.314\\
4.814\\
6.258\\
6.122\\
6.127\\
6.162\\
6.288\\
4.633\\
6.987\\
6.162\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.132\\
7.645\\
7.992\\
7.174\\
6.288\\
6.972\\
6.489\\
6.678\\
4.995\\
4.809\\
6.784\\
6.999\\
6.825\\
7.211\\
5.825\\
6.219\\
6.363\\
6.308\\
6.371\\
6.650\\
6.105\\
5.955\\
5.960\\
7.077\\
6.942\\
5.694\\
5.500\\
6.312\\
5.684\\
5.010\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.118\\
6.526\\
6.400\\
5.992\\
5.500\\
5.275\\
5.844\\
6.300\\
6.225\\
4.467\\
6.282\\
7.529\\
7.882\\
6.493\\
7.110\\
7.550\\
6.582\\
7.409\\
6.139\\
6.804\\
6.302\\
5.196\\
5.782\\
5.730\\
6.549\\
7.181\\
7.375\\
5.595\\
6.392\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.750\\
7.258\\
6.349\\
6.300\\
6.397\\
3.996\\
6.143\\
7.337\\
6.036\\
7.902\\
4.646\\
6.281\\
6.979\\
6.532\\
7.695\\
5.100\\
6.550\\
5.523\\
5.923\\
4.457\\
6.950\\
6.479\\
5.566\\
6.306\\
6.869\\
4.684\\
6.862\\
6.841\\
6.286\\
6.568\\
6.463\\
5.025\\
6.061\\
7.125\\
6.226\\
6.268\\
6.194\\
6.349\\
5.319\\
3.932\\
5.577\\
6.194\\
5.606\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.536\\
5.325\\
7.100\\
4.653\\
6.330\\
7.555\\
4.333\\
5.771\\
6.100\\
6.650\\
6.414\\
5.874\\
7.047\\
7.072\\
5.603\\
5.535\\
5.736\\
7.633\\
6.186\\
6.750\\
7.400\\
6.663\\
5.524\\
6.580\\
4.542\\
4.625\\
5.723\\
3.870\\
5.636\\
4.541\\
5.505\\
6.590\\
5.588\\
5.745\\
5.279\\
5.266\\
6.829\\
6.410\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.313\\
5.317\\
6.192\\
6.540\\
5.460\\
5.700\\
5.580\\
8.088\\
6.479\\
5.683\\
7.496\\
6.533\\
6.265\\
7.243\\
5.750\\
5.000\\
6.567\\
5.767\\
6.135\\
6.521\\
3.600\\
6.183\\
6.769\\
6.222\\
6.431\\
6.521\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq1/fpr_bd_hr.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=0,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.741\\
0.731\\
0.741\\
0.778\\
0.741\\
0.731\\
0.731\\
0.741\\
0.741\\
0.769\\
0.680\\
0.680\\
0.640\\
0.680\\
0.680\\
0.692\\
0.680\\
0.680\\
0.640\\
0.680\\
0.615\\
0.654\\
0.692\\
0.692\\
0.615\\
0.667\\
0.692\\
0.692\\
0.615\\
0.692\\
0.800\\
0.792\\
0.833\\
0.800\\
0.800\\
0.833\\
0.833\\
0.792\\
0.833\\
0.833\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.846\\
0.846\\
0.880\\
0.840\\
0.840\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.692\\
0.692\\
0.654\\
0.654\\
0.692\\
0.654\\
0.654\\
0.654\\
0.654\\
0.615\\
0.720\\
0.720\\
0.760\\
0.720\\
0.731\\
0.720\\
0.760\\
0.720\\
0.720\\
0.720\\
0.720\\
0.680\\
0.680\\
0.760\\
0.720\\
0.760\\
0.720\\
0.720\\
0.720\\
0.720\\
0.680\\
0.720\\
0.760\\
0.680\\
0.680\\
0.680\\
0.720\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.913\\
0.870\\
0.913\\
0.913\\
0.870\\
0.913\\
0.826\\
0.870\\
0.870\\
0.870\\
0.875\\
0.880\\
0.920\\
0.833\\
0.880\\
0.880\\
0.880\\
0.920\\
0.920\\
0.920\\
0.875\\
0.917\\
0.917\\
0.917\\
0.875\\
0.917\\
0.917\\
0.917\\
0.917\\
0.917\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.565\\
0.565\\
0.522\\
0.565\\
0.720\\
0.667\\
0.640\\
0.680\\
0.692\\
0.654\\
0.667\\
0.640\\
0.667\\
0.600\\
0.692\\
0.692\\
0.680\\
0.640\\
0.680\\
0.640\\
0.720\\
0.640\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.760\\
0.769\\
0.760\\
0.808\\
0.800\\
0.792\\
0.769\\
0.750\\
0.750\\
0.792\\
0.741\\
0.769\\
0.769\\
0.852\\
0.769\\
0.667\\
0.769\\
0.769\\
0.815\\
0.769\\
0.769\\
0.769\\
0.769\\
0.778\\
0.778\\
0.731\\
0.769\\
0.778\\
0.808\\
0.769\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.808\\
0.880\\
0.880\\
0.800\\
0.885\\
0.846\\
0.846\\
0.885\\
0.769\\
0.880\\
0.750\\
0.792\\
0.760\\
0.760\\
0.833\\
0.792\\
0.760\\
0.760\\
0.792\\
0.750\\
0.615\\
0.654\\
0.654\\
0.577\\
0.615\\
0.615\\
0.615\\
0.615\\
0.615\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.654\\
0.654\\
0.692\\
0.692\\
0.692\\
0.731\\
0.731\\
0.654\\
0.654\\
0.692\\
0.750\\
0.792\\
0.708\\
0.750\\
0.720\\
0.708\\
0.792\\
0.708\\
0.720\\
0.792\\
0.708\\
0.750\\
0.750\\
0.792\\
0.708\\
0.792\\
0.750\\
0.750\\
0.708\\
0.750\\
0.808\\
0.769\\
0.800\\
0.846\\
0.769\\
0.808\\
0.808\\
0.808\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.846\\
0.920\\
0.875\\
0.920\\
0.880\\
0.920\\
0.917\\
0.917\\
0.920\\
0.920\\
0.808\\
0.769\\
0.808\\
0.769\\
0.769\\
0.769\\
0.808\\
0.846\\
0.808\\
0.808\\
0.741\\
0.630\\
0.667\\
0.704\\
0.704\\
0.667\\
0.714\\
0.667\\
0.667\\
0.704\\
0.680\\
0.720\\
0.760\\
0.720\\
0.720\\
0.720\\
0.720\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.727\\
0.783\\
0.773\\
0.773\\
0.739\\
0.727\\
0.773\\
0.727\\
0.783\\
0.783\\
0.826\\
0.818\\
0.783\\
0.826\\
0.826\\
0.783\\
0.826\\
0.818\\
0.826\\
0.609\\
0.696\\
0.708\\
0.783\\
0.652\\
0.696\\
0.652\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq1/fpr_bd_rd.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=19,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
10.380\\
10.313\\
10.407\\
8.786\\
10.337\\
11.188\\
10.336\\
10.353\\
10.201\\
8.678\\
10.360\\
11.173\\
12.093\\
10.447\\
10.730\\
11.096\\
11.089\\
11.640\\
11.800\\
11.900\\
13.654\\
12.603\\
10.782\\
12.263\\
13.516\\
11.844\\
10.738\\
10.912\\
13.457\\
11.843\\
7.192\\
7.549\\
6.301\\
8.196\\
7.797\\
6.568\\
6.297\\
7.492\\
6.268\\
6.875\\
7.200\\
5.880\\
6.767\\
6.140\\
6.720\\
7.192\\
6.846\\
4.770\\
6.550\\
6.040\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
10.715\\
11.467\\
12.527\\
12.393\\
10.981\\
12.722\\
12.177\\
12.615\\
13.462\\
13.240\\
9.491\\
9.660\\
9.960\\
10.020\\
9.817\\
9.360\\
8.385\\
10.120\\
9.413\\
9.662\\
8.920\\
11.140\\
11.040\\
9.176\\
10.160\\
9.400\\
9.373\\
10.160\\
10.350\\
10.820\\
11.080\\
10.920\\
9.227\\
11.000\\
10.907\\
10.960\\
10.560\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.108\\
5.532\\
3.658\\
4.248\\
4.579\\
4.406\\
6.334\\
5.843\\
5.562\\
5.558\\
5.553\\
6.367\\
4.860\\
6.913\\
7.026\\
6.125\\
5.333\\
5.384\\
5.699\\
6.005\\
4.569\\
3.900\\
4.128\\
3.034\\
5.023\\
3.519\\
3.579\\
3.367\\
3.597\\
3.651\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
12.913\\
13.065\\
12.000\\
13.667\\
12.978\\
10.224\\
11.167\\
12.860\\
11.480\\
11.356\\
12.192\\
11.708\\
12.240\\
11.056\\
13.200\\
11.192\\
11.250\\
11.300\\
11.787\\
11.120\\
11.960\\
10.980\\
11.760\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
9.268\\
9.404\\
9.353\\
7.688\\
7.859\\
8.152\\
8.788\\
8.625\\
8.575\\
7.594\\
11.034\\
8.543\\
8.573\\
6.553\\
8.279\\
12.465\\
8.352\\
8.669\\
7.115\\
8.952\\
8.469\\
8.113\\
8.794\\
8.537\\
8.441\\
9.486\\
8.340\\
9.091\\
7.652\\
9.079\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
8.535\\
5.501\\
5.100\\
7.775\\
4.731\\
6.334\\
6.538\\
5.330\\
8.479\\
5.129\\
8.525\\
7.490\\
8.580\\
8.693\\
6.698\\
8.181\\
8.712\\
9.409\\
7.786\\
8.854\\
14.590\\
12.987\\
12.872\\
15.469\\
14.192\\
13.407\\
14.173\\
14.327\\
12.692\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
11.890\\
11.947\\
11.135\\
11.163\\
10.678\\
9.654\\
9.795\\
12.103\\
11.750\\
10.532\\
8.575\\
6.732\\
10.250\\
8.600\\
11.050\\
9.807\\
6.533\\
10.097\\
11.680\\
7.383\\
9.639\\
8.132\\
8.583\\
7.192\\
9.531\\
6.778\\
8.604\\
8.813\\
9.988\\
8.333\\
7.673\\
8.144\\
7.540\\
7.385\\
8.000\\
8.462\\
8.508\\
6.865\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.744\\
3.603\\
4.884\\
3.554\\
4.825\\
3.671\\
3.650\\
3.525\\
3.277\\
4.068\\
8.354\\
8.374\\
7.015\\
8.870\\
8.594\\
8.692\\
7.126\\
5.937\\
7.596\\
8.060\\
11.111\\
13.630\\
12.741\\
10.787\\
11.352\\
12.733\\
12.125\\
12.361\\
13.160\\
10.852\\
11.360\\
9.960\\
8.840\\
9.580\\
9.853\\
9.920\\
10.240\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
8.833\\
7.565\\
7.030\\
6.977\\
8.600\\
8.545\\
7.295\\
8.909\\
7.000\\
7.188\\
5.674\\
5.515\\
7.207\\
6.109\\
6.078\\
6.732\\
6.296\\
6.364\\
5.768\\
11.761\\
9.826\\
9.111\\
7.348\\
10.609\\
10.304\\
10.406\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq1/fpr_lime_hr.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=0,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.577\\
0.593\\
0.536\\
0.611\\
0.509\\
0.522\\
0.667\\
0.592\\
0.607\\
0.618\\
0.400\\
0.567\\
0.600\\
0.617\\
0.575\\
0.550\\
0.511\\
0.471\\
0.500\\
0.500\\
0.640\\
0.800\\
0.675\\
0.708\\
0.629\\
0.644\\
0.755\\
0.806\\
0.612\\
0.664\\
0.640\\
0.750\\
0.711\\
0.710\\
0.646\\
0.738\\
0.637\\
0.627\\
0.714\\
0.722\\
0.667\\
0.833\\
0.717\\
0.767\\
0.800\\
0.700\\
0.650\\
0.800\\
0.775\\
0.700\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.408\\
0.586\\
0.600\\
0.685\\
0.550\\
0.444\\
0.590\\
0.591\\
0.500\\
0.583\\
0.643\\
0.600\\
0.500\\
0.600\\
0.600\\
0.525\\
0.625\\
0.580\\
0.633\\
0.527\\
0.500\\
0.600\\
0.450\\
0.580\\
0.550\\
0.600\\
0.650\\
0.550\\
0.475\\
0.650\\
0.500\\
0.667\\
0.600\\
0.450\\
0.400\\
0.500\\
0.600\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.663\\
0.740\\
0.809\\
0.739\\
0.792\\
0.767\\
0.649\\
0.736\\
0.793\\
0.797\\
0.740\\
0.676\\
0.777\\
0.742\\
0.629\\
0.679\\
0.729\\
0.806\\
0.697\\
0.736\\
0.833\\
0.872\\
0.850\\
0.873\\
0.782\\
0.846\\
0.830\\
0.920\\
0.844\\
0.808\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.550\\
0.600\\
0.600\\
0.567\\
0.500\\
0.680\\
0.750\\
0.600\\
0.600\\
0.500\\
0.600\\
0.750\\
0.600\\
0.600\\
0.550\\
0.700\\
0.700\\
0.700\\
0.567\\
0.600\\
0.600\\
0.550\\
0.800\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.560\\
0.710\\
0.683\\
0.820\\
0.780\\
0.800\\
0.700\\
0.643\\
0.653\\
0.717\\
0.591\\
0.800\\
0.818\\
0.833\\
0.844\\
0.633\\
0.871\\
0.787\\
0.863\\
0.775\\
0.809\\
0.838\\
0.796\\
0.804\\
0.828\\
0.820\\
0.844\\
0.765\\
0.833\\
0.738\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.567\\
0.818\\
0.825\\
0.769\\
0.843\\
0.669\\
0.600\\
0.643\\
0.664\\
0.744\\
0.740\\
0.775\\
0.760\\
0.667\\
0.775\\
0.700\\
0.750\\
0.607\\
0.700\\
0.750\\
0.533\\
0.467\\
0.600\\
0.560\\
0.500\\
0.700\\
0.525\\
0.450\\
0.667\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.657\\
0.638\\
0.750\\
0.575\\
0.700\\
0.700\\
0.700\\
0.533\\
0.550\\
0.600\\
0.760\\
0.857\\
0.538\\
0.780\\
0.650\\
0.638\\
0.740\\
0.683\\
0.540\\
0.660\\
0.700\\
0.750\\
0.660\\
0.740\\
0.575\\
0.733\\
0.650\\
0.550\\
0.686\\
0.700\\
0.750\\
0.700\\
0.700\\
0.967\\
0.800\\
0.800\\
0.780\\
0.750\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.800\\
0.821\\
0.707\\
0.785\\
0.756\\
0.750\\
0.756\\
0.741\\
0.707\\
0.760\\
0.740\\
0.729\\
0.680\\
0.713\\
0.691\\
0.733\\
0.700\\
0.845\\
0.763\\
0.811\\
0.700\\
0.529\\
0.600\\
0.650\\
0.625\\
0.660\\
0.550\\
0.700\\
0.600\\
0.700\\
0.600\\
0.550\\
0.500\\
0.500\\
0.433\\
0.500\\
0.500\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.633\\
0.700\\
0.733\\
0.700\\
0.560\\
0.600\\
0.650\\
0.550\\
0.700\\
0.700\\
0.800\\
0.833\\
0.725\\
0.675\\
0.760\\
0.750\\
0.720\\
0.700\\
0.800\\
0.400\\
0.600\\
0.633\\
0.700\\
0.700\\
0.600\\
0.667\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq1/fpr_lime_rd.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=19,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\5.845\\
5.833\\
5.679\\
4.900\\
5.800\\
6.122\\
4.213\\
5.438\\
4.836\\
4.818\\
6.650\\
5.567\\
5.467\\
5.250\\
5.450\\
5.350\\
5.567\\
6.271\\
6.300\\
6.150\\
3.980\\
3.067\\
4.417\\
4.438\\
4.229\\
3.989\\
3.527\\
3.161\\
4.763\\
4.491\\
4.560\\
3.850\\
3.722\\
4.170\\
4.569\\
4.050\\
5.075\\
4.536\\
3.571\\
4.489\\
3.900\\
2.200\\
3.467\\
2.967\\
2.629\\
3.450\\
3.900\\
2.625\\
2.875\\
3.333\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.500\\
5.186\\
5.329\\
4.892\\
5.267\\
6.522\\
5.370\\
5.109\\
5.811\\
5.125\\
5.300\\
5.850\\
5.550\\
4.750\\
4.950\\
5.850\\
4.837\\
5.280\\
4.700\\
6.300\\
6.100\\
5.550\\
6.550\\
5.100\\
5.067\\
4.850\\
4.333\\
5.900\\
6.175\\
5.400\\
7.100\\
6.000\\
5.567\\
7.550\\
7.467\\
6.400\\
5.800\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.508\\
3.289\\
3.192\\
3.715\\
3.337\\
3.026\\
4.456\\
3.972\\
3.084\\
3.011\\
3.507\\
3.855\\
2.843\\
3.572\\
4.974\\
4.292\\
3.571\\
2.947\\
3.621\\
3.521\\
3.000\\
2.394\\
2.175\\
2.091\\
3.582\\
2.438\\
3.040\\
1.920\\
2.044\\
3.385\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.100\\
4.900\\
5.400\\
6.033\\
5.850\\
3.940\\
3.300\\
4.900\\
4.600\\
5.800\\
4.300\\
3.550\\
4.700\\
4.667\\
5.400\\
4.250\\
4.000\\
5.400\\
5.833\\
4.800\\
5.600\\
5.350\\
4.200\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.840\\
3.830\\
4.183\\
2.860\\
3.307\\
2.764\\
3.488\\
4.271\\
3.973\\
3.383\\
4.945\\
3.211\\
2.645\\
2.927\\
2.194\\
4.656\\
2.086\\
2.900\\
2.547\\
2.875\\
2.800\\
2.306\\
2.961\\
2.525\\
2.386\\
2.396\\
2.606\\
3.135\\
2.817\\
3.605\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.817\\
2.782\\
2.988\\
3.262\\
2.729\\
4.023\\
5.188\\
4.210\\
4.227\\
3.617\\
4.120\\
3.788\\
3.450\\
4.667\\
3.250\\
4.217\\
3.070\\
5.236\\
4.225\\
4.250\\
5.200\\
5.817\\
4.633\\
5.300\\
5.500\\
3.857\\
5.275\\
6.075\\
4.833\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.386\\
4.813\\
3.125\\
5.150\\
4.200\\
3.650\\
3.800\\
5.433\\
5.250\\
4.967\\
2.960\\
2.729\\
5.525\\
3.460\\
5.775\\
4.925\\
4.400\\
4.817\\
5.680\\
5.080\\
3.967\\
4.150\\
4.240\\
3.500\\
5.000\\
3.267\\
4.450\\
5.000\\
4.214\\
3.600\\
3.000\\
4.900\\
3.900\\
1.500\\
3.400\\
3.100\\
2.780\\
3.250\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.295\\
2.629\\
4.007\\
3.277\\
3.175\\
3.743\\
3.444\\
3.382\\
3.640\\
3.600\\
3.270\\
3.500\\
4.200\\
3.625\\
4.555\\
3.567\\
3.845\\
2.136\\
3.225\\
2.700\\
4.200\\
6.029\\
4.350\\
4.600\\
4.650\\
4.320\\
5.500\\
3.600\\
4.833\\
3.750\\
6.200\\
6.300\\
6.300\\
6.450\\
6.867\\
6.800\\
6.300\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.933\\
4.325\\
3.917\\
4.450\\
6.200\\
4.750\\
5.050\\
5.500\\
4.500\\
4.100\\
3.550\\
3.067\\
4.025\\
4.350\\
3.460\\
4.217\\
4.580\\
4.900\\
3.067\\
6.950\\
5.400\\
5.567\\
4.700\\
4.400\\
5.700\\
4.967\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq1/svc_bd_hr.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=0,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.481\\
0.462\\
0.519\\
0.407\\
0.481\\
0.500\\
0.500\\
0.444\\
0.481\\
0.462\\
0.560\\
0.560\\
0.480\\
0.520\\
0.480\\
0.577\\
0.520\\
0.520\\
0.480\\
0.520\\
0.577\\
0.577\\
0.654\\
0.615\\
0.615\\
0.630\\
0.654\\
0.577\\
0.577\\
0.692\\
0.640\\
0.583\\
0.792\\
0.680\\
0.720\\
0.708\\
0.583\\
0.708\\
0.708\\
0.667\\
0.480\\
0.480\\
0.560\\
0.600\\
0.440\\
0.615\\
0.577\\
0.520\\
0.600\\
0.600\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.500\\
0.500\\
0.462\\
0.462\\
0.500\\
0.500\\
0.462\\
0.500\\
0.500\\
0.600\\
0.600\\
0.600\\
0.560\\
0.577\\
0.640\\
0.600\\
0.520\\
0.600\\
0.680\\
0.680\\
0.640\\
0.720\\
0.680\\
0.600\\
0.680\\
0.720\\
0.680\\
0.680\\
0.640\\
0.560\\
0.640\\
0.600\\
0.680\\
0.640\\
0.640\\
0.600\\
0.600\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.783\\
0.652\\
0.609\\
0.696\\
0.652\\
0.652\\
0.696\\
0.609\\
0.696\\
0.565\\
0.750\\
0.680\\
0.800\\
0.708\\
0.680\\
0.760\\
0.760\\
0.640\\
0.680\\
0.680\\
0.833\\
0.792\\
0.792\\
0.708\\
0.750\\
0.792\\
0.792\\
0.833\\
0.833\\
0.833\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.391\\
0.478\\
0.565\\
0.435\\
0.435\\
0.520\\
0.500\\
0.440\\
0.440\\
0.538\\
0.375\\
0.480\\
0.458\\
0.520\\
0.654\\
0.615\\
0.560\\
0.560\\
0.560\\
0.560\\
0.520\\
0.600\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.692\\
0.640\\
0.654\\
0.520\\
0.583\\
0.692\\
0.625\\
0.625\\
0.625\\
0.519\\
0.615\\
0.538\\
0.556\\
0.538\\
0.593\\
0.615\\
0.577\\
0.630\\
0.538\\
0.731\\
0.654\\
0.769\\
0.741\\
0.778\\
0.615\\
0.731\\
0.667\\
0.692\\
0.692\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.654\\
0.680\\
0.640\\
0.680\\
0.731\\
0.769\\
0.654\\
0.654\\
0.731\\
0.680\\
0.625\\
0.667\\
0.680\\
0.640\\
0.625\\
0.667\\
0.640\\
0.560\\
0.625\\
0.667\\
0.692\\
0.577\\
0.615\\
0.654\\
0.538\\
0.577\\
0.654\\
0.615\\
0.577\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.538\\
0.538\\
0.538\\
0.538\\
0.500\\
0.500\\
0.538\\
0.577\\
0.538\\
0.462\\
0.583\\
0.625\\
0.625\\
0.625\\
0.720\\
0.708\\
0.625\\
0.542\\
0.680\\
0.667\\
0.583\\
0.625\\
0.583\\
0.667\\
0.625\\
0.583\\
0.625\\
0.583\\
0.667\\
0.625\\
0.615\\
0.577\\
0.480\\
0.615\\
0.538\\
0.577\\
0.577\\
0.538\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.615\\
0.600\\
0.667\\
0.560\\
0.680\\
0.600\\
0.667\\
0.667\\
0.560\\
0.640\\
0.538\\
0.615\\
0.692\\
0.692\\
0.654\\
0.577\\
0.538\\
0.577\\
0.615\\
0.538\\
0.593\\
0.556\\
0.556\\
0.593\\
0.519\\
0.630\\
0.607\\
0.556\\
0.593\\
0.519\\
0.720\\
0.600\\
0.600\\
0.760\\
0.720\\
0.640\\
0.680\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.565\\
0.545\\
0.545\\
0.565\\
0.545\\
0.545\\
0.545\\
0.545\\
0.522\\
0.522\\
0.565\\
0.545\\
0.609\\
0.565\\
0.609\\
0.609\\
0.522\\
0.545\\
0.565\\
0.609\\
0.625\\
0.565\\
0.565\\
0.565\\
0.565\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq1/svc_bd_rd.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=19,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
16.301\\
16.328\\
15.785\\
18.331\\
16.492\\
15.941\\
15.836\\
17.321\\
16.356\\
16.303\\
13.060\\
13.120\\
15.280\\
14.288\\
14.987\\
13.029\\
14.187\\
14.567\\
15.560\\
14.800\\
13.720\\
13.803\\
11.994\\
13.818\\
12.484\\
12.885\\
11.678\\
13.697\\
13.837\\
11.319\\
11.950\\
12.396\\
7.208\\
11.098\\
9.948\\
9.224\\
12.479\\
9.750\\
9.435\\
10.146\\
16.640\\
15.180\\
14.280\\
13.300\\
16.767\\
13.702\\
14.308\\
14.720\\
13.070\\
13.680\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
16.041\\
16.000\\
15.802\\
17.012\\
16.791\\
15.909\\
15.900\\
17.126\\
16.188\\
15.902\\
13.004\\
13.380\\
11.920\\
14.020\\
13.894\\
11.725\\
12.696\\
14.373\\
12.480\\
9.969\\
9.920\\
12.010\\
9.280\\
11.072\\
12.286\\
10.800\\
8.660\\
10.427\\
9.600\\
11.960\\
13.580\\
11.440\\
12.973\\
10.833\\
10.980\\
11.400\\
12.080\\
12.440\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
8.906\\
11.262\\
12.457\\
10.182\\
11.168\\
11.129\\
9.661\\
12.373\\
9.958\\
12.944\\
8.762\\
11.482\\
7.652\\
9.773\\
12.108\\
9.655\\
9.804\\
12.219\\
12.045\\
12.053\\
5.579\\
9.017\\
7.371\\
9.634\\
8.205\\
8.144\\
8.004\\
6.083\\
6.167\\
6.619\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
17.739\\
14.261\\
12.130\\
16.239\\
15.304\\
14.520\\
14.354\\
16.040\\
18.040\\
14.077\\
16.944\\
15.307\\
15.396\\
14.360\\
12.365\\
12.308\\
14.640\\
13.707\\
14.020\\
13.320\\
14.520\\
12.680\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
12.695\\
11.308\\
11.789\\
12.288\\
15.109\\
12.602\\
10.632\\
11.861\\
11.628\\
11.973\\
16.070\\
12.752\\
14.986\\
15.101\\
14.912\\
14.219\\
13.641\\
13.503\\
12.995\\
14.940\\
9.521\\
11.482\\
8.897\\
9.642\\
7.879\\
13.130\\
9.004\\
11.596\\
11.063\\
10.408\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
11.705\\
10.236\\
11.372\\
10.562\\
9.853\\
8.282\\
11.637\\
11.594\\
9.446\\
10.544\\
12.115\\
10.240\\
10.885\\
11.993\\
11.317\\
10.667\\
11.315\\
13.920\\
11.755\\
10.972\\
9.673\\
13.888\\
12.923\\
11.942\\
15.385\\
13.673\\
12.178\\
12.615\\
14.385\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
14.436\\
15.101\\
14.700\\
14.731\\
16.030\\
15.846\\
14.692\\
13.865\\
14.413\\
16.121\\
12.465\\
10.885\\
11.184\\
11.192\\
9.456\\
9.781\\
11.033\\
13.387\\
10.867\\
10.063\\
12.819\\
11.267\\
12.931\\
10.400\\
11.383\\
12.361\\
11.760\\
12.292\\
10.173\\
11.000\\
12.923\\
13.865\\
15.573\\
12.913\\
15.019\\
13.859\\
14.372\\
14.692\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
12.594\\
12.877\\
10.017\\
13.769\\
10.250\\
12.926\\
10.188\\
10.377\\
13.643\\
11.564\\
14.462\\
12.399\\
10.442\\
10.184\\
11.831\\
13.237\\
14.526\\
13.593\\
12.962\\
14.895\\
13.333\\
14.713\\
14.148\\
14.204\\
14.889\\
12.985\\
14.348\\
15.494\\
13.519\\
16.543\\
9.600\\
12.040\\
12.213\\
8.600\\
8.720\\
11.360\\
10.333\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
12.773\\
12.337\\
12.227\\
11.788\\
12.217\\
12.386\\
12.614\\
12.364\\
11.841\\
13.348\\
13.626\\
12.174\\
11.864\\
10.768\\
12.478\\
11.330\\
11.370\\
13.913\\
13.091\\
12.725\\
11.413\\
12.208\\
12.739\\
13.101\\
12.978\\
13.122\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq1/svc_lime_hr.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=0,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.394\\
0.485\\
0.500\\
0.559\\
0.493\\
0.482\\
0.547\\
0.433\\
0.533\\
0.533\\
0.650\\
0.700\\
0.700\\
0.560\\
0.567\\
0.700\\
0.583\\
0.550\\
0.700\\
0.550\\
0.564\\
0.650\\
0.733\\
0.627\\
0.771\\
0.811\\
0.764\\
0.635\\
0.588\\
0.636\\
0.600\\
0.733\\
0.690\\
0.673\\
0.654\\
0.763\\
0.575\\
0.664\\
0.714\\
0.700\\
0.600\\
0.500\\
0.600\\
0.617\\
0.500\\
0.525\\
0.550\\
0.500\\
0.600\\
0.600\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.746\\
0.845\\
0.800\\
0.785\\
0.757\\
0.675\\
0.840\\
0.718\\
0.770\\
0.736\\
0.656\\
0.700\\
0.600\\
0.600\\
0.750\\
0.550\\
0.640\\
0.650\\
0.720\\
0.756\\
0.700\\
0.700\\
0.825\\
0.760\\
0.757\\
0.800\\
0.750\\
0.700\\
0.950\\
0.775\\
0.700\\
0.800\\
0.667\\
0.717\\
0.800\\
0.767\\
0.900\\
0.850\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.557\\
0.631\\
0.576\\
0.655\\
0.662\\
0.621\\
0.679\\
0.594\\
0.673\\
0.559\\
0.656\\
0.537\\
0.700\\
0.678\\
0.526\\
0.460\\
0.656\\
0.477\\
0.531\\
0.556\\
0.880\\
0.587\\
0.900\\
0.711\\
0.855\\
0.823\\
0.770\\
0.900\\
0.900\\
0.867\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.600\\
0.700\\
0.550\\
0.450\\
0.550\\
0.750\\
0.550\\
0.700\\
0.600\\
0.650\\
0.700\\
0.767\\
0.650\\
0.800\\
0.750\\
0.750\\
0.750\\
0.700\\
0.750\\
0.850\\
0.650\\
0.700\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.691\\
0.622\\
0.614\\
0.742\\
0.753\\
0.573\\
0.822\\
0.550\\
0.633\\
0.586\\
0.667\\
0.844\\
0.564\\
0.593\\
0.640\\
0.680\\
0.633\\
0.873\\
0.662\\
0.700\\
0.786\\
0.840\\
0.769\\
0.786\\
0.829\\
0.611\\
0.835\\
0.721\\
0.729\\
0.709\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.700\\
0.778\\
0.830\\
0.841\\
0.783\\
0.800\\
0.833\\
0.795\\
0.700\\
0.920\\
0.650\\
0.737\\
0.687\\
0.517\\
0.780\\
0.714\\
0.775\\
0.515\\
0.650\\
0.700\\
0.700\\
0.750\\
0.733\\
0.725\\
0.500\\
0.467\\
0.663\\
0.550\\
0.550\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.767\\
0.700\\
0.880\\
0.800\\
0.756\\
0.800\\
0.767\\
0.850\\
0.775\\
0.743\\
0.783\\
0.875\\
0.842\\
0.680\\
0.800\\
0.775\\
0.660\\
0.786\\
0.833\\
0.775\\
0.633\\
0.660\\
0.633\\
0.780\\
0.700\\
0.633\\
0.700\\
0.600\\
0.771\\
0.700\\
0.600\\
0.725\\
0.667\\
0.700\\
0.800\\
0.733\\
0.600\\
0.575\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.667\\
0.693\\
0.793\\
0.746\\
0.737\\
0.638\\
0.756\\
0.767\\
0.614\\
0.655\\
0.800\\
0.809\\
0.825\\
0.778\\
0.760\\
0.842\\
0.789\\
0.729\\
0.743\\
0.845\\
0.900\\
0.625\\
0.600\\
0.717\\
0.667\\
0.640\\
0.725\\
0.633\\
0.900\\
0.667\\
0.650\\
0.800\\
0.700\\
0.800\\
0.667\\
0.600\\
0.733\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.600\\
0.725\\
0.738\\
0.767\\
0.729\\
0.800\\
0.800\\
0.800\\
0.700\\
0.700\\
0.780\\
0.700\\
0.750\\
0.800\\
0.640\\
0.780\\
0.767\\
0.740\\
0.700\\
0.800\\
0.600\\
0.600\\
0.600\\
0.533\\
0.650\\
0.620\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq1/svc_lime_rd.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=19,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\7.065\\
6.115\\
5.656\\
5.229\\
6.086\\
6.482\\
5.560\\
6.222\\
5.573\\
5.700\\
4.000\\
4.333\\
4.400\\
5.160\\
4.733\\
4.025\\
5.167\\
5.500\\
5.400\\
5.500\\
4.673\\
4.200\\
3.950\\
4.833\\
3.300\\
2.678\\
3.073\\
4.959\\
4.925\\
4.750\\
5.275\\
3.750\\
3.770\\
4.555\\
4.446\\
3.625\\
5.075\\
4.173\\
3.714\\
3.950\\
4.550\\
5.850\\
5.457\\
4.700\\
5.283\\
5.650\\
5.050\\
5.567\\
4.650\\
4.800\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\3.762\\
2.445\\
3.686\\
3.254\\
3.514\\
4.200\\
2.560\\
3.755\\
3.720\\
3.245\\
4.767\\
4.800\\
5.200\\
5.300\\
4.525\\
6.250\\
4.840\\
5.183\\
4.320\\
4.422\\
3.600\\
4.350\\
3.725\\
3.860\\
4.443\\
3.400\\
4.100\\
4.367\\
2.450\\
4.675\\
3.900\\
4.150\\
4.667\\
4.433\\
3.067\\
2.900\\
3.000\\
2.750\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\5.589\\
4.362\\
5.600\\
4.676\\
4.826\\
5.023\\
4.340\\
5.564\\
4.291\\
5.982\\
4.254\\
5.529\\
4.178\\
4.217\\
5.744\\
6.527\\
4.350\\
6.083\\
5.581\\
5.061\\
2.520\\
5.060\\
2.382\\
3.567\\
2.818\\
3.531\\
3.120\\
1.733\\
1.600\\
3.607\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\5.500\\
4.300\\
5.350\\
6.650\\
5.550\\
2.900\\
5.600\\
3.550\\\\
4.400\\
4.250\\
4.333\\
3.600\\
4.050\\
2.800\\
3.300\\
3.100\\
3.300\\
4.667\\
3.850\\
2.350\\
4.400\\
4.700\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\3.709\\
4.511\\
5.286\\
3.700\\
3.587\\
5.000\\
2.711\\
5.667\\
4.780\\
5.200\\
4.767\\
2.839\\
5.491\\
4.979\\
4.970\\
4.120\\
5.250\\
2.100\\
4.475\\
3.844\\
3.245\\
2.620\\
3.288\\
3.268\\
2.290\\
5.826\\
2.670\\
3.416\\
4.288\\
4.052\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\4.558\\
3.211\\
2.850\\
2.800\\
3.033\\
2.787\\
2.656\\
3.064\\
4.042\\
2.370\\
4.800\\
3.625\\
4.575\\
5.850\\
3.400\\
4.014\\
3.200\\
5.608\\
4.675\\
4.100\\
3.800\\
3.640\\
3.500\\
4.175\\
5.900\\
6.017\\
4.013\\
5.200\\
6.050\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\3.817\\
4.100\\
2.380\\
3.075\\
3.711\\
3.100\\
3.533\\
2.200\\
3.175\\
3.957\\
3.383\\
2.738\\
2.133\\
4.260\\
3.480\\
3.313\\
4.800\\
3.943\\
3.183\\
3.600\\
4.367\\
4.440\\
5.367\\
3.180\\
3.700\\
4.400\\
4.150\\
5.250\\
3.186\\
3.700\\
4.700\\
4.500\\
5.200\\
4.200\\
3.550\\
4.600\\
4.367\\
4.900\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\4.394\\
4.043\\
3.020\\
3.723\\
3.488\\
5.092\\
3.072\\
3.011\\
4.921\\
4.220\\
2.817\\
2.818\\
2.950\\
3.167\\
3.320\\
2.242\\
3.244\\
3.486\\
3.314\\
2.764\\
2.300\\
4.913\\
4.600\\
3.617\\
4.317\\
4.560\\
3.275\\
4.400\\
2.500\\
4.133\\
4.300\\
3.550\\
4.700\\
3.900\\
4.533\\
5.300\\
4.100\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\5.700\\
3.725\\
3.688\\
3.667\\
4.200\\
3.300\\
3.050\\
3.167\\
4.000\\
3.650\\
4.680\\
3.533\\
3.300\\
2.733\\
4.680\\
3.420\\
3.750\\
4.340\\
4.200\\
3.167\\
5.350\\
5.200\\
4.900\\
5.500\\
4.650\\
5.560\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq1/vt_bd_hr.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=0,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.741\\
0.731\\
0.741\\
0.741\\
0.741\\
0.692\\
0.731\\
0.741\\
0.741\\
0.731\\
0.760\\
0.760\\
0.760\\
0.760\\
0.760\\
0.769\\
0.760\\
0.760\\
0.760\\
0.760\\
0.769\\
0.769\\
0.769\\
0.769\\
0.769\\
0.778\\
0.769\\
0.769\\
0.769\\
0.731\\
0.760\\
0.750\\
0.750\\
0.760\\
0.720\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.800\\
0.800\\
0.800\\
0.800\\
0.800\\
0.808\\
0.808\\
0.800\\
0.800\\
0.800\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.692\\
0.692\\
0.692\\
0.692\\
0.692\\
0.692\\
0.692\\
0.692\\
0.692\\
0.692\\
0.840\\
0.840\\
0.840\\
0.840\\
0.808\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.840\\
0.800\\
0.800\\
0.800\\
0.800\\
0.800\\
0.800\\
0.800\\
0.800\\
0.800\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.783\\
0.783\\
0.783\\
0.826\\
0.826\\
0.783\\
0.783\\
0.826\\
0.826\\
0.783\\
0.750\\
0.760\\
0.760\\
0.750\\
0.760\\
0.760\\
0.760\\
0.760\\
0.760\\
0.760\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.783\\
0.826\\
0.783\\
0.783\\
0.783\\
0.783\\
0.840\\
0.833\\
0.840\\
0.840\\
0.846\\
0.833\\
0.840\\
0.833\\
0.840\\
0.846\\
0.846\\
0.840\\
0.840\\
0.800\\
0.840\\
0.840\\
0.840\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.720\\
0.731\\
0.720\\
0.731\\
0.720\\
0.708\\
0.731\\
0.708\\
0.708\\
0.708\\
0.741\\
0.731\\
0.731\\
0.741\\
0.731\\
0.741\\
0.731\\
0.731\\
0.741\\
0.731\\
0.769\\
0.769\\
0.769\\
0.778\\
0.778\\
0.769\\
0.769\\
0.778\\
0.769\\
0.769\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.846\\
0.840\\
0.840\\
0.840\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.840\\
0.833\\
0.833\\
0.840\\
0.840\\
0.833\\
0.833\\
0.840\\
0.840\\
0.833\\
0.833\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.808\\
0.846\\
0.846\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.769\\
0.769\\
0.769\\
0.769\\
0.731\\
0.731\\
0.731\\
0.769\\
0.769\\
0.769\\
0.792\\
0.792\\
0.792\\
0.792\\
0.760\\
0.792\\
0.792\\
0.792\\
0.800\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.750\\
0.769\\
0.769\\
0.760\\
0.769\\
0.769\\
0.769\\
0.769\\
0.769\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.885\\
0.880\\
0.875\\
0.880\\
0.880\\
0.880\\
0.875\\
0.875\\
0.880\\
0.880\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.846\\
0.852\\
0.852\\
0.852\\
0.852\\
0.852\\
0.852\\
0.857\\
0.852\\
0.852\\
0.852\\
0.880\\
0.880\\
0.880\\
0.880\\
0.880\\
0.880\\
0.880\\
0.880\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.818\\
0.826\\
0.818\\
0.818\\
0.826\\
0.818\\
0.818\\
0.818\\
0.818\\
0.783\\
0.826\\
0.826\\
0.818\\
0.826\\
0.826\\
0.826\\
0.826\\
0.826\\
0.826\\
0.739\\
0.750\\
0.739\\
0.739\\
0.739\\
0.739\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq1/vt_bd_rd.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=19,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\10.381\\
10.115\\
10.929\\
9.877\\
9.660\\
11.487\\
9.657\\
9.821\\
10.151\\
10.588\\
8.373\\
9.420\\
8.160\\
8.367\\
8.760\\
9.087\\
9.567\\
8.864\\
8.320\\
9.440\\
9.500\\
9.192\\
9.897\\
9.662\\
8.962\\
8.475\\
9.962\\
9.740\\
9.442\\
10.346\\
8.720\\
8.750\\
8.472\\
8.489\\
10.390\\
8.708\\
8.359\\
9.049\\
8.406\\
8.746\\
8.053\\
7.060\\
7.709\\
7.340\\
7.560\\
8.462\\
7.692\\
8.080\\
7.427\\
7.720\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\11.038\\
11.346\\
11.582\\
10.917\\
11.718\\
11.085\\
10.673\\
11.738\\
11.115\\
12.396\\
6.800\\
6.440\\
6.560\\
6.080\\
6.769\\
5.889\\
6.187\\
6.660\\
6.960\\
6.768\\
5.960\\
7.267\\
6.080\\
7.507\\
6.273\\
6.840\\
6.580\\
6.650\\
6.820\\
7.900\\
7.360\\
7.080\\
7.740\\
7.547\\
7.140\\
7.240\\
7.740\\
6.580\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\7.804\\
8.143\\
7.521\\
6.022\\
6.638\\
8.051\\
8.921\\
6.593\\
6.425\\
7.987\\
8.962\\
9.901\\
8.833\\
9.079\\
10.094\\
9.365\\
9.594\\
9.492\\
11.265\\
9.502\\
8.383\\
8.810\\
8.713\\
8.766\\
8.275\\
9.108\\
8.792\\
8.615\\
8.806\\
8.890\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\7.174\\
6.957\\
7.261\\
7.152\\
7.913\\
8.109\\
6.360\\
6.375\\
6.248\\
7.720\\
6.298\\
6.264\\
6.170\\
6.396\\
5.800\\
6.115\\
6.346\\
6.480\\
6.267\\
7.600\\
6.760\\
7.060\\
5.960\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\10.176\\
9.764\\
10.487\\
9.627\\
9.780\\
9.545\\
9.510\\
9.392\\
9.486\\
9.601\\
9.583\\
9.481\\
9.815\\
9.845\\
9.728\\
9.559\\
9.544\\
9.519\\
9.317\\
10.176\\
8.338\\
8.428\\
8.608\\
8.386\\
8.274\\
8.279\\
8.219\\
8.854\\
8.561\\
8.437\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\5.767\\
6.198\\
5.716\\
5.463\\
5.769\\
6.745\\
6.231\\
6.080\\
5.879\\
5.654\\
5.698\\
5.931\\
5.973\\
5.680\\
6.109\\
5.958\\
6.010\\
6.117\\
6.200\\
5.990\\
5.423\\
6.323\\
6.949\\
6.238\\
6.635\\
5.830\\
7.610\\
5.798\\
6.788\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\8.146\\
8.279\\
7.981\\
7.856\\
9.342\\
9.327\\
9.808\\
7.962\\
8.962\\
8.286\\
7.444\\
6.512\\
7.375\\
7.642\\
8.940\\
7.422\\
7.000\\
6.565\\
7.533\\
8.675\\
8.764\\
8.048\\
8.094\\
8.025\\
8.667\\
8.542\\
8.271\\
8.708\\
8.576\\
8.500\\
8.038\\
8.173\\
8.580\\
8.346\\
8.577\\
8.359\\
8.754\\
7.808\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\7.808\\
4.789\\
4.625\\
4.951\\
4.825\\
4.782\\
4.932\\
4.904\\
4.661\\
4.870\\
6.273\\
6.481\\
6.144\\
5.897\\
6.047\\
6.703\\
6.056\\
5.937\\
6.106\\
6.556\\
5.593\\
6.626\\
6.500\\
6.178\\
6.941\\
5.926\\
6.637\\
6.630\\
6.025\\
6.012\\
4.680\\
4.800\\
4.560\\
4.347\\
5.040\\
4.827\\
5.240\\
4.853\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\6.455\\
6.413\\
6.485\\
6.197\\
6.366\\
6.545\\
6.318\\
6.621\\
6.318\\
6.957\\
6.026\\
6.122\\
6.318\\
6.511\\
6.152\\
6.391\\
6.296\\
6.383\\
5.942\\
8.029\\
7.958\\
8.696\\
8.710\\
8.710\\
8.261\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq1/vt_lime_hr.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=0,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.422\\0.492\\0.400\\0.461\\0.508\\0.378\\0.531\\0.608\\0.531\\0.529\\0.633\\0.650\\0.625\\0.600\\0.567\\0.600\\0.633\\0.580\\0.700\\0.700\\0.525\\0.633\\0.600\\0.660\\0.667\\0.767\\0.633\\0.550\\0.450\\0.563\\0.667\\0.640\\0.678\\0.656\\0.575\\0.671\\0.550\\0.627\\0.650\\0.720\\0.633\\0.800\\0.700\\0.750\\0.733\\0.733\\0.750\\0.700\\0.733\\0.650\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.721\\0.667\\0.671\\0.769\\0.683\\0.633\\0.680\\0.650\\0.560\\0.480\\0.813\\0.767\\0.700\\0.750\\1.000\\0.867\\0.800\\0.725\\0.840\\0.800\\0.700\\0.667\\0.750\\0.700\\0.883\\0.800\\0.700\\0.775\\0.800\\0.650\\0.800\\0.900\\0.825\\0.700\\0.883\\0.850\\0.900\\0.850\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.708\\0.616\\0.727\\0.770\\0.641\\0.660\\0.644\\0.729\\0.681\\0.667\\0.654\\0.644\\0.611\\0.600\\0.557\\0.609\\0.574\\0.598\\0.486\\0.587\\0.920\\0.781\\0.811\\0.775\\0.770\\0.750\\0.727\\0.850\\0.756\\0.750\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.700\\0.700\\0.700\\0.750\\0.633\\0.700\\0.860\\0.750\\0.780\\0.800\\0.700\\0.833\\0.850\\0.775\\0.800\\0.900\\0.650\\0.700
0.800\\0.800\\0.750\\0.400\\0.900\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.600\\0.825\\0.650\\0.800\\0.821\\0.755\\0.825\\0.800\\0.700\\0.733\\0.892\\0.828\\0.818\\0.869\\0.827\\0.927\\0.843\\0.888\\0.906\\0.786\\0.921\\0.876\\0.836\\0.859\\0.815\\0.838\\0.868\\0.795\\0.865\\0.810\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.840\\0.747\\0.927\\0.869\\0.883\\0.727\\0.845\\0.783\\0.771\\0.840\\0.800\\0.700\\0.789\\0.843\\0.738\\0.671\\0.850\\0.769
0.730\\0.850\\0.750\\0.770\\0.800\\0.720\\0.750\\0.800\\0.643\\0.700\\0.600\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\0.880\\0.900\\0.875\\0.925\\0.844\\0.900\\0.933\\0.767\\0.950\\0.886\\0.717\\0.943\\0.809\\0.760\\0.750\\0.825\\0.750\\0.829\\0.678\\0.740\\0.833\\0.843\\0.850\\0.840\\0.875\\0.867\\0.825\\0.800\\0.900\\0.900\\0.950\\0.825\\0.925\\0.875\\0.833\\0.900\\0.820\\0.775\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.720\\0.807\\0.779\\0.777\\0.756\\0.715\\0.762\\0.753\\0.687\\0.790\\0.755\\0.780\\0.800\\0.767\\0.789\\0.814\\0.756\\0.845
0.863\\0.791\\0.900\\0.889\\0.850\\0.860\\0.840\\0.800\\0.800\\0.825\\0.900\\0.900\\0.700\\0.750\\0.900\\0.867\\0.800\\0.800\\0.900\\0.900\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.600\\0.600\\0.650\\0.767\\0.657\\0.800\\0.650\\0.733\\0.700\\0.700\\0.740\\0.760\\0.667\\0.700\\0.525\\0.740\\0.760\\0.660\\0.667\\0.600\\0.500\\0.500\\0.500\\0.467\\0.580\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq1/vt_lime_rd.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=19,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\6.794\\5.792\\6.500\\6.133\\5.858\\7.433\\5.546\\5.408\\5.454\\5.671\\5.100\\4.750\\5.050\\5.017\\5.500\\4.925\\4.400
5.600\\4.300\\3.800\\5.700\\4.967\\5.267\\5.380\\4.967\\3.483\\5.333\\5.575\\6.150\\5.600\\4.600\\4.860\\3.967\\4.522\\6.038\\5.100\\5.850\\4.782\\4.525\\4.100\\4.633\\2.750\\3.657\\3.217\\3.017\\3.100\\3.400\\3.567\\3.333\\4.100\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\3.693\\4.133\\4.386\\3.731\\4.283\\4.456\\3.840\\4.260\\5.650\\5.620\\3.175\\3.767\\3.900\\3.250\\1.100\\3.178\\3.867\\4.025\\4.000\\2.840\\4.550\\4.300\\4.000\\4.200\\2.917\\3.800\\3.500\\3.575\\3.800\\5.150\\2.650\\2.400\\3.650\\5.200\\3.217\\2.900\\1.65\\2.900\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\3.522\\4.506\\4.169\\3.509\\4.465\\3.990\\5.085\\4.106\\3.935\\4.067\\4.189\\4.282\\4.404\\5.424\\5.671\\5.129\\5.211\\4.979\\5.732\\4.816\\2.400\\3.269\\2.500\\3.712\\3.230\\4.008\\3.745\\3.025\\3.400\\3.671\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\4.000\\4.450\\3.800\\3.900\\5.167\\3.550\\1.820\\2.600\\3.080\\2.500\\3.450\\2.667\\2.525\\2.625\\3.000\\2.100\\3.900\\4.350\\3.567\\3.750\\3.600\\6.700\\3.000\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\4.360\\2.613\\4.667\\3.070\\2.564\\3.055\\2.425\\3.8\\\\3.447\\3.367\\1.633\\2.722\\2.973\\2.225\\2.400\\1.491\\2.671\\1.688\\1.772\\3.586\\1.566\\2.135\\2.368\\2.141\\2.548\\2.425\\2.100\\2.750\\2.100\\2.865\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\2.573\\3.288\\1.682\\1.900\\1.933\\4.027\\2.882\\2.878\\3.714\\2.555\\2.800\\4.500\\2.889\\2.229\\3.750\\4.129\\2.300\\3.506\\3.680\\2.750\\3.400\\2.980\\2.867\\3.700\\3.150\\2.957\\4.243\\3.800\\5.400\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\2.260\\1.613\\1.800\\1.200\\2.422\\2.200\\1.733\\2.667\\1.100\\1.729\\4.150\\2.457\\2.755\\3.520\\3.900\\2.575\\3.983\\3.029\\4.111\\4.400\\2.233\\2.671\\2.175\\2.720\\1.850\\2.067\\2.525\\2.850\\2.017\\1.800\\1.250\\2.350\\1.825\\2.275\\2.500\\2.267\\2.300\\2.975\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\3.815\\2.700\\2.957\\2.931\\3.175\\3.692\\3.338\\3.247\\3.900\\2.900\\3.464\\3.200\\2.800\\2.922\\3.122\\2.429\\3.456\\2.136\\1.987\\2.891\\2.000\\1.911
1.900\\
2.300\\
2.200\\
2.388\\
2.533\\
2.400\\
1.767\\
1.833\\
3.900\\
3.600\\
2.200\\
2.700\\
2.900\\
3.433\\
1.900\\
1.767\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\4.900
4.775\\
5.317\\
3.833\\
5.614\\
4.500\\
4.500\\
4.200\\
4.600\\
4.800\\
4.840\\
3.360\\
4.633\\
3.875\\
5.475\\
3.260\\
3.280\\
4.760\\
3.933\\
5.133\\
6.600\\
6.000\\
5.933\\
6.133\\
5.720\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/cc_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.448\\
4.110\\
5.160\\
3.832\\
4.497\\
5.299\\
4.609\\
4.943\\
4.765\\
4.692\\
5.392\\
6.960\\
6.400\\
6.440\\
5.840\\
6.827\\
6.747\\
6.187\\
6.320\\
4.880\\
4.797\\
5.009\\
5.962\\
4.275\\
5.231\\
6.074\\
4.715\\
5.068\\
5.215\\
4.451\\
4.240\\
3.792\\
4.333\\
3.872\\
3.880\\
4.927\\
5.653\\
4.442\\
5.500\\
3.994\\
6.027\\
6.560\\
7.013\\
6.864\\
5.417\\
6.385\\
6.800\\
4.928\\
5.792\\
5.800\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.510\\
4.077\\
3.736\\
3.750\\
5.967\\
4.780\\
4.608\\
5.756\\
3.966\\
3.212\\
5.724\\
5.373\\
6.480\\
5.520\\
7.282\\
4.820\\
5.360\\
6.030\\
5.460\\
5.289\\
6.560\\
6.544\\
6.840\\
6.300\\
6.606\\
4.480\\
6.600\\
6.970\\
5.960\\
5.360\\
6.480\\
4.480\\
5.893\\
6.416\\
5.147\\
7.440\\
7.200\\
6.000\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.748\\
5.426\\
4.172\\
4.178\\
3.428\\
4.864\\
4.198\\
3.189\\
4.798\\
5.281\\
5.044\\
5.491\\
5.026\\
3.614\\
5.164\\
5.652\\
5.351\\
5.440\\
5.013\\
3.887\\
5.175\\
5.722\\
5.787\\
5.000\\
6.342\\
5.811\\
4.801\\
5.417\\
5.819\\
4.556\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.304\\
3.739\\
4.826\\
5.826\\
4.261\\
4.913\\
5.600\\
4.708\\
4.160\\
8.160\\
5.200\\
5.538\\
4.692\\
5.972\\
3.680\\
5.417\\
5.840\\
3.462\\
4.346\\
4.440\\
6.080\\
5.040\\
4.800\\
4.200\\
4.320\\
6.400\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.160\\
4.128\\
5.060\\
5.169\\
3.817\\
3.273\\
5.650\\
4.885\\
3.694\\
3.819\\
6.313\\
5.138\\
5.115\\
4.737\\
5.663\\
5.912\\
5.846\\
5.121\\
5.505\\
6.615\\
4.865\\
3.602\\
3.802\\
4.086\\
5.017\\
5.054\\
5.146\\
3.393\\
3.974\\
4.980\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.942\\
3.796\\
4.135\\
4.605\\
4.718\\
4.252\\
3.664\\
4.454\\
4.113\\
3.688\\
3.617\\
3.738\\
4.360\\
3.520\\
4.242\\
4.817\\
3.816\\
4.800\\
4.565\\
4.694\\
7.077\\
7.173\\
6.038\\
7.110\\
6.346\\
7.462\\
6.962\\
6.462\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.192\\
3.214\\
2.338\\
3.096\\
3.385\\
3.269\\
1.949\\
4.808\\
3.385\\
5.062\\
5.226\\
4.417\\
5.375\\
5.883\\
4.853\\
5.448\\
4.417\\
5.000\\
5.420\\
5.344\\
4.813\\
3.774\\
5.389\\
4.317\\
4.533\\
6.250\\
4.729\\
5.250\\
3.472\\
3.625\\
4.885\\
5.096\\
6.064\\
6.692\\
6.096\\
5.872\\
5.363\\
4.346\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.292\\
2.629\\
2.756\\
2.905\\
2.711\\
2.929\\
3.347\\
2.778\\
2.821\\
3.164\\
4.231\\
4.006\\
3.231\\
3.769\\
3.831\\
4.331\\
4.294\\
3.562\\
4.291\\
3.808\\
6.000\\
5.972\\
6.617\\
6.222\\
5.937\\
6.132\\
7.112\\
5.901\\
5.457\\
4.568\\
5.360\\
6.480\\
5.600\\
5.547\\
4.600\\
4.187\\
5.440\\
4.400\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.485\\
4.116\\
4.443\\
4.545\\
4.410\\
4.394\\
4.818\\
4.682\\
4.136\\
4.304\\
4.580\\
4.543\\
4.909\\
4.725\\
3.783\\
5.757\\
5.130\\
4.991\\
4.841\\
4.783\\
4.783\\
5.458\\
5.304\\
4.826\\
6.522\\
4.278\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/cc_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.623\\
0.586\\
0.581\\
0.514\\
0.493\\
0.600\\
0.562\\
0.473\\
0.507\\
0.491\\
0.620\\
0.633\\
0.525\\
0.517\\
0.475\\
0.550\\
0.589\\
0.500\\
0.600\\
0.650\\
0.600\\
0.567\\
0.558\\
0.614\\
0.543\\
0.543\\
0.610\\
0.600\\
0.550\\
0.643\\
0.617\\
0.617\\
0.590\\
0.630\\
0.529\\
0.588\\
0.633\\
0.580\\
0.571\\
0.585\\
0.267\\
0.500\\
0.544\\
0.340\\
0.514\\
0.500\\
0.440\\
0.360\\
0.380\\
0.400\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.663\\
0.710\\
0.643\\
0.637\\
0.786\\
0.643\\
0.782\\
0.567\\
0.689\\
0.642\\
0.589\\
0.550\\
0.500\\
0.600\\
0.667\\
0.650\\
0.540\\
0.513\\
0.575\\
0.633\\
0.533\\
0.540\\
0.500\\
0.650\\
0.657\\
0.600\\
0.500\\
0.587\\
0.700\\
0.575\\
0.600\\
0.600\\
0.600\\
0.700\\
0.683\\
0.500\\
0.600\\
0.700\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.618\\
0.542\\
0.663\\
0.660\\
0.650\\
0.632\\
0.610\\
0.659\\
0.587\\
0.585\\
0.500\\
0.567\\
0.579\\
0.695\\
0.584\\
0.578\\
0.520\\
0.602\\
0.474\\
0.603\\
0.590\\
0.650\\
0.622\\
0.575\\
0.660\\
0.709\\
0.592\\
0.475\\
0.642\\
0.687\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.600\\
0.600\\
0.500\\
0.600\\
0.500\\
0.460\\
0.600\\
0.500\\
0.600\\
0.600\\
0.425\\
0.700\\
0.600\\
0.500\\
0.467\\
0.550\\
0.750\\
0.700\\
0.600\\
0.600\\
0.650\\
0.500\\
0.600\\
0.767\\
0.700\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.545\\
0.678\\
0.650\\
0.620\\
0.736\\
0.655\\
0.800\\
0.662\\
0.707\\
0.650\\
0.562\\
0.737\\
0.675\\
0.750\\
0.656\\
0.664\\
0.714\\
0.742\\
0.668\\
0.594\\
0.696\\
0.635\\
0.762\\
0.653\\
0.645\\
0.687\\
0.615\\
0.638\\
0.722\\
0.721\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.637\\
0.728\\
0.700\\
0.650\\
0.567\\
0.636\\
0.636\\
0.770\\
0.587\\
0.695\\
0.660\\
0.600\\
0.675\\
0.650\\
0.590\\
0.560\\
0.620\\
0.612\\
0.744\\
0.700\\
0.500\\
0.638\\
0.525\\
0.543\\
0.538\\
0.533\\
0.550\\
0.533\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.667\\
0.689\\
0.740\\
0.675\\
0.522\\
0.700\\
0.633\\
0.650\\
0.600\\
0.560\\
0.486\\
0.633\\
0.600\\
0.540\\
0.617\\
0.563\\
0.683\\
0.533\\
0.750\\
0.475\\
0.575\\
0.700\\
0.500\\
0.540\\
0.540\\
0.633\\
0.625\\
0.633\\
0.617\\
0.550\\
0.500\\
0.525\\
0.560\\
0.600\\
0.550\\
0.533\\
0.529\\
0.575\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.680\\
0.593\\
0.686\\
0.685\\
0.541\\
0.669\\
0.667\\
0.711\\
0.593\\
0.595\\
0.736\\
0.758\\
0.717\\
0.758\\
0.660\\
0.700\\
0.700\\
0.723\\
0.722\\
0.700\\
0.400\\
0.575\\
0.467\\
0.617\\
0.514\\
0.500\\
0.500\\
0.600\\
0.600\\
0.667\\
0.600\\
0.500\\
0.600\\
0.467\\
0.550\\
0.533\\
0.600\\
0.467\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.733\\
0.613\\
0.633\\
0.629\\
0.667\\
0.633\\
0.700\\
0.700\\
0.700\\
0.483\\
0.525\\
0.400\\
0.600\\
0.633\\
0.520\\
0.633\\
0.580\\
0.500\\
0.400\\
0.600\\
0.650\\
0.400\\
0.450\\
0.400\\
0.560\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/cc_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\5.845\\
5.833\\
5.679\\
4.900\\
5.800\\
6.122\\
4.213\\
5.438\\
4.836\\
4.818\\
6.650\\
5.567\\
5.467\\
5.250\\
5.450\\
5.350\\
5.567\\
6.271\\
6.300\\
6.150\\
3.980\\
3.067\\
4.417\\
4.438\\
4.229\\
3.989\\
3.527\\
3.161\\
4.763\\
4.491\\
4.560\\
3.850\\
3.722\\
4.170\\
4.569\\
4.050\\
5.075\\
4.536\\
3.571\\
4.489\\
3.900\\
2.200\\
3.467\\
2.967\\
2.629\\
3.450\\
3.900\\
2.625\\
2.875\\
3.333\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.500\\
5.186\\
5.329\\
4.892\\
5.267\\
6.522\\
5.370\\
5.109\\
5.811\\
5.125\\
5.300\\
5.850\\
5.550\\
4.750\\
4.950\\
5.850\\
4.837\\
5.280\\
4.700\\
6.300\\
6.100\\
5.550\\
6.550\\
5.100\\
5.067\\
4.850\\
4.333\\
5.900\\
6.175\\
5.400\\
7.100\\
6.000\\
5.567\\
7.550\\
7.467\\
6.400\\
5.800\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.508\\
3.289\\
3.192\\
3.715\\
3.337\\
3.026\\
4.456\\
3.972\\
3.084\\
3.011\\
3.507\\
3.855\\
2.843\\
3.572\\
4.974\\
4.292\\
3.571\\
2.947\\
3.621\\
3.521\\
3.000\\
2.394\\
2.175\\
2.091\\
3.582\\
2.438\\
3.040\\
1.920\\
2.044\\
3.385\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.100\\
4.900\\
5.400\\
6.033\\
5.850\\
3.940\\
3.300\\
4.900\\
4.600\\
5.800\\
4.300\\
3.550\\
4.700\\
4.667\\
5.400\\
4.250\\
4.000\\
5.400\\
5.833\\
4.800\\
5.600\\
5.350\\
4.200\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.840\\
3.830\\
4.183\\
2.860\\
3.307\\
2.764\\
3.488\\
4.271\\
3.973\\
3.383\\
4.945\\
3.211\\
2.645\\
2.927\\
2.194\\
4.656\\
2.086\\
2.900\\
2.547\\
2.875\\
2.800\\
2.306\\
2.961\\
2.525\\
2.386\\
2.396\\
2.606\\
3.135\\
2.817\\
3.605\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.817\\
2.782\\
2.988\\
3.262\\
2.729\\
4.023\\
5.188\\
4.210\\
4.227\\
3.617\\
4.120\\
3.788\\
3.450\\
4.667\\
3.250\\
4.217\\
3.070\\
5.236\\
4.225\\
4.250\\
5.200\\
5.817\\
4.633\\
5.300\\
5.500\\
3.857\\
5.275\\
6.075\\
4.833\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.386\\
4.813\\
3.125\\
5.150\\
4.200\\
3.650\\
3.800\\
5.433\\
5.250\\
4.967\\
2.960\\
2.729\\
5.525\\
3.460\\
5.775\\
4.925\\
4.400\\
4.817\\
5.680\\
5.080\\
3.967\\
4.150\\
4.240\\
3.500\\
5.000\\
3.267\\
4.450\\
5.000\\
4.214\\
3.600\\
3.000\\
4.900\\
3.900\\
1.500\\
3.400\\
3.100\\
2.780\\
3.250\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.295\\
2.629\\
4.007\\
3.277\\
3.175\\
3.743\\
3.444\\
3.382\\
3.640\\
3.600\\
3.270\\
3.500\\
4.200\\
3.625\\
4.555\\
3.567\\
3.845\\
2.136\\
3.225\\
2.700\\
4.200\\
6.029\\
4.350\\
4.600\\
4.650\\
4.320\\
5.500\\
3.600\\
4.833\\
3.750\\
6.200\\
6.300\\
6.300\\
6.450\\
6.867\\
6.800\\
6.300\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.933\\
4.325\\
3.917\\
4.450\\
6.200\\
4.750\\
5.050\\
5.500\\
4.500\\
4.100\\
3.550\\
3.067\\
4.025\\
4.350\\
3.460\\
4.217\\
4.580\\
4.900\\
3.067\\
6.950\\
5.400\\
5.567\\
4.700\\
4.400\\
5.700\\
4.967\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/renn_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.179\\
4.246\\
3.354\\
2.616\\
3.546\\
3.830\\
3.940\\
3.852\\
4.262\\
2.840\\
6.048\\
6.347\\
4.180\\
4.973\\
5.740\\
5.673\\
4.311\\
4.000\\
4.880\\
5.520\\
3.148\\
2.846\\
3.878\\
3.082\\
3.087\\
4.617\\
4.186\\
3.607\\
3.137\\
3.409\\
2.528\\
2.611\\
2.033\\
4.087\\
2.920\\
2.954\\
2.302\\
2.576\\
2.750\\
2.160\\
2.880\\
3.573\\
1.704\\
3.177\\
2.640\\
2.346\\
2.519\\
3.080\\
2.573\\
2.293\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.991\\
5.986\\
6.187\\
3.764\\
4.473\\
3.462\\
5.315\\
3.526\\
4.314\\
4.751\\
2.248\\
2.790\\
2.880\\
2.720\\
3.519\\
3.227\\
2.800\\
2.590\\
2.784\\
1.760\\
3.088\\
3.720\\
2.893\\
2.720\\
2.952\\
1.920\\
3.880\\
2.853\\
3.360\\
4.000\\
3.776\\
4.560\\
3.760\\
2.960\\
2.170\\
3.326\\
1.840\\
3.600\\
4.560\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.420\\
4.018\\
4.971\\
3.922\\
3.099\\
3.762\\
3.950\\
3.037\\
4.034\\
2.980\\
4.415\\
4.523\\
3.608\\
3.689\\
5.179\\
5.126\\
4.609\\
4.836\\
4.649\\
3.406\\
2.667\\
3.592\\
4.507\\
2.917\\
3.538\\
3.036\\
3.399\\
3.583\\
3.175\\
2.906\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.478\\
3.696\\
2.609\\
2.913\\
3.507\\
3.261\\
3.616\\
3.708\\
2.032\\
2.720\\
4.519\\
3.385\\
3.528\\
2.280\\
3.813\\
3.880\\
4.423\\
3.500\\
2.600\\
3.813\\
3.040\\
3.800\\
2.720\\
3.120\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.433\\
3.600\\
4.391\\
4.744\\
4.118\\
3.639\\
4.415\\
3.310\\
4.137\\
2.951\\
3.863\\
3.524\\
6.168\\
3.877\\
4.317\\
4.545\\
4.022\\
4.231\\
5.206\\
5.130\\
4.313\\
3.729\\
4.124\\
3.840\\
4.217\\
4.895\\
4.127\\
4.095\\
4.218\\
4.507\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.374\\
3.338\\
3.753\\
3.449\\
4.106\\
4.056\\
4.441\\
4.498\\
4.511\\
2.941\\
3.000\\
4.300\\
5.084\\
5.600\\
3.370\\
3.690\\
4.702\\
3.920\\
4.275\\
4.167\\
4.215\\
2.792\\
3.673\\
2.500\\
3.385\\
2.115\\
2.043\\
1.923\\
3.346\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.549\\
5.316\\
3.769\\
4.354\\
4.675\\
5.923\\
5.769\\
3.026\\
4.865\\
5.527\\
5.319\\
5.063\\
4.514\\
5.367\\
3.507\\
4.969\\
4.042\\
3.750\\
5.360\\
4.573\\
4.292\\
4.635\\
3.467\\
4.883\\
5.150\\
4.611\\
4.667\\
4.500\\
4.631\\
4.250\\
3.731\\
3.096\\
3.904\\
3.192\\
2.808\\
2.808\\
2.646\\
3.635\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.315\\
4.240\\
3.464\\
4.000\\
4.367\\
3.520\\
3.880\\
3.037\\
4.277\\
4.000\\
3.495\\
3.256\\
3.288\\
2.663\\
3.577\\
2.181\\
2.533\\
2.350\\
3.202\\
3.349\\
3.296\\
3.241\\
5.111\\
4.086\\
3.577\\
4.461\\
3.509\\
2.889\\
3.185\\
4.272\\
2.640\\
1.600\\
2.640\\
2.400\\
2.480\\
2.960\\
3.120\\
2.640\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.030\\
2.522\\
2.045\\
2.061\\
2.707\\
2.909\\
2.273\\
2.386\\
2.182\\
2.609\\
2.852\\
1.670\\
1.879\\
2.130\\
1.696\\
2.609\\
2.812\\
3.304\\
3.273\\
1.768\\
0.551\\
0.696\\
1.500\\
1.130\\
2.116\\
2.087\\
2.400\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/renn_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.646\\
0.673\\
0.595\\
0.647\\
0.580\\
0.650\\
0.744\\
0.600\\
0.653\\
0.775\\
0.560\\
0.600\\
0.650\\
0.617\\
0.650\\
0.450\\
0.667\\
0.557\\
0.900\\
0.750\\
0.664\\
0.675\\
0.600\\
0.675\\
0.788\\
0.400\\
0.700\\
0.722\\
0.556\\
0.756\\
0.760\\
0.633\\
0.740\\
0.700\\
0.721\\
0.589\\
0.612\\
0.733\\
0.650\\
0.717\\
0.700\\
0.667\\
0.740\\
0.700\\
0.743\\
0.775\\
0.750\\
0.600\\
0.700\\
0.733\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.528\\
0.691\\
0.771\\
0.721\\
0.771\\
0.589\\
0.700\\
0.792\\
0.717\\
0.700\\
0.620\\
0.763\\
0.633\\
0.800\\
0.675\\
0.778\\
0.600\\
0.875\\
0.760\\
0.860\\
0.693\\
0.650\\
0.700\\
0.700\\
0.810\\
0.750\\
0.650\\
0.700\\
0.733\\
0.767\\
0.860\\
0.800\\
0.800\\
0.867\\
0.775\\
0.757\\
0.800\\
0.750\\
0.667\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.798\\
0.677\\
0.696\\
0.725\\
0.697\\
0.631\\
0.719\\
0.810\\
0.715\\
0.676\\
0.648\\
0.635\\
0.641\\
0.711\\
0.645\\
0.647\\
0.621\\
0.581\\
0.663\\
0.595\\
0.738\\
0.674\\
0.700\\
0.720\\
0.627\\
0.743\\
0.729\\
0.840\\
0.670\\
0.737\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.550\\
0.750\\
0.650\\
0.567\\
0.600\\
0.660\\
0.750\\
0.680\\
0.700\\
0.600\\
0.800\\
0.700\\
0.775\\
0.775\\
0.600\\
0.550\\
0.750\\
0.750\\
0.667\\
0.800\\
0.850\\
0.650\\
0.700\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.545\\
0.660\\
0.622\\
0.567\\
0.547\\
0.692\\
0.530\\
0.657\\
0.559\\
0.676\\
0.762\\
0.824\\
0.636\\
0.713\\
0.747\\
0.718\\
0.829\\
0.813\\
0.810\\
0.646\\
0.648\\
0.688\\
0.650\\
0.600\\
0.668\\
0.672\\
0.680\\
0.610\\
0.628\\
0.655\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.587\\
0.583\\
0.709\\
0.665\\
0.713\\
0.655\\
0.636\\
0.672\\
0.507\\
0.548\\
0.700\\
0.680\\
0.522\\
0.571\\
0.611\\
0.757\\
0.644\\
0.637\\
0.570\\
0.700\\
0.620\\
0.770\\
0.675\\
0.612\\
0.650\\
0.800\\
0.589\\
0.700\\
0.650\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.729\\
0.700\\
0.760\\
0.560\\
0.633\\
0.750\\
0.700\\
0.567\\
0.650\\
0.614\\
0.550\\
0.525\\
0.567\\
0.620\\
0.550\\
0.587\\
0.700\\
0.714\\
0.550\\
0.438\\
0.525\\
0.587\\
0.660\\
0.560\\
0.620\\
0.700\\
0.625\\
0.600\\
0.643\\
0.650\\
0.700\\
0.725\\
0.740\\
0.750\\
0.750\\
0.800\\
0.680\\
0.625\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.652\\
0.593\\
0.725\\
0.550\\
0.500\\
0.714\\
0.633\\
0.567\\
0.613\\
0.586\\
0.750\\
0.742\\
0.737\\
0.700\\
0.658\\
0.686\\
0.715\\
0.782\\
0.750\\
0.680\\
0.750\\
0.638\\
0.700\\
0.617\\
0.729\\
0.644\\
0.725\\
0.750\\
0.650\\
0.700\\
0.750\\
0.750\\
0.600\\
0.725\\
0.733\\
0.533\\
0.700\\
0.700\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.833\\
0.700\\
0.813\\
0.800\\
0.863\\
0.800\\
0.800\\
0.850\\
0.800\\
0.800\\
0.680\\
0.860\\
0.733\\
0.750\\
0.683\\
0.740\\
0.750\\
0.667\\
0.500\\
0.700\\
0.800\\
0.800\\
0.700\\
0.800\\
0.800\\
0.800\\
0.680\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/renn_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={amq,cam,drb,grv,hbs,hiv,jrb,lcn,wck},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.538\\
4.987\\
5.671\\
5.095\\
5.047\\
5.521\\
4.533\\
5.627\\
5.567\\
4.358\\
5.440\\
5.300\\
4.900\\
4.733\\
4.675\\
6.225\\
4.456\\
5.514\\
4.200\\
4.500\\
4.650\\
4.337\\
5.300\\
5.125\\
3.925\\
6.456\\
4.183\\
4.417\\
5.544\\
4.225\\
4.020\\
5.483\\
4.250\\
4.617\\
4.614\\
5.622\\
5.025\\
4.725\\
5.250\\
4.050\\
3.500\\
3.900\\
3.280\\
3.414\\
2.929\\
3.100\\
2.950\\
4.325\\
3.550\\
3.267\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.367\\
4.591\\
3.929\\
3.986\\
3.686\\
5.000\\
4.664\\
3.733\\
4.358\\
4.238\\
5.100\\
3.475\\
5.367\\
3.600\\
5.475\\
4.578\\
5.000\\
2.950\\
4.060\\
4.160\\
4.420\\
4.700\\
4.100\\
4.167\\
3.380\\
3.900\\
4.600\\
5.100\\
4.017\\
4.100\\
2.820\\
3.900\\
2.950\\
3.700\\
3.288\\
3.786\\
4.067\\
4.050\\
4.633\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.309\\
4.844\\
4.842\\
4.440\\
4.728\\
4.982\\
4.223\\
3.518\\
4.665\\
5.018\\
4.691\\
4.719\\
4.563\\
4.205\\
4.595\\
4.551\\
4.577\\
5.364\\
4.231\\
4.853\\
3.915\\
4.421\\
4.375\\
4.390\\
4.691\\
4.700\\
4.293\\
3.740\\
4.210\\
4.137\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.700\\
5.900\\
3.950\\
4.700\\
5.000\\
5.200\\
4.260\\
3.850\\
4.760\\
4.600\\
5.275\\
3.100\\
3.867\\
3.125\\
4.150\\
5.100\\
5.950\\
3.600\\
4.150\\
4.267\\
3.100\\
2.600\\
4.800\\
4.300\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.855\\
5.180\\
5.456\\
5.667\\
5.500\\
4.717\\
5.720\\
5.471\\
5.824\\
4.265\\
4.246\\
2.995\\
5.227\\
4.393\\
3.629\\
4.055\\
3.300\\
3.906\\
3.695\\
5.415\\
5.870\\
5.476\\
4.912\\
5.393\\
5.390\\
5.272\\
5.260\\
5.595\\
5.867\\
5.272\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.547\\
5.633\\
4.427\\
5.353\\
4.900\\
4.727\\
5.055\\
5.024\\
5.936\\
5.910\\
4.960\\
4.170\\
6.911\\
6.500\\
5.100\\
3.800\\
5.044\\
5.144\\
5.360\\
5.233\\
4.720\\
3.260\\
4.100\\
4.875\\
4.950\\
2.888\\
5.022\\
4.225\\
5.050\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.929\\
4.922\\
3.620\\
5.800\\
5.722\\
3.750\\
4.600\\
5.567\\
4.625\\
5.743\\
6.217\\
6.087\\
5.583\\
5.180\\
6.500\\
5.838\\
5.017\\
5.243\\
5.140\\
6.400\\
5.275\\
5.400\\
4.460\\
5.540\\
5.240\\
4.567\\
4.550\\
6.100\\
4.414\\
5.050\\
4.300\\
4.375\\
4.120\\
3.550\\
3.900\\
4.125\\
4.300\\
4.425\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.286\\
5.514\\
3.981\\
5.714\\
5.971\\
4.186\\
4.811\\
5.633\\
5.533\\
5.509\\
3.721\\
3.650\\
3.925\\
4.485\\
4.600\\
4.200\\
4.169\\
3.155\\
3.725\\
4.460\\
4.350\\
4.938\\
4.100\\
5.200\\
3.986\\
4.856\\
4.088\\
3.475\\
4.775\\
4.733\\
3.500\\
4.300\\
4.700\\
4.675\\
4.033\\
5.900\\
3.700\\
5.567\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.667\\
4.586\\
3.063\\
2.900\\
4.000\\
3.267\\
3.250\\
3.650\\
3.550\\
3.500\\
4.920\\
3.180\\
3.767\\
4.275\\
4.300\\
4.180\\
4.400\\
4.400\\
5.400\\
4.000\\
2.967\\
3.700\\
4.067\\
4.000\\
3.133\\
2.925\\
4.140\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/ros_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.306\\
3.503\\
4.042\\
2.889\\
3.363\\
2.231\\
4.240\\
4.415\\
3.718\\
2.641\\
4.208\\
5.947\\
4.540\\
5.013\\
4.140\\
4.327\\
4.347\\
4.537\\
4.000\\
4.987\\
2.016\\
2.212\\
2.814\\
2.490\\
2.346\\
3.481\\
3.224\\
2.470\\
2.513\\
2.005\\
3.072\\
2.542\\
3.108\\
2.547\\
2.274\\
2.259\\
4.198\\
2.341\\
3.264\\
2.368\\
3.733\\
4.507\\
3.696\\
4.869\\
3.440\\
4.712\\
4.327\\
3.240\\
3.827\\
4.800\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.338\\
3.587\\
3.857\\
2.346\\
3.571\\
2.752\\
3.888\\
4.372\\
2.141\\
3.527\\
3.352\\
3.590\\
3.947\\
3.360\\
4.346\\
3.760\\
2.880\\
4.130\\
3.933\\
3.936\\
2.709\\
3.480\\
4.560\\
3.100\\
3.896\\
3.020\\
3.240\\
3.173\\
3.613\\
3.680\\
3.904\\
5.480\\
5.240\\
4.900\\
4.140\\
3.451\\
3.920\\
5.880\\
5.867\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
2.687\\
2.652\\
2.705\\
2.803\\
3.050\\
2.217\\
1.858\\
1.850\\
2.333\\
1.785\\
3.913\\
3.462\\
3.000\\
2.763\\
3.320\\
3.549\\
2.379\\
3.648\\
3.033\\
2.736\\
2.776\\
2.965\\
4.285\\
3.697\\
3.146\\
2.644\\
2.339\\
3.986\\
2.858\\
2.260\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.739\\
2.087\\
4.174\\
4.478\\
2.841\\
5.261\\
4.208\\
3.125\\
2.224\\
3.120\\
3.442\\
3.308\\
3.556\\
2.240\\
3.979\\
3.400\\
2.385\\
3.051\\
2.480\\
2.800\\
2.760\\
3.640\\
1.600\\
1.920\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
2.487\\
2.562\\
1.591\\
2.115\\
3.144\\
1.833\\
3.438\\
2.179\\
1.466\\
2.301\\
2.821\\
2.377\\
3.168\\
1.991\\
2.226\\
2.574\\
2.560\\
2.558\\
2.557\\
3.669\\
2.379\\
2.095\\
2.284\\
1.618\\
2.361\\
2.333\\
1.846\\
2.123\\
2.931\\
1.655\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.702\\
2.851\\
2.258\\
1.976\\
2.413\\
3.287\\
3.063\\
2.606\\
3.209\\
3.356\\
1.817\\
2.983\\
1.664\\
2.354\\
2.313\\
2.071\\
2.480\\
3.090\\
2.045\\
2.021\\
3.000\\
3.169\\
3.135\\
2.837\\
2.192\\
2.913\\
2.085\\
2.615\\
3.333\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
2.505\\
2.427\\
2.769\\
2.446\\
2.299\\
2.577\\
2.513\\
2.923\\
2.250\\
2.132\\
3.417\\
2.948\\
2.833\\
4.383\\
3.773\\
3.490\\
3.569\\
2.000\\
3.104\\
3.823\\
3.458\\
3.135\\
4.100\\
3.367\\
4.183\\
3.583\\
3.542\\
3.917\\
3.690\\
3.083\\
4.000\\
3.308\\
3.024\\
2.058\\
2.436\\
3.288\\
3.692\\
4.135\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
2.542\\
1.880\\
1.307\\
1.611\\
2.080\\
1.429\\
1.782\\
1.407\\
1.584\\
2.535\\
2.687\\
1.962\\
0.981\\
1.822\\
2.583\\
1.802\\
1.982\\
1.147\\
1.521\\
2.856\\
3.037\\
3.490\\
5.407\\
2.963\\
2.804\\
3.326\\
2.839\\
2.222\\
2.463\\
2.988\\
4.320\\
3.240\\
4.400\\
3.960\\
3.200\\
3.547\\
5.600\\
2.987\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.152\\
2.708\\
2.102\\
2.030\\
2.424\\
1.879\\
1.682\\
2.136\\
2.364\\
3.174\\
1.530\\
1.594\\
2.303\\
1.848\\
1.580\\
2.052\\
3.159\\
2.449\\
2.818\\
2.232\\
3.681\\
2.348\\
2.639\\
3.652\\
2.464\\
3.261\\
2.504\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/ros_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.729\\
0.593\\
0.676\\
0.671\\
0.693\\
0.707\\
0.612\\
0.500\\
0.663\\
0.742\\
0.520\\
0.700\\
0.750\\
0.767\\
0.625\\
0.550\\
0.722\\
0.629\\
0.800\\
0.700\\
0.664\\
0.675\\
0.600\\
0.744\\
0.775\\
0.611\\
0.708\\
0.700\\
0.600\\
0.712\\
0.660\\
0.717\\
0.620\\
0.758\\
0.629\\
0.567\\
0.725\\
0.673\\
0.717\\
0.717\\
0.567\\
0.633\\
0.620\\
0.643\\
0.571\\
0.600\\
0.650\\
0.650\\
0.583\\
0.567\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.728\\
0.845\\
0.714\\
0.821\\
0.829\\
0.689\\
0.836\\
0.817\\
0.808\\
0.800\\
0.600\\
0.538\\
0.533\\
0.650\\
0.550\\
0.467\\
0.500\\
0.550\\
0.567\\
0.620\\
0.600\\
0.450\\
0.467\\
0.575\\
0.630\\
0.600\\
0.550\\
0.433\\
0.667\\
0.633\\
0.640\\
0.650\\
0.750\\
0.650\\
0.700\\
0.800\\
0.717\\
0.650\\
0.700\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.836\\
0.805\\
0.802\\
0.756\\
0.732\\
0.812\\
0.836\\
0.816\\
0.842\\
0.862\\
0.643\\
0.641\\
0.719\\
0.759\\
0.755\\
0.785\\
0.726\\
0.704\\
0.769\\
0.690\\
0.777\\
0.653\\
0.600\\
0.727\\
0.692\\
0.713\\
0.786\\
0.567\\
0.690\\
0.719\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.700\\
0.700\\
0.650\\
0.667\\
0.550\\
0.600\\
0.600\\
0.680\\
0.700\\
0.575\\
0.600\\
0.633\\
0.775\\
0.625\\
0.650\\
0.700\\
0.633\\
0.800\\
0.767\\
0.650\\
0.750\\
0.700\\
0.800\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.664\\
0.770\\
0.700\\
0.783\\
0.782\\
0.800\\
0.760\\
0.757\\
0.800\\
0.822\\
0.742\\
0.786\\
0.718\\
0.794\\
0.724\\
0.700\\
0.757\\
0.856\\
0.786\\
0.562\\
0.783\\
0.782\\
0.808\\
0.755\\
0.690\\
0.752\\
0.770\\
0.771\\
0.758\\
0.741\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.700\\
0.700\\
0.738\\
0.818\\
0.750\\
0.680\\
0.827\\
0.764\\
0.629\\
0.800\\
0.780\\
0.670\\
0.830\\
0.629\\
0.650\\
0.757\\
0.630\\
0.687\\
0.727\\
0.800\\
0.660\\
0.670\\
0.550\\
0.638\\
0.550\\
0.700\\
0.733\\
0.650\\
0.733\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.857\\
0.756\\
0.900\\
0.720\\
0.689\\
0.800\\
0.767\\
0.700\\
0.800\\
0.686\\
0.633\\
0.725\\
0.742\\
0.680\\
0.800\\
0.650\\
0.683\\
0.800\\
0.720\\
0.500\\
0.650\\
0.750\\
0.640\\
0.640\\
0.680\\
0.700\\
0.650\\
0.600\\
0.657\\
0.600\\
0.550\\
0.675\\
0.700\\
0.625\\
0.633\\
0.650\\
0.600\\
0.625\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.671\\
0.764\\
0.800\\
0.779\\
0.706\\
0.714\\
0.750\\
0.756\\
0.733\\
0.732\\
0.840\\
0.833\\
0.750\\
0.823\\
0.783\\
0.821\\
0.738\\
0.782\\
0.767\\
0.787\\
0.850\\
0.678\\
0.733\\
0.733\\
0.729\\
0.700\\
0.762\\
0.675\\
0.775\\
0.767\\
0.600\\
0.550\\
0.700\\
0.450\\
0.600\\
0.400\\
0.700\\
0.633\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.800\\
0.657\\
0.775\\
0.800\\
0.737\\
0.767\\
0.800\\
0.775\\
0.700\\
0.650\\
0.720\\
0.783\\
0.700\\
0.575\\
0.650\\
0.760\\
0.650\\
0.600\\
0.400\\
0.667\\
0.633\\
0.700\\
0.733\\
0.600\\
0.533\\
0.475\\
0.680\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/ros_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.571\\
5.620\\
4.733\\
4.905\\
4.613\\
3.921\\
5.400\\
6.127\\
4.669\\
4.325\\
6.160\\
4.333\\
4.750\\
4.233\\
4.775\\
5.450\\
3.711\\
4.914\\
4.700\\
4.100\\
4.736\\
4.950\\
5.450\\
4.231\\
3.938\\
4.989\\
4.242\\
4.342\\
5.267\\
4.371\\
5.560\\
4.133\\
5.480\\
3.933\\
5.507\\
5.600\\
4.263\\
4.545\\
4.617\\
4.008\\
5.333\\
4.333\\
4.680\\
4.400\\
5.143\\
4.525\\
4.375\\
4.225\\
4.667\\
4.967\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.600\\
2.827\\
3.429\\
3.550\\
2.700\\
3.967\\
3.455\\
2.717\\
2.758\\
3.377\\
5.470\\
6.575\\
6.833\\
5.775\\
6.050\\
6.633\\
6.500\\
5.975\\
5.350\\
6.080\\
5.867\\
6.850\\
6.200\\
6.050\\
5.640\\
6.650\\
6.100\\
7.600\\
5.183\\
5.733\\
5.320\\
4.900\\
3.750\\
5.350\\
4.288\\
3.829\\
5.033\\
5.250\\
4.933\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
2.945\\
3.026\\
3.106\\
3.973\\
4.447\\
3.153\\
3.226\\
3.141\\
3.163\\
2.488\\
4.952\\
4.716\\
3.644\\
3.186\\
3.807\\
3.656\\
3.759\\
4.228\\
3.500\\
3.903\\
3.977\\
4.858\\
5.367\\
3.955\\
4.433\\
4.553\\
3.514\\
5.267\\
3.980\\
4.606\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.800\\
4.700\\
4.750\\
4.650\\
5.467\\
5.350\\
4.700\\
4.800\\
4.560\\
4.500\\
5.375\\
4.600\\
4.367\\
3.850\\
4.600\\
4.650\\
4.900\\
5.167\\
4.600\\
3.800\\
4.350\\
4.150\\
4.500\\
3.500\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.018\\
3.260\\
3.933\\
3.558\\
3.418\\
3.046\\
3.180\\
3.886\\
3.247\\
2.839\\
4.358\\
3.352\\
4.218\\
3.263\\
3.853\\
4.483\\
3.671\\
2.281\\
3.833\\
5.977\\
3.097\\
3.353\\
3.046\\
3.397\\
4.061\\
3.463\\
3.965\\
3.257\\
3.968\\
3.734\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.475\\
3.916\\
3.931\\
3.171\\
3.625\\
4.367\\
3.136\\
3.492\\
4.857\\
3.071\\
3.680\\
4.400\\
3.180\\
5.757\\
4.483\\
3.914\\
4.720\\
4.644\\
4.618\\
3.600\\
4.720\\
4.720\\
5.525\\
4.825\\
5.450\\
4.263\\
4.100\\
4.825\\
3.833\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.329\\
3.633\\
3.200\\
3.620\\
4.300\\
3.700\\
3.733\\
3.967\\
3.500\\
4.543\\
4.733\\
4.288\\
3.683\\
4.760\\
5.150\\
4.713\\
4.500\\
3.571\\
3.980\\
5.875\\
4.525\\
4.100\\
4.740\\
4.500\\
4.120\\
4.367\\
4.025\\
5.050\\
4.714\\
5.050\\
5.750\\
4.975\\
5.240\\
4.525\\
4.867\\
4.725\\
5.340\\
5.175\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.243\\
3.686\\
3.156\\
3.607\\
3.853\\
4.114\\
3.567\\
3.394\\
3.933\\
3.445\\
2.507\\
2.808\\
3.150\\
2.785\\
3.375\\
2.857\\
3.592\\
3.327\\
3.333\\
2.980\\
2.850\\
4.244\\
3.967\\
3.617\\
3.757\\
4.000\\
3.138\\
4.175\\
3.400\\
3.333\\
5.050\\
6.300\\
4.100\\
6.600\\
5.533\\
6.900\\
5.300\\
5.233\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.167\\
5.300\\
4.512\\
3.300\\
4.200\\
3.533\\
3.700\\
4.025\\
4.300\\
4.900\\
4.420\\
3.733\\
4.700\\
5.550\\
5.083\\
3.880\\
4.733\\
5.400\\
6.600\\
4.967\\
5.133\\
3.700\\
3.567\\
5.000\\
5.867\\
6.450\\
5.020\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/rus_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
2.928\\
4.810\\
4.949\\
4.071\\
3.960\\
2.882\\
4.855\\
2.923\\
3.380\\
3.231\\
5.616\\
5.440\\
4.920\\
5.773\\
5.780\\
5.981\\
5.707\\
5.371\\
5.440\\
6.267\\
4.269\\
2.529\\
2.526\\
4.553\\
3.635\\
4.527\\
3.955\\
4.061\\
4.897\\
3.140\\
3.984\\
2.667\\
3.758\\
4.260\\
2.989\\
4.880\\
3.917\\
4.558\\
3.389\\
2.681\\
4.747\\
5.387\\
4.792\\
6.114\\
5.406\\
5.577\\
4.327\\
5.420\\
5.107\\
4.160\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.778\\
4.175\\
5.022\\
4.220\\
5.176\\
2.923\\
4.650\\
3.500\\
4.327\\
3.964\\
4.472\\
4.930\\
3.627\\
4.440\\
3.750\\
5.564\\
3.920\\
4.330\\
4.573\\
3.312\\
3.211\\
5.880\\
4.787\\
4.720\\
5.928\\
4.440\\
2.720\\
4.507\\
5.720\\
4.800\\
5.104\\
6.840\\
5.200\\
5.467\\
4.040\\
3.131\\
5.040\\
5.480\\
6.507\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
1.949\\
3.666\\
2.359\\
2.567\\
1.982\\
3.405\\
2.657\\
2.399\\
3.203\\
2.506\\
2.568\\
3.303\\
4.570\\
2.686\\
3.610\\
2.735\\
2.971\\
4.128\\
4.725\\
3.684\\
2.397\\
3.760\\
4.090\\
4.455\\
3.757\\
4.156\\
2.351\\
6.028\\
3.192\\
4.354\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.087\\
4.217\\
5.957\\
5.348\\
4.696\\
6.217\\
4.784\\
4.417\\
2.272\\
4.080\\
5.288\\
4.308\\
3.056\\
2.420\\
4.229\\
4.800\\
4.885\\
4.769\\
6.200\\
5.387\\
5.320\\
6.600\\
5.280\\
4.000\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.273\\
3.062\\
3.200\\
4.827\\
3.685\\
3.173\\
4.069\\
2.321\\
2.985\\
1.574\\
3.858\\
2.689\\
3.524\\
3.551\\
4.136\\
3.266\\
3.143\\
3.303\\
3.485\\
4.136\\
3.244\\
3.140\\
4.391\\
2.323\\
2.700\\
2.832\\
2.538\\
2.254\\
2.522\\
2.531\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.635\\
3.752\\
4.660\\
3.200\\
4.077\\
3.027\\
3.427\\
2.471\\
2.473\\
3.170\\
3.800\\
5.467\\
3.480\\
4.707\\
2.979\\
3.905\\
3.952\\
3.820\\
3.200\\
4.208\\
3.615\\
3.446\\
4.442\\
3.725\\
4.423\\
3.962\\
4.316\\
3.635\\
4.962\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.231\\
6.786\\
4.000\\
4.431\\
5.154\\
4.577\\
6.269\\
3.769\\
4.942\\
7.341\\
4.389\\
4.198\\
5.035\\
5.229\\
4.274\\
5.062\\
4.569\\
2.786\\
5.816\\
4.125\\
4.958\\
5.548\\
4.117\\
7.300\\
6.542\\
3.472\\
3.389\\
3.375\\
4.786\\
3.417\\
5.808\\
4.750\\
2.768\\
7.981\\
3.795\\
3.327\\
6.000\\
5.404\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.451\\
1.960\\
2.880\\
3.863\\
3.412\\
3.446\\
2.848\\
2.731\\
3.664\\
2.905\\
4.231\\
2.577\\
1.500\\
1.964\\
2.186\\
2.522\\
2.947\\
3.098\\
1.966\\
2.708\\
3.926\\
2.880\\
4.765\\
4.235\\
4.053\\
5.926\\
3.786\\
2.870\\
4.389\\
4.741\\
4.040\\
3.400\\
3.520\\
3.520\\
4.107\\
4.187\\
5.840\\
5.573\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.636\\
3.925\\
2.409\\
3.091\\
3.522\\
2.970\\
3.636\\
3.705\\
3.091\\
6.087\\
2.922\\
3.841\\
3.667\\
3.065\\
3.583\\
2.870\\
3.913\\
3.913\\
2.909\\
3.797\\
5.942\\
3.565\\
3.917\\
3.739\\
4.754\\
4.217\\
3.461\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/rus_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.639\\
0.647\\
0.657\\
0.619\\
0.573\\
0.708\\
0.576\\
0.567\\
0.631\\
0.633\\
0.540\\
0.633\\
0.600\\
0.700\\
0.525\\
0.550\\
0.711\\
0.629\\
0.700\\
0.633\\
0.571\\
0.663\\
0.642\\
0.694\\
0.575\\
0.556\\
0.708\\
0.642\\
0.522\\
0.700\\
0.700\\
0.700\\
0.760\\
0.758\\
0.664\\
0.656\\
0.700\\
0.640\\
0.667\\
0.625\\
0.467\\
0.533\\
0.600\\
0.529\\
0.529\\
0.575\\
0.550\\
0.550\\
0.550\\
0.567\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.761\\
0.773\\
0.800\\
0.743\\
0.686\\
0.722\\
0.591\\
0.750\\
0.600\\
0.723\\
0.600\\
0.525\\
0.367\\
0.425\\
0.650\\
0.356\\
0.500\\
0.525\\
0.533\\
0.500\\
0.547\\
0.250\\
0.550\\
0.375\\
0.550\\
0.500\\
0.450\\
0.300\\
0.433\\
0.567\\
0.540\\
0.600\\
0.400\\
0.500\\
0.462\\
0.686\\
0.567\\
0.400\\
0.567\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.800\\
0.705\\
0.821\\
0.696\\
0.685\\
0.742\\
0.777\\
0.818\\
0.804\\
0.829\\
0.739\\
0.721\\
0.619\\
0.716\\
0.733\\
0.781\\
0.703\\
0.732\\
0.771\\
0.600\\
0.785\\
0.575\\
0.658\\
0.655\\
0.575\\
0.647\\
0.714\\
0.650\\
0.580\\
0.556\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.600\\
0.550\\
0.600\\
0.600\\
0.350\\
0.620\\
0.600\\
0.580\\
0.700\\
0.600\\
0.600\\
0.733\\
0.700\\
0.675\\
0.500\\
0.550\\
0.567\\
0.600\\
0.500\\
0.600\\
0.650\\
0.500\\
0.600\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.727\\
0.580\\
0.675\\
0.592\\
0.682\\
0.723\\
0.760\\
0.757\\
0.718\\
0.783\\
0.738\\
0.810\\
0.600\\
0.687\\
0.765\\
0.673\\
0.771\\
0.813\\
0.690\\
0.608\\
0.714\\
0.635\\
0.658\\
0.716\\
0.652\\
0.796\\
0.689\\
0.719\\
0.711\\
0.669\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.656\\
0.716\\
0.725\\
0.712\\
0.650\\
0.686\\
0.718\\
0.728\\
0.436\\
0.824\\
0.620\\
0.590\\
0.530\\
0.517\\
0.567\\
0.629\\
0.590\\
0.619\\
0.710\\
0.575\\
0.560\\
0.600\\
0.500\\
0.557\\
0.450\\
0.550\\
0.578\\
0.475\\
0.550\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.514\\
0.533\\
0.825\\
0.520\\
0.500\\
0.750\\
0.550\\
0.467\\
0.700\\
0.443\\
0.467\\
0.513\\
0.425\\
0.575\\
0.486\\
0.587\\
0.533\\
0.686\\
0.500\\
0.538\\
0.475\\
0.400\\
0.500\\
0.580\\
0.475\\
0.600\\
0.533\\
0.750\\
0.600\\
0.600\\
0.500\\
0.500\\
0.640\\
0.575\\
0.533\\
0.575\\
0.520\\
0.475\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.762\\
0.679\\
0.731\\
0.593\\
0.618\\
0.657\\
0.606\\
0.678\\
0.740\\
0.645\\
0.821\\
0.675\\
0.788\\
0.762\\
0.692\\
0.614\\
0.731\\
0.727\\
0.733\\
0.787\\
0.600\\
0.650\\
0.700\\
0.717\\
0.657\\
0.460\\
0.587\\
0.600\\
0.700\\
0.533\\
0.550\\
0.450\\
0.700\\
0.375\\
0.400\\
0.433\\
0.500\\
0.533\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.667\\
0.643\\
0.700\\
0.733\\
0.713\\
0.800\\
0.550\\
0.650\\
0.800\\
0.650\\
0.600\\
0.667\\
0.633\\
0.600\\
0.540\\
0.620\\
0.583\\
0.633\\
0.400\\
0.700\\
0.467\\
0.600\\
0.667\\
0.800\\
0.567\\
0.525\\
0.700\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/rus_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.752\\
4.847\\
5.700\\
5.324\\
5.620\\
3.838\\
5.747\\
5.900\\
5.138\\
4.942\\
6.400\\
5.500\\
5.600\\
4.733\\
6.200\\
5.525\\
4.167\\
5.800\\
5.500\\
4.833\\
5.450\\
4.212\\
5.042\\
4.962\\
4.963\\
5.289\\
4.192\\
5.105\\
5.544\\
4.876\\
5.080\\
4.817\\
3.770\\
4.300\\
4.857\\
4.922\\
4.813\\
4.990\\
4.783\\
4.917\\
6.067\\
5.567\\
5.350\\
6.500\\
5.214\\
4.875\\
5.525\\
5.200\\
5.533\\
5.433\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.339\\
3.082\\
4.000\\
3.886\\
5.029\\
3.744\\
5.755\\
3.867\\
5.033\\
3.608\\
6.000\\
7.150\\
8.067\\
7.175\\
5.600\\
8.089\\
6.800\\
7.163\\
6.350\\
6.520\\
6.133\\
8.500\\
5.517\\
7.575\\
6.330\\
6.988\\
6.700\\
8.433\\
6.750\\
5.867\\
6.020\\
6.300\\
6.900\\
6.167\\
6.325\\
4.543\\
6.500\\
7.450\\
6.433\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.416\\
4.400\\
3.104\\
4.712\\
4.590\\
4.312\\
3.987\\
3.310\\
3.556\\
3.044\\
3.766\\
3.734\\
4.548\\
3.823\\
3.743\\
3.262\\
4.203\\
3.906\\
3.588\\
5.108\\
4.015\\
6.050\\
5.375\\
4.891\\
5.550\\
4.860\\
4.921\\
4.950\\
5.680\\
5.488\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.800\\
5.650\\
6.200\\
5.150\\
5.333\\
7.350\\
4.820\\
5.550\\
5.580\\
4.800\\
5.400\\
5.300\\
4.767\\
4.750\\
4.900\\
6.350\\
5.950\\
5.900\\
6.350\\
5.900\\
5.300\\
5.000\\
6.550\\
5.000\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.982\\
5.720\\
5.050\\
5.000\\
4.759\\
3.992\\
3.630\\
3.686\\
3.947\\
3.578\\
3.892\\
2.786\\
5.564\\
4.925\\
3.606\\
4.709\\
3.500\\
3.306\\
4.876\\
5.300\\
4.262\\
4.676\\
5.127\\
3.803\\
4.752\\
4.533\\
5.274\\
3.976\\
4.174\\
4.707\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.506\\
4.200\\
4.417\\
4.141\\
4.700\\
5.007\\
4.545\\
3.976\\
6.164\\
3.129\\
5.200\\
5.110\\
6.110\\
7.217\\
5.808\\
5.529\\
5.360\\
5.413\\
4.520\\
5.625\\
5.960\\
5.340\\
5.900\\
6.443\\
6.700\\
5.663\\
5.633\\
6.200\\
5.100\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.114\\
5.767\\
3.675\\
6.380\\
5.867\\
4.250\\
6.000\\
5.833\\
4.600\\
6.614\\
7.083\\
6.263\\
6.825\\
6.675\\
7.214\\
5.200\\
5.700\\
4.943\\
6.250\\
6.175\\
6.450\\
6.929\\
6.420\\
5.480\\
6.150\\
5.333\\
5.500\\
4.550\\
5.457\\
6.050\\
6.000\\
6.425\\
5.780\\
7.000\\
6.100\\
6.250\\
6.500\\
7.000\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.710\\
4.357\\
4.487\\
4.807\\
4.918\\
4.721\\
5.200\\
4.894\\
4.487\\
4.495\\
3.114\\
4.517\\
3.625\\
3.615\\
4.042\\
4.736\\
3.900\\
4.100\\
4.233\\
3.300\\
5.900\\
5.013\\
4.900\\
3.750\\
4.900\\
6.120\\
5.600\\
5.175\\
4.575\\
5.467\\
6.450\\
6.200\\
4.500\\
8.025\\
7.500\\
6.900\\
5.900\\
6.333\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.400\\
4.557\\
4.475\\
5.000\\
4.988\\
3.233\\
5.600\\
5.050\\
3.650\\
4.950\\
5.580\\
4.850\\
5.200\\
5.100\\
6.060\\
5.320\\
5.517\\
5.433\\
6.500\\
4.567\\
6.567\\
4.700\\
5.100\\
4.500\\
5.367\\
6.075\\
5.060\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/smote_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.701\\
4.538\\
3.559\\
3.623\\
4.267\\
2.874\\
3.795\\
3.852\\
3.690\\
3.019\\
4.192\\
5.333\\
4.100\\
4.627\\
3.760\\
4.519\\
4.249\\
5.006\\
5.120\\
3.307\\
2.214\\
1.635\\
2.718\\
1.986\\
2.096\\
3.514\\
2.788\\
2.587\\
2.171\\
2.204\\
2.336\\
2.681\\
3.275\\
2.440\\
2.389\\
2.880\\
3.625\\
2.778\\
3.179\\
2.590\\
4.453\\
3.067\\
4.168\\
4.240\\
3.440\\
3.962\\
5.096\\
4.480\\
4.613\\
3.760\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.765\\
5.713\\
4.198\\
2.462\\
3.418\\
3.026\\
3.769\\
4.776\\
4.423\\
3.959\\
3.208\\
4.260\\
4.133\\
4.000\\
4.942\\
3.591\\
2.720\\
3.970\\
4.133\\
4.064\\
3.147\\
4.200\\
4.467\\
2.520\\
4.296\\
3.700\\
2.080\\
3.653\\
3.680\\
4.240\\
3.520\\
4.880\\
4.200\\
4.720\\
4.750\\
4.171\\
4.013\\
4.120\\
6.027\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.033\\
4.036\\
2.562\\
2.069\\
1.445\\
2.820\\
2.257\\
2.415\\
3.208\\
2.669\\
2.678\\
2.221\\
4.450\\
2.987\\
2.674\\
3.215\\
3.135\\
4.213\\
4.120\\
3.239\\
3.301\\
2.333\\
3.299\\
2.114\\
3.306\\
3.744\\
3.613\\
5.483\\
3.367\\
4.234\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.826\\
3.174\\
3.565\\
4.783\\
2.870\\
4.261\\
4.448\\
3.333\\
1.984\\
3.600\\
4.231\\
3.077\\
3.056\\
2.520\\
3.708\\
3.560\\
2.192\\
2.692\\
2.760\\
3.840\\
3.400\\
3.600\\
1.880\\
3.120\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
2.320\\
2.785\\
1.573\\
2.821\\
2.748\\
1.622\\
3.185\\
2.262\\
1.637\\
1.981\\
2.963\\
2.604\\
2.664\\
1.824\\
1.860\\
2.358\\
2.198\\
2.313\\
3.365\\
3.751\\
2.546\\
2.249\\
2.408\\
1.892\\
1.749\\
1.701\\
1.650\\
1.605\\
1.769\\
1.650\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
2.981\\
2.421\\
3.212\\
2.089\\
2.923\\
3.016\\
2.923\\
2.742\\
3.665\\
2.533\\
2.517\\
3.633\\
2.576\\
2.251\\
2.348\\
2.569\\
2.536\\
3.795\\
2.068\\
2.271\\
2.446\\
2.885\\
2.365\\
2.663\\
2.154\\
2.913\\
2.462\\
2.442\\
4.103\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
2.209\\
2.615\\
2.538\\
1.877\\
2.120\\
2.308\\
2.385\\
1.923\\
2.712\\
2.495\\
3.278\\
3.240\\
3.021\\
3.500\\
3.589\\
3.354\\
2.819\\
2.369\\
3.056\\
2.885\\
3.479\\
2.354\\
4.350\\
3.017\\
2.667\\
4.722\\
4.500\\
3.958\\
3.226\\
3.250\\
3.346\\
2.654\\
1.904\\
2.577\\
2.564\\
4.827\\
4.200\\
3.288\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
2.897\\
1.863\\
2.255\\
1.943\\
1.214\\
1.686\\
1.995\\
2.102\\
1.771\\
2.116\\
2.159\\
1.891\\
1.760\\
2.414\\
2.372\\
2.346\\
2.207\\
1.587\\
1.812\\
1.821\\
3.815\\
3.093\\
4.346\\
3.173\\
3.513\\
3.496\\
3.330\\
2.407\\
2.389\\
3.284\\
4.440\\
4.200\\
4.240\\
4.620\\
2.933\\
4.587\\
6.320\\
3.200\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
2.273\\
2.994\\
2.068\\
2.394\\
2.174\\
2.485\\
1.864\\
2.341\\
2.273\\
3.435\\
2.852\\
1.971\\
1.939\\
3.022\\
2.145\\
2.435\\
2.754\\
3.232\\
1.636\\
1.855\\
3.261\\
2.957\\
1.528\\
2.783\\
2.087\\
2.630\\
3.270\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/smote_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.625\\
0.647\\
0.710\\
0.614\\
0.647\\
0.657\\
0.589\\
0.573\\
0.631\\
0.642\\
0.560\\
0.700\\
0.700\\
0.650\\
0.675\\
0.475\\
0.600\\
0.543\\
0.800\\
0.767\\
0.629\\
0.687\\
0.617\\
0.775\\
0.725\\
0.644\\
0.692\\
0.658\\
0.633\\
0.735\\
0.660\\
0.700\\
0.700\\
0.667\\
0.614\\
0.656\\
0.625\\
0.733\\
0.643\\
0.633\\
0.567\\
0.633\\
0.620\\
0.686\\
0.600\\
0.625\\
0.575\\
0.675\\
0.700\\
0.567\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.783\\
0.773\\
0.800\\
0.786\\
0.800\\
0.733\\
0.836\\
0.775\\
0.650\\
0.762\\
0.590\\
0.550\\
0.400\\
0.600\\
0.475\\
0.522\\
0.500\\
0.525\\
0.500\\
0.540\\
0.567\\
0.400\\
0.517\\
0.650\\
0.600\\
0.625\\
0.600\\
0.500\\
0.600\\
0.700\\
0.625\\
0.650\\
0.700\\
0.625\\
0.625\\
0.686\\
0.667\\
0.650\\
0.633\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.877\\
0.847\\
0.742\\
0.775\\
0.838\\
0.810\\
0.809\\
0.826\\
0.755\\
0.844\\
0.700\\
0.776\\
0.756\\
0.764\\
0.781\\
0.812\\
0.758\\
0.790\\
0.668\\
0.749\\
0.577\\
0.618\\
0.650\\
0.700\\
0.658\\
0.607\\
0.636\\
0.680\\
0.630\\
0.681\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.800\\
0.550\\
0.600\\
0.700\\
0.600\\
0.550\\
0.660\\
0.700\\
0.640\\
0.700\\
0.625\\
0.700\\
0.667\\
0.750\\
0.625\\
0.700\\
0.650\\
0.633\\
0.800\\
0.733\\
0.700\\
0.600\\
0.600\\
0.800\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.609\\
0.810\\
0.744\\
0.717\\
0.806\\
0.715\\
0.740\\
0.729\\
0.759\\
0.744\\
0.658\\
0.781\\
0.718\\
0.825\\
0.806\\
0.742\\
0.729\\
0.856\\
0.762\\
0.623\\
0.707\\
0.729\\
0.750\\
0.729\\
0.687\\
0.759\\
0.795\\
0.743\\
0.753\\
0.745\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.681\\
0.763\\
0.831\\
0.806\\
0.737\\
0.757\\
0.755\\
0.804\\
0.650\\
0.762\\
0.740\\
0.750\\
0.760\\
0.786\\
0.736\\
0.717\\
0.690\\
0.600\\
0.700\\
0.750\\
0.720\\
0.710\\
0.625\\
0.687\\
0.650\\
0.725\\
0.656\\
0.675\\
0.700\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.829\\
0.767\\
0.860\\
0.720\\
0.733\\
0.800\\
0.767\\
0.633\\
0.825\\
0.714\\
0.600\\
0.663\\
0.733\\
0.620\\
0.771\\
0.725\\
0.717\\
0.757\\
0.790\\
0.538\\
0.625\\
0.650\\
0.600\\
0.640\\
0.600\\
0.767\\
0.625\\
0.700\\
0.714\\
0.650\\
0.550\\
0.700\\
0.720\\
0.700\\
0.667\\
0.600\\
0.500\\
0.550\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.676\\
0.729\\
0.756\\
0.693\\
0.735\\
0.736\\
0.756\\
0.689\\
0.740\\
0.723\\
0.773\\
0.783\\
0.813\\
0.731\\
0.758\\
0.764\\
0.700\\
0.764\\
0.811\\
0.847\\
0.750\\
0.750\\
0.800\\
0.817\\
0.743\\
0.770\\
0.800\\
0.725\\
0.775\\
0.733\\
0.550\\
0.400\\
0.500\\
0.575\\
0.600\\
0.400\\
0.600\\
0.533\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.833\\
0.557\\
0.712\\
0.633\\
0.725\\
0.767\\
0.700\\
0.825\\
0.750\\
0.750\\
0.580\\
0.800\\
0.533\\
0.575\\
0.583\\
0.680\\
0.683\\
0.617\\
0.400\\
0.667\\
0.650\\
0.600\\
0.633\\
0.600\\
0.667\\
0.525\\
0.660\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq2/smote_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.396\\
5.207\\
3.981\\
5.176\\
5.113\\
4.057\\
5.600\\
5.260\\
4.888\\
5.183\\
5.720\\
4.467\\
4.875\\
4.583\\
4.550\\
5.725\\
5.033\\
5.914\\
4.100\\
3.900\\
5.150\\
4.075\\
5.408\\
4.100\\
4.475\\
4.844\\
4.500\\
4.774\\
4.511\\
4.582\\
4.960\\
4.167\\
4.500\\
4.867\\
4.986\\
4.833\\
5.150\\
3.667\\
5.414\\
4.725\\
5.267\\
4.300\\
4.550\\
3.829\\
4.886\\
4.500\\
4.700\\
4.050\\
4.033\\
5.100\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
2.817\\
3.236\\
3.643\\
3.221\\
2.671\\
3.822\\
2.764\\
3.500\\
4.842\\
3.708\\
5.420\\
6.562\\
6.967\\
6.225\\
6.900\\
6.533\\
6.400\\
6.888\\
6.550\\
6.420\\
6.407\\
7.500\\
5.867\\
5.500\\
6.200\\
6.463\\
5.900\\
7.567\\
6.267\\
5.533\\
5.275\\
4.900\\
4.300\\
5.650\\
5.325\\
4.986\\
5.750\\
5.100\\
5.767\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
2.928\\
2.786\\
3.354\\
3.592\\
2.774\\
3.139\\
3.778\\
3.038\\
4.177\\
2.544\\
4.059\\
3.334\\
3.522\\
3.243\\
3.681\\
3.044\\
3.587\\
3.541\\
4.876\\
3.528\\
5.454\\
5.035\\
4.958\\
4.300\\
4.950\\
5.047\\
5.514\\
4.440\\
5.210\\
5.281\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.700\\
5.500\\
5.450\\
3.850\\
5.450\\
5.450\\
4.260\\
3.750\\
4.880\\
4.900\\
5.025\\
4.000\\
4.433\\
3.475\\
4.675\\
4.250\\
4.950\\
4.733\\
4.900\\
3.733\\
4.250\\
5.350\\
5.200\\
3.400\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.664\\
3.050\\
3.311\\
3.892\\
2.935\\
3.800\\
3.330\\
3.971\\
3.082\\
3.461\\
4.767\\
3.833\\
4.127\\
2.963\\
3.547\\
3.800\\
4.043\\
2.444\\
3.776\\
5.108\\
4.190\\
3.941\\
3.588\\
3.739\\
3.813\\
3.233\\
3.400\\
3.538\\
3.874\\
3.624\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.431\\
3.295\\
3.054\\
3.171\\
3.812\\
3.464\\
3.527\\
3.212\\
4.393\\
3.514\\
3.960\\
3.410\\
4.100\\
4.271\\
3.845\\
4.367\\
4.800\\
4.913\\
4.291\\
3.850\\
4.240\\
3.790\\
4.375\\
4.363\\
4.750\\
3.600\\
4.089\\
4.100\\
3.967\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
3.229\\
3.367\\
3.100\\
3.580\\
3.889\\
3.450\\
3.533\\
4.833\\
3.075\\
4.129\\
5.200\\
5.125\\
3.667\\
5.360\\
4.729\\
4.150\\
4.483\\
4.329\\
3.530\\
5.788\\
4.950\\
4.975\\
4.580\\
4.420\\
4.880\\
3.700\\
4.525\\
4.050\\
4.200\\
4.200\\
6.050\\
4.600\\
5.000\\
4.375\\
5.067\\
5.175\\
6.280\\
5.975\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.357\\
3.993\\
3.669\\
4.229\\
3.665\\
3.957\\
3.561\\
4.128\\
4.000\\
3.814\\
3.033\\
2.925\\
2.812\\
3.531\\
3.417\\
3.379\\
4.008\\
3.318\\
3.189\\
2.573\\
3.850\\
3.450\\
3.500\\
2.900\\
3.414\\
3.310\\
2.863\\
3.350\\
3.150\\
3.467\\
5.500\\
6.900\\
5.600\\
5.725\\
5.667\\
6.633\\
5.100\\
5.767\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.233\\
5.514\\
4.188\\
4.367\\
4.638\\
3.633\\
4.000\\
3.675\\
3.400\\
4.700\\
6.200\\
3.483\\
6.300\\
5.500\\
5.717\\
4.200\\
4.583\\
5.333\\
7.100\\
4.433\\
5.350\\
4.800\\
4.433\\
5.100\\
4.700\\
5.775\\
5.360\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/dt_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.806\\
7.120\\
7.310\\
7.802\\
6.488\\
5.581\\
7.487\\
7.037\\
7.646\\
7.504\\
4.464\\
5.520\\
5.867\\
5.648\\
5.840\\
5.821\\
6.194\\
5.387\\
5.840\\
7.519\\
6.492\\
6.945\\
5.832\\
7.481\\
7.296\\
7.288\\
6.399\\
6.169\\
5.899\\
7.632\\
5.875\\
6.438\\
6.793\\
5.424\\
6.571\\
5.274\\
5.630\\
6.938\\
6.514\\
8.320\\
8.640\\
7.560\\
8.544\\
8.171\\
7.820\\
8.240\\
8.320\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.162\\
6.885\\
6.956\\
7.262\\
8.066\\
6.802\\
6.786\\
7.615\\
7.154\\
7.846\\
6.926\\
7.680\\
7.040\\
6.133\\
6.923\\
6.160\\
7.760\\
6.040\\
7.040\\
7.093\\
5.440\\
6.640\\
4.880\\
4.880\\
7.360\\
6.520\\
6.160\\
5.627\\
7.200\\
6.720\\
8.400\\
8.560\\
6.000\\
7.680\\
7.840\\
7.200\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.906\\
6.867\\
8.075\\
7.565\\
7.571\\
7.155\\
7.260\\
6.378\\
7.584\\
7.413\\
6.370\\
6.492\\
6.970\\
6.437\\
7.605\\
7.013\\
6.768\\
6.280\\
6.787\\
6.930\\
6.643\\
6.771\\
6.698\\
7.042\\
7.183\\
6.410\\
5.597\\
6.278\\
5.958\\
6.644\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.739\\
5.609\\
6.609\\
6.783\\
5.913\\
6.087\\
6.400\\
6.333\\
5.920\\
7.680\\
6.038\\
6.846\\
5.542\\
6.053\\
6.375\\
8.480\\
6.692\\
6.923\\
5.840\\
6.773\\
6.960\\
6.880\\
6.560\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.870\\
6.897\\
6.171\\
7.659\\
7.114\\
6.142\\
7.231\\
6.067\\
4.967\\
6.491\\
6.476\\
7.231\\
7.154\\
7.204\\
5.897\\
7.543\\
6.846\\
7.531\\
7.659\\
8.333\\
6.707\\
6.738\\
7.141\\
7.404\\
7.579\\
7.615\\
9.244\\
7.284\\
6.331\\
7.591\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
7.030\\
6.181\\
5.804\\
5.987\\
5.904\\
5.423\\
5.214\\
6.522\\
7.254\\
5.520\\
7.167\\
7.236\\
7.450\\
5.720\\
6.792\\
6.271\\
6.107\\
6.871\\
7.000\\
7.462\\
8.865\\
8.154\\
8.000\\
7.400\\
8.385\\
7.590\\
7.731\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.538\\
8.051\\
7.846\\
9.154\\
8.087\\
8.154\\
7.718\\
6.962\\
8.538\\
7.723\\
4.958\\
6.444\\
6.690\\
6.396\\
5.888\\
6.597\\
6.833\\
5.250\\
7.223\\
4.319\\
6.542\\
5.861\\
6.417\\
7.500\\
6.563\\
6.417\\
7.688\\
5.764\\
6.333\\
7.192\\
6.800\\
5.885\\
7.462\\
9.038\\
6.385\\
5.744\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.423\\
6.996\\
6.258\\
6.444\\
5.951\\
5.776\\
7.232\\
6.340\\
6.048\\
7.328\\
8.210\\
7.829\\
7.179\\
8.231\\
8.215\\
7.786\\
8.022\\
7.838\\
7.154\\
7.663\\
7.815\\
7.037\\
7.889\\
6.593\\
7.852\\
6.357\\
7.358\\
7.778\\
6.800\\
6.600\\
6.600\\
6.400\\
8.960\\
6.000\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.455\\
5.522\\
5.773\\
5.515\\
5.061\\
5.152\\
5.545\\
4.227\\
4.957\\
7.072\\
6.435\\
5.333\\
3.478\\
5.287\\
5.159\\
4.500\\
5.600\\
4.087\\
5.130\\
5.739\\
5.500\\
7.087\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/dt_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.538\\
0.411\\
0.394\\
0.517\\
0.475\\
0.433\\
0.525\\
0.438\\
0.522\\
0.533\\
0.500\\
0.450\\
0.567\\
0.620\\
0.500\\
0.567\\
0.371\\
0.500\\
0.400\\
0.563\\
0.480\\
0.557\\
0.564\\
0.625\\
0.350\\
0.550\\
0.618\\
0.540\\
0.631\\
0.460\\
0.500\\
0.375\\
0.373\\
0.350\\
0.357\\
0.486\\
0.467\\
0.500\\
0.367\\
0.500\\
0.400\\
0.483\\
0.560\\
0.500\\
0.500\\
0.500\\
0.400\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.410\\
0.625\\
0.500\\
0.420\\
0.414\\
0.429\\
0.489\\
0.500\\
0.520\\
0.482\\
0.471\\
0.433\\
0.300\\
0.567\\
0.500\\
0.583\\
0.600\\
0.575\\
0.600\\
0.567\\
0.575\\
0.400\\
0.575\\
0.600\\
0.500\\
0.300\\
0.300\\
0.400\\
0.300\\
0.450\\
0.500\\
0.360\\
0.550\\
0.400\\
0.300\\
0.400\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.573\\
0.562\\
0.505\\
0.545\\
0.528\\
0.391\\
0.531\\
0.524\\
0.445\\
0.421\\
0.452\\
0.342\\
0.361\\
0.471\\
0.426\\
0.384\\
0.353\\
0.421\\
0.379\\
0.367\\
0.543\\
0.417\\
0.550\\
0.433\\
0.520\\
0.508\\
0.467\\
0.367\\
0.500\\
0.609\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.450\\
0.600\\
0.450\\
0.600\\
0.600\\
0.300\\
0.300\\
0.450\\
0.400\\
0.450\\
0.400\\
0.500\\
0.500\\
0.450\\
0.600\\
0.350\\
0.500\\
0.500\\
0.400\\
0.500\\
0.300\\
0.600\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.438\\
0.600\\
0.600\\
0.543\\
0.479\\
0.350\\
0.400\\
0.420\\
0.610\\
0.500\\
0.586\\
0.607\\
0.525\\
0.413\\
0.483\\
0.533\\
0.600\\
0.440\\
0.427\\
0.367\\
0.394\\
0.510\\
0.508\\
0.510\\
0.388\\
0.522\\
0.500\\
0.600\\
0.477\\
0.436\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.408\\
0.540\\
0.456\\
0.367\\
0.500\\
0.483\\
0.522\\
0.457\\
0.430\\
0.433\\
0.400\\
0.567\\
0.462\\
0.450\\
0.483\\
0.575\\
0.483\\
0.578\\
0.412\\
0.400\\
0.400\\
0.567\\
0.600\\
0.460\\
0.550\\
0.333\\
0.600\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.400\\
0.400\\
0.475\\
0.425\\
0.475\\
0.550\\
0.433\\
0.400\\
0.400\\
0.460\\
0.250\\
0.367\\
0.314\\
0.325\\
0.360\\
0.400\\
0.600\\
0.320\\
0.243\\
0.283\\
0.500\\
0.567\\
0.300\\
0.480\\
0.525\\
0.500\\
0.325\\
0.483\\
0.300\\
0.500\\
0.433\\
0.650\\
0.600\\
0.450\\
0.500\\
0.600\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.469\\
0.467\\
0.409\\
0.455\\
0.415\\
0.440\\
0.307\\
0.400\\
0.380\\
0.380\\
0.464\\
0.467\\
0.500\\
0.550\\
0.380\\
0.444\\
0.400\\
0.611\\
0.433\\
0.538\\
0.600\\
0.400\\
0.567\\
0.400\\
0.600\\
0.360\\
0.300\\
0.400\\
0.500\\
0.450\\
0.400\\
0.500\\
0.500\\
0.500\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.550\\
0.400\\
0.625\\
0.567\\
0.540\\
0.600\\
0.500\\
0.500\\
0.500\\
0.467\\
0.500\\
0.467\\
0.500\\
0.480\\
0.533\\
0.500\\
0.500\\
0.550\\
0.450\\
0.600\\
0.600\\
0.600\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/dt_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.087\\
7.422\\
7.681\\
6.875\\
6.942\\
6.744\\
7.100\\
6.512\\
7.056\\
6.689\\
6.440\\
7.000\\
6.200\\
5.120\\
6.100\\
5.433\\
7.143\\
5.867\\
7.500\\
5.863\\
6.440\\
5.414\\
5.918\\
5.400\\
7.050\\
5.600\\
5.209\\
5.740\\
4.846\\
6.560\\
6.050\\
7.025\\
7.264\\
6.990\\
7.171\\
6.129\\
6.344\\
6.425\\
7.383\\
6.567\\
7.350\\
6.683\\
6.300\\
6.500\\
6.825\\
6.700\\
7.900\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.010\\
5.313\\
5.986\\
6.820\\
7.157\\
6.771\\
6.522\\
7.000\\
6.800\\
6.518\\
7.086\\
6.567\\
8.200\\
6.467\\
7.000\\
5.717\\
5.800\\
5.475\\
6.400\\
6.733\\
5.838\\
6.400\\
5.625\\
6.700\\
6.950\\
7.550\\
8.100\\
6.900\\
7.800\\
6.500\\
6.200\\
7.720\\
6.350\\
6.400\\
7.900\\
8.000\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.177\\
5.700\\
6.130\\
6.193\\
6.176\\
7.081\\
6.074\\
6.231\\
6.471\\
7.061\\
6.796\\
7.658\\
7.909\\
6.438\\
7.043\\
7.256\\
7.463\\
7.124\\
7.288\\
7.733\\
5.757\\
7.383\\
5.463\\
7.167\\
6.240\\
6.454\\
6.717\\
7.967\\
6.725\\
5.755\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.500\\
6.550\\
5.600\\
6.600\\
5.900\\
6.100\\
7.500\\
7.400\\
7.200\\
6.600\\
6.950\\
7.100\\
6.450\\
6.867\\
6.450\\
4.500\\
7.950\\
5.650\\
6.100\\
6.833\\
6.300\\
7.200\\
6.200\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.425\\
5.183\\
5.200\\
5.971\\
6.193\\
7.560\\
6.740\\
6.700\\
5.180\\
5.856\\
5.686\\
5.527\\
6.525\\
6.963\\
6.933\\
5.650\\
5.520\\
7.370\\
6.860\\
7.233\\
6.981\\
6.050\\
6.392\\
6.205\\
7.316\\
6.061\\
6.125\\
5.825\\
6.385\\
7.050\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.600\\
6.073\\
6.222\\
7.475\\
5.900\\
5.817\\
5.933\\
7.264\\
6.980\\
6.627\\
7.400\\
5.833\\
7.250\\
6.850\\
6.533\\
5.775\\
6.333\\
5.900\\
6.725\\
7.000\\
6.600\\
6.100\\
5.800\\
6.720\\
5.800\\
7.667\\
5.050\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.167\\
6.783\\
6.175\\
6.750\\
6.200\\
6.850\\
7.467\\
7.450\\
7.100\\
6.520\\
8.350\\
7.750\\
8.243\\
8.350\\
7.720\\
6.900\\
5.800\\
7.780\\
8.914\\
7.883\\
6.150\\
5.300\\
7.550\\
6.520\\
6.300\\
6.100\\
7.525\\
6.517\\
7.800\\
6.750\\
6.733\\
5.200\\
5.500\\
6.700\\
6.600\\
5.833\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.294\\
6.722\\
6.709\\
6.764\\
7.062\\
7.230\\
7.693\\
7.223\\
7.140\\
7.340\\
6.336\\
6.567\\
6.600\\
5.700\\
6.960\\
7.044\\
6.914\\
5.122\\
7.000\\
6.325\\
5.800\\
7.133\\
5.550\\
6.750\\
6.300\\
7.760\\
7.700\\
7.200\\
6.900\\
6.700\\
7.550\\
7.450\\
6.200\\
6.500\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.750\\
7.450\\
5.250\\
5.300\\
6.640\\
5.667\\
6.300\\
7.400\\
6.000\\
6.333\\
6.100\\
7.133\\
6.500\\
6.360\\
5.967\\
5.850\\
6.320\\
5.950\\
6.300\\
5.700\\
5.600\\
6.000\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/ens_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.505\\
6.024\\
7.245\\
6.593\\
6.852\\
5.808\\
6.552\\
7.302\\
6.988\\
6.659\\
8.213\\
6.533\\
5.840\\
7.600\\
6.747\\
6.590\\
6.453\\
6.400\\
6.800\\
6.277\\
5.808\\
6.523\\
6.769\\
6.846\\
7.037\\
6.483\\
6.095\\
5.262\\
5.753\\
6.400\\
6.500\\
4.929\\
6.690\\
6.175\\
6.120\\
5.125\\
6.630\\
5.604\\
6.440\\
6.800\\
6.704\\
6.848\\
7.120\\
7.615\\
6.846\\
6.613\\
6.860\\
5.760\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.782\\
6.978\\
6.462\\
5.647\\
6.808\\
6.418\\
6.279\\
7.105\\
7.135\\
5.900\\
6.416\\
6.533\\
7.280\\
6.462\\
6.587\\
6.183\\
6.520\\
6.560\\
5.040\\
5.360\\
6.160\\
5.400\\
6.200\\
3.960\\
4.480\\
4.960\\
6.080\\
3.600\\
6.720\\
6.160\\
5.840\\
6.400\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
7.789\\
7.599\\
7.514\\
7.060\\
6.918\\
7.348\\
7.109\\
6.567\\
7.093\\
6.704\\
6.298\\
6.834\\
7.100\\
6.568\\
7.536\\
7.382\\
6.867\\
7.127\\
6.830\\
6.038\\
6.519\\
6.226\\
7.187\\
6.750\\
6.940\\
6.200\\
6.094\\
6.208\\
7.117\\
6.652\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.609\\
6.565\\
6.304\\
3.913\\
5.304\\
6.783\\
7.520\\
5.667\\
5.280\\
5.520\\
5.500\\
5.846\\
5.417\\
6.360\\
6.750\\
6.320\\
5.077\\
6.077\\
6.080\\
6.320\\
5.760\\
5.600\\
5.600\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.608\\
6.256\\
6.920\\
6.608\\
6.051\\
5.509\\
6.702\\
5.903\\
5.727\\
5.823\\
7.164\\
6.583\\
8.492\\
7.000\\
6.391\\
7.824\\
6.769\\
7.362\\
7.180\\
8.165\\
7.885\\
7.008\\
5.769\\
7.312\\
6.678\\
7.388\\
7.033\\
7.773\\
6.385\\
6.955\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.876\\
6.325\\
4.912\\
5.888\\
4.962\\
5.146\\
5.110\\
6.312\\
5.878\\
5.925\\
7.167\\
6.533\\
6.752\\
7.147\\
6.286\\
7.917\\
6.377\\
6.350\\
5.833\\
6.333\\
7.000\\
7.718\\
5.923\\
7.154\\
6.846\\
6.615\\
7.846\\
6.462\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.744\\
7.064\\
7.269\\
7.615\\
7.769\\
6.846\\
7.692\\
5.192\\
6.590\\
5.942\\
6.067\\
5.250\\
5.619\\
5.833\\
7.020\\
6.298\\
4.542\\
5.667\\
5.600\\
5.583\\
5.750\\
5.700\\
6.333\\
7.500\\
6.417\\
7.500\\
5.750\\
4.833\\
5.933\\
5.833\\
6.865\\
7.200\\
8.077\\
7.077\\
6.462\\
7.000\\
7.885\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.297\\
7.040\\
6.218\\
6.444\\
6.125\\
5.000\\
6.333\\
7.189\\
5.532\\
5.369\\
6.069\\
6.679\\
6.446\\
6.297\\
6.872\\
6.440\\
6.901\\
5.967\\
7.115\\
6.735\\
7.630\\
6.726\\
7.111\\
6.074\\
7.481\\
6.405\\
7.728\\
6.519\\
6.080\\
5.960\\
6.160\\
6.640\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.773\\
6.957\\
3.227\\
4.409\\
3.963\\
5.000\\
6.000\\
2.318\\
5.182\\
6.391\\
6.058\\
4.870\\
5.273\\
4.087\\
5.078\\
4.406\\
3.696\\
5.609\\
5.818\\
3.884\\
2.696\\
4.783\\
2.522\\
3.739\\
3.884\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/ens_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.481\\
0.431\\
0.469\\
0.613\\
0.433\\
0.488\\
0.445\\
0.342\\
0.456\\
0.600\\
0.500\\
0.633\\
0.600\\
0.600\\
0.500\\
0.500\\
0.583\\
0.520\\
0.600\\
0.510\\
0.533\\
0.420\\
0.482\\
0.600\\
0.460\\
0.518\\
0.588\\
0.460\\
0.536\\
0.425\\
0.483\\
0.471\\
0.450\\
0.527\\
0.478\\
0.550\\
0.478\\
0.575\\
0.471\\
0.450\\
0.460\\
0.580\\
0.533\\
0.567\\
0.725\\
0.667\\
0.575\\
0.550\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.558\\
0.700\\
0.640\\
0.658\\
0.667\\
0.643\\
0.625\\
0.627\\
0.638\\
0.650\\
0.520\\
0.567\\
0.400\\
0.700\\
0.367\\
0.543\\
0.450\\
0.500\\
0.625\\
0.600\\
0.600\\
0.550\\
0.500\\
0.600\\
0.400\\
0.600\\
0.700\\
0.700\\
0.550\\
0.650\\
0.600\\
0.600\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.603\\
0.588\\
0.509\\
0.585\\
0.591\\
0.539\\
0.551\\
0.588\\
0.590\\
0.590\\
0.471\\
0.500\\
0.587\\
0.579\\
0.468\\
0.450\\
0.558\\
0.498\\
0.490\\
0.603\\
0.589\\
0.514\\
0.613\\
0.517\\
0.614\\
0.490\\
0.563\\
0.600\\
0.560\\
0.618\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.400\\
0.350\\
0.500\\
0.500\\
0.300\\
0.300\\
0.300\\
0.600\\
0.600\\
0.500\\
0.400\\
0.600\\
0.600\\
0.550\\
0.450\\
0.600\\
0.400\\
0.400\\
0.300\\
0.400\\
0.600\\
0.500\\
0.300\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.450\\
0.533\\
0.483\\
0.590\\
0.545\\
0.544\\
0.488\\
0.650\\
0.600\\
0.563\\
0.514\\
0.642\\
0.440\\
0.517\\
0.600\\
0.513\\
0.440\\
0.650\\
0.657\\
0.429\\
0.513\\
0.570\\
0.675\\
0.590\\
0.442\\
0.560\\
0.557\\
0.520\\
0.550\\
0.547\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.731\\
0.538\\
0.620\\
0.573\\
0.625\\
0.610\\
0.629\\
0.668\\
0.567\\
0.594\\
0.625\\
0.560\\
0.560\\
0.617\\
0.500\\
0.767\\
0.529\\
0.538\\
0.620\\
0.650\\
0.600\\
0.633\\
0.600\\
0.500\\
0.400\\
0.550\\
0.500\\
0.500\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.433\\
0.550\\
0.600\\
0.350\\
0.275\\
0.600\\
0.600\\
0.600\\
0.533\\
0.475\\
0.380\\
0.533\\
0.400\\
0.500\\
0.475\\
0.514\\
0.475\\
0.560\\
0.517\\
0.367\\
0.500\\
0.720\\
0.400\\
0.500\\
0.433\\
0.500\\
0.533\\
0.600\\
0.520\\
0.500\\
0.575\\
0.333\\
0.500\\
0.500\\
0.750\\
0.450\\
0.450\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.427\\
0.475\\
0.623\\
0.509\\
0.456\\
0.375\\
0.371\\
0.473\\
0.523\\
0.439\\
0.680\\
0.667\\
0.560\\
0.686\\
0.600\\
0.614\\
0.529\\
0.571\\
0.583\\
0.711\\
0.400\\
0.460\\
0.450\\
0.500\\
0.367\\
0.500\\
0.367\\
0.400\\
0.500\\
0.550\\
0.750\\
0.700\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.550\\
0.500\\
0.750\\
0.550\\
0.629\\
0.700\\
0.400\\
0.650\\
0.300\\
0.600\\
0.567\\
0.500\\
0.400\\
0.500\\
0.620\\
0.633\\
0.475\\
0.525\\
0.300\\
0.467\\
0.400\\
0.500\\
0.500\\
0.500\\
0.500\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/ens_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.531\\
7.308\\
6.406\\
6.093\\
7.342\\
6.088\\
7.200\\
7.642\\
7.222\\
6.129\\
7.000\\
5.433\\
6.633\\
6.300\\
7.067\\
6.033\\
5.850\\
7.060\\
6.600\\
6.260\\
5.733\\
6.570\\
6.364\\
5.280\\
6.860\\
6.018\\
5.612\\
6.120\\
6.186\\
7.025\\
6.783\\
6.743\\
6.825\\
6.873\\
6.378\\
6.833\\
6.767\\
6.450\\
7.071\\
6.650\\
6.940\\
6.300\\
7.267\\
6.100\\
5.125\\
6.000\\
6.375\\
6.650\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.408\\
5.171\\
5.620\\
4.758\\
5.117\\
5.000\\
5.575\\
5.782\\
4.850\\
5.640\\
6.580\\
5.467\\
7.200\\
4.600\\
7.367\\
6.214\\
6.550\\
6.900\\
5.775\\
6.700\\
5.800\\
6.300\\
6.500\\
6.200\\
7.200\\
5.850\\
4.000\\
5.000\\
5.750\\
5.750\\
6.400\\
5.300\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.403\\
5.664\\
5.950\\
5.378\\
5.203\\
5.661\\
5.711\\
5.736\\
5.362\\
5.135\\
6.125\\
6.204\\
5.100\\
5.494\\
6.765\\
6.485\\
5.674\\
5.829\\
6.400\\
5.272\\
5.989\\
6.307\\
5.525\\
6.150\\
5.714\\
6.620\\
6.038\\
5.800\\
5.860\\
5.836\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.600\\
7.450\\
6.850\\
6.900\\
8.400\\
7.500\\
8.200\\
5.700\\
6.033\\
6.200\\
7.225\\
5.800\\
5.000\\
6.500\\
6.150\\
5.900\\
6.700\\
6.900\\
7.700\\
7.100\\
6.200\\
6.500\\
8.300\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.360\\
6.078\\
6.250\\
5.580\\
6.100\\
5.756\\
6.062\\
4.183\\
5.145\\
5.588\\
5.771\\
4.625\\
6.780\\
5.917\\
5.485\\
5.900\\
6.520\\
5.320\\
5.186\\
7.357\\
6.375\\
6.000\\
4.906\\
5.752\\
7.021\\
5.975\\
6.343\\
6.133\\
5.850\\
6.295\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.295\\
5.800\\
5.140\\
6.200\\
4.700\\
5.260\\
5.357\\
4.989\\
5.967\\
5.544\\
5.225\\
5.680\\
6.420\\
5.683\\
6.529\\
4.967\\
6.429\\
5.763\\
5.560\\
5.250\\
5.600\\
5.533\\
5.550\\
6.650\\
7.100\\
5.525\\
7.100\\
6.100\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.200\\
6.933\\
5.700\\
7.250\\
8.050\\
5.600\\
5.550\\
5.800\\
6.167\\
6.250\\
7.420\\
6.850\\
7.086\\
6.300\\
7.375\\
5.800\\
6.375\\
6.380\\
6.550\\
7.650\\
6.200\\
5.440\\
7.700\\
6.820\\
7.267\\
6.633\\
6.167\\
6.200\\
6.480\\
6.600\\
6.025\\
8.067\\
7.400\\
7.800\\
5.050\\
7.225\\
7.650\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.773\\
6.613\\
4.938\\
6.327\\
7.088\\
7.058\\
7.436\\
6.700\\
6.208\\
6.672\\
5.300\\
5.267\\
5.880\\
5.071\\
5.817\\
5.157\\
6.343\\
6.000\\
6.033\\
4.767\\
7.900\\
6.580\\
7.250\\
6.900\\
7.650\\
7.000\\
7.533\\
7.700\\
6.350\\
5.950\\
3.950\\
4.600\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.800\\
6.800\\
4.550\\
5.850\\
4.857\\
5.300\\
7.100\\
5.350\\
7.500\\
5.400\\
5.633\\
6.533\\
6.600\\
6.500\\
5.360\\
5.767\\
6.575\\
6.150\\
7.800\\
6.567\\
6.700\\
5.900\\
6.500\\
6.100\\
6.100\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/gnb_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.207\\
5.626\\
6.715\\
6.331\\
6.683\\
5.090\\
6.255\\
6.277\\
6.524\\
6.477\\
4.784\\
4.480\\
5.200\\
5.467\\
4.840\\
4.769\\
5.049\\
4.937\\
4.080\\
4.960\\
6.692\\
6.567\\
6.442\\
5.944\\
7.192\\
6.778\\
7.323\\
7.348\\
6.761\\
6.135\\
6.208\\
5.722\\
5.117\\
5.673\\
5.175\\
5.435\\
5.615\\
5.319\\
5.155\\
5.621\\
7.173\\
7.200\\
7.232\\
7.806\\
7.417\\
7.865\\
7.442\\
7.860\\
7.840\\
7.947\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.395\\
6.327\\
6.295\\
7.962\\
6.846\\
5.880\\
5.889\\
7.287\\
6.538\\
6.698\\
5.920\\
7.090\\
6.280\\
5.080\\
6.731\\
6.862\\
6.000\\
6.491\\
6.387\\
6.192\\
5.397\\
4.920\\
5.720\\
5.580\\
5.952\\
5.490\\
5.240\\
4.853\\
5.280\\
7.253\\
5.840\\
6.520\\
5.920\\
6.660\\
6.930\\
5.783\\
6.893\\
7.080\\
6.320\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.595\\
6.039\\
6.801\\
6.963\\
7.106\\
7.017\\
6.641\\
7.025\\
7.052\\
7.037\\
6.452\\
6.800\\
6.294\\
5.904\\
6.593\\
6.498\\
6.013\\
6.045\\
6.543\\
6.336\\
5.875\\
5.685\\
6.201\\
6.267\\
6.063\\
5.722\\
5.653\\
5.867\\
6.389\\
5.843\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.391\\
5.913\\
5.217\\
4.870\\
5.362\\
5.435\\
6.192\\
6.458\\
6.432\\
5.360\\
7.904\\
6.923\\
5.167\\
5.500\\
6.125\\
7.320\\
7.154\\
7.718\\
7.360\\
7.080\\
7.600\\
6.720\\
6.520\\
6.480\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.928\\
7.177\\
6.133\\
6.577\\
6.890\\
5.859\\
7.362\\
6.250\\
5.476\\
6.029\\
7.170\\
7.803\\
7.564\\
7.590\\
7.473\\
8.933\\
7.718\\
7.841\\
8.281\\
7.738\\
7.034\\
7.000\\
7.375\\
6.772\\
8.206\\
7.308\\
7.904\\
8.537\\
6.638\\
7.946\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.946\\
6.131\\
6.920\\
5.667\\
6.731\\
6.038\\
5.923\\
6.832\\
7.028\\
5.164\\
5.733\\
5.867\\
6.976\\
6.448\\
5.358\\
5.181\\
6.044\\
6.554\\
5.583\\
6.438\\
7.404\\
7.085\\
7.019\\
7.692\\
6.692\\
8.077\\
7.683\\
7.500\\
6.410\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.264\\
6.111\\
7.558\\
7.415\\
6.829\\
7.346\\
5.846\\
7.038\\
5.596\\
6.297\\
5.319\\
5.552\\
5.342\\
5.200\\
5.787\\
5.896\\
5.017\\
4.726\\
5.432\\
5.458\\
7.556\\
5.948\\
6.583\\
7.100\\
7.067\\
6.417\\
6.438\\
6.500\\
6.607\\
6.208\\
7.154\\
6.981\\
7.008\\
6.827\\
7.692\\
6.019\\
6.369\\
7.712\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.885\\
6.103\\
5.720\\
5.989\\
5.787\\
6.024\\
5.857\\
5.940\\
6.600\\
6.176\\
8.179\\
7.846\\
6.923\\
7.275\\
7.601\\
7.369\\
7.017\\
7.330\\
6.538\\
7.609\\
7.296\\
7.152\\
9.185\\
7.630\\
7.344\\
7.096\\
7.768\\
6.889\\
7.062\\
8.370\\
6.280\\
6.040\\
6.960\\
6.700\\
5.547\\
5.733\\
7.760\\
5.867\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.303\\
5.623\\
5.466\\
5.182\\
5.366\\
5.727\\
5.182\\
5.682\\
5.818\\
6.304\\
6.174\\
6.072\\
6.455\\
6.543\\
6.130\\
5.623\\
4.565\\
6.209\\
6.273\\
6.145\\
6.232\\
5.391\\
5.222\\
5.913\\
6.638\\
5.826\\
5.930\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/gnb_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.479\\
0.540\\
0.376\\
0.647\\
0.536\\
0.633\\
0.569\\
0.633\\
0.523\\
0.480\\
0.700\\
0.567\\
0.725\\
0.617\\
0.600\\
0.525\\
0.589\\
0.557\\
0.600\\
0.667\\
0.608\\
0.612\\
0.617\\
0.687\\
0.675\\
0.675\\
0.670\\
0.700\\
0.589\\
0.719\\
0.600\\
0.667\\
0.630\\
0.592\\
0.608\\
0.600\\
0.663\\
0.650\\
0.571\\
0.609\\
0.533\\
0.533\\
0.630\\
0.571\\
0.557\\
0.625\\
0.625\\
0.575\\
0.633\\
0.667\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.527\\
0.513\\
0.700\\
0.614\\
0.600\\
0.578\\
0.600\\
0.636\\
0.618\\
0.608\\
0.250\\
0.362\\
0.300\\
0.300\\
0.350\\
0.333\\
0.400\\
0.414\\
0.333\\
0.280\\
0.460\\
0.500\\
0.617\\
0.475\\
0.510\\
0.400\\
0.650\\
0.467\\
0.417\\
0.467\\
0.500\\
0.400\\
0.450\\
0.325\\
0.400\\
0.386\\
0.433\\
0.400\\
0.400\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.756\\
0.686\\
0.668\\
0.718\\
0.724\\
0.670\\
0.711\\
0.700\\
0.697\\
0.733\\
0.680\\
0.659\\
0.646\\
0.630\\
0.634\\
0.673\\
0.620\\
0.622\\
0.574\\
0.664\\
0.675\\
0.661\\
0.625\\
0.720\\
0.725\\
0.607\\
0.750\\
0.760\\
0.533\\
0.747\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.700\\
0.700\\
0.600\\
0.550\\
0.600\\
0.600\\
0.740\\
0.700\\
0.520\\
0.700\\
0.600\\
0.700\\
0.667\\
0.675\\
0.675\\
0.500\\
0.500\\
0.567\\
0.400\\
0.500\\
0.700\\
0.500\\
0.550\\
0.600\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.660\\
0.667\\
0.675\\
0.612\\
0.685\\
0.680\\
0.643\\
0.636\\
0.653\\
0.570\\
0.456\\
0.617\\
0.520\\
0.515\\
0.590\\
0.500\\
0.593\\
0.500\\
0.510\\
0.611\\
0.636\\
0.563\\
0.600\\
0.543\\
0.679\\
0.725\\
0.513\\
0.620\\
0.540\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.490\\
0.536\\
0.550\\
0.542\\
0.517\\
0.500\\
0.538\\
0.500\\
0.409\\
0.460\\
0.720\\
0.710\\
0.640\\
0.700\\
0.440\\
0.700\\
0.667\\
0.764\\
0.630\\
0.700\\
0.650\\
0.533\\
0.550\\
0.600\\
0.600\\
0.500\\
0.588\\
0.550\\
0.567\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.586\\
0.600\\
0.550\\
0.540\\
0.556\\
0.600\\
0.600\\
0.500\\
0.450\\
0.543\\
0.550\\
0.612\\
0.510\\
0.560\\
0.667\\
0.550\\
0.660\\
0.571\\
0.630\\
0.450\\
0.567\\
0.575\\
0.550\\
0.440\\
0.420\\
0.533\\
0.450\\
0.600\\
0.586\\
0.450\\
0.550\\
0.475\\
0.440\\
0.550\\
0.450\\
0.500\\
0.480\\
0.500\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.557\\
0.627\\
0.514\\
0.522\\
0.570\\
0.529\\
0.529\\
0.525\\
0.490\\
0.650\\
0.743\\
0.633\\
0.700\\
0.600\\
0.560\\
0.600\\
0.643\\
0.575\\
0.554\\
0.600\\
0.589\\
0.567\\
0.580\\
0.571\\
0.580\\
0.612\\
0.625\\
0.533\\
0.533\\
0.750\\
0.600\\
0.600\\
0.550\\
0.600\\
0.633\\
0.600\\
0.700\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.617\\
0.600\\
0.550\\
0.571\\
0.500\\
0.650\\
0.500\\
0.500\\
0.600\\
0.467\\
0.617\\
0.600\\
0.525\\
0.567\\
0.733\\
0.567\\
0.600\\
0.500\\
0.600\\
0.533\\
0.800\\
0.567\\
0.500\\
0.667\\
0.500\\
0.640\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/gnb_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.626\\
6.747\\
7.424\\
5.259\\
6.657\\
5.867\\
5.769\\
6.013\\
6.415\\
6.610\\
4.380\\
5.567\\
3.825\\
4.567\\
5.175\\
5.375\\
5.122\\
5.471\\
5.600\\
4.567\\
5.708\\
5.650\\
4.775\\
5.100\\
5.238\\
5.038\\
5.580\\
4.929\\
5.933\\
4.569\\
6.160\\
5.150\\
5.450\\
5.908\\
4.823\\
5.622\\
5.413\\
5.850\\
5.586\\
5.400\\
6.900\\
6.733\\
6.380\\
6.686\\
6.871\\
6.350\\
6.175\\
7.025\\
6.450\\
6.200\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.073\\
6.837\\
4.817\\
6.329\\
7.000\\
6.167\\
5.800\\
6.036\\
6.027\\
5.762\\
8.710\\
7.738\\
8.150\\
7.975\\
7.300\\
8.311\\
7.300\\
6.986\\
8.000\\
8.180\\
7.020\\
6.750\\
6.067\\
6.300\\
6.480\\
7.125\\
5.300\\
7.167\\
7.550\\
6.733\\
6.780\\
8.000\\
6.800\\
7.700\\
7.288\\
7.786\\
7.483\\
7.450\\
7.500\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.100\\
4.641\\
4.712\\
4.904\\
4.581\\
5.157\\
4.267\\
4.300\\
5.323\\
3.807\\
5.011\\
5.064\\
4.904\\
4.930\\
5.124\\
4.500\\
5.077\\
5.368\\
5.530\\
4.817\\
4.808\\
4.983\\
5.383\\
4.620\\
4.317\\
5.867\\
4.267\\
4.340\\
6.011\\
3.935\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.100\\
5.100\\
5.550\\
5.600\\
5.367\\
6.000\\
4.260\\
4.650\\
6.140\\
4.700\\
5.825\\
5.700\\
4.633\\
5.000\\
4.650\\
6.000\\
6.850\\
5.800\\
7.500\\
6.400\\
5.150\\
6.300\\
5.650\\
5.900\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.350\\
4.760\\
4.844\\
4.683\\
5.131\\
4.577\\
4.780\\
4.900\\
4.957\\
4.741\\
5.930\\
6.500\\
5.933\\
6.507\\
6.515\\
5.620\\
6.250\\
5.671\\
6.353\\
6.060\\
5.278\\
5.336\\
6.050\\
5.943\\
6.257\\
5.132\\
4.137\\
6.825\\
5.820\\
5.890\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.900\\
5.836\\
6.150\\
5.875\\
6.117\\
5.820\\
5.775\\
6.006\\
6.373\\
6.550\\
4.300\\
4.590\\
4.970\\
4.620\\
6.480\\
4.917\\
5.089\\
3.693\\
5.100\\
4.100\\
4.850\\
5.689\\
5.650\\
5.071\\
5.500\\
6.475\\
5.600\\
5.475\\
6.367\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.686\\
5.400\\
5.800\\
5.620\\
6.089\\
5.400\\
5.367\\
6.200\\
6.550\\
5.514\\
5.983\\
5.300\\
6.240\\
5.360\\
5.267\\
5.750\\
5.180\\
5.671\\
4.450\\
6.475\\
5.800\\
5.675\\
6.075\\
6.280\\
6.620\\
5.933\\
6.800\\
5.600\\
5.957\\
6.450\\
6.000\\
6.425\\
6.740\\
6.000\\
6.400\\
6.500\\
6.440\\
6.800\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.067\\
6.643\\
5.336\\
6.557\\
6.567\\
5.570\\
6.586\\
6.671\\
6.825\\
6.910\\
5.042\\
4.771\\
5.233\\
4.414\\
5.964\\
5.950\\
6.100\\
5.514\\
5.750\\
5.754\\
5.650\\
5.422\\
5.700\\
5.840\\
5.914\\
5.890\\
5.863\\
5.675\\
6.100\\
6.267\\
3.600\\
5.200\\
4.900\\
5.450\\
4.900\\
4.700\\
5.000\\
4.433\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.233\\
5.900\\
5.462\\
6.100\\
5.543\\
6.550\\
5.800\\
7.000\\
6.600\\
5.950\\
7.467\\
5.633\\
5.600\\
6.350\\
5.283\\
4.967\\
6.250\\
5.400\\
6.100\\
5.733\\
6.367\\
5.600\\
7.067\\
5.900\\
5.600\\
6.725\\
5.500\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/rf_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.713\\
6.231\\
6.713\\
6.287\\
6.746\\
5.179\\
6.012\\
6.519\\
6.593\\
6.038\\
6.240\\
5.227\\
5.680\\
5.920\\
5.820\\
6.051\\
5.627\\
6.000\\
6.000\\
6.769\\
6.744\\
6.646\\
5.888\\
7.128\\
6.463\\
6.731\\
6.449\\
6.462\\
6.615\\
6.533\\
6.533\\
5.500\\
6.184\\
6.248\\
6.250\\
5.810\\
6.074\\
4.917\\
6.452\\
8.107\\
7.920\\
8.352\\
7.467\\
9.846\\
8.923\\
7.960\\
7.467\\
8.000\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.477\\
6.319\\
6.751\\
7.516\\
6.060\\
6.192\\
7.196\\
6.538\\
6.154\\
6.680\\
7.640\\
5.880\\
6.769\\
7.000\\
6.400\\
6.240\\
7.253\\
5.600\\
6.240\\
7.120\\
6.507\\
6.480\\
6.480\\
6.440\\
7.520\\
6.480\\
7.760\\
8.800\\
6.000\\
8.480\\
6.800\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.698\\
6.329\\
7.407\\
7.378\\
6.966\\
7.302\\
7.088\\
6.595\\
7.043\\
7.063\\
6.033\\
6.119\\
5.978\\
5.362\\
6.733\\
6.249\\
6.040\\
5.715\\
6.257\\
5.782\\
6.222\\
5.601\\
6.315\\
6.233\\
6.625\\
5.523\\
5.708\\
5.917\\
6.300\\
5.917\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.565\\
4.696\\
4.435\\
5.174\\
6.417\\
7.280\\
7.205\\
7.308\\
5.917\\
6.720\\
6.920\\
6.846\\
7.846\\
6.960\\
5.920\\
7.680\\
7.440\\
6.640\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.634\\
6.264\\
6.048\\
7.145\\
5.967\\
5.967\\
6.516\\
5.452\\
5.361\\
5.764\\
7.226\\
7.413\\
7.554\\
7.354\\
6.594\\
8.400\\
8.115\\
7.853\\
7.870\\
7.571\\
7.373\\
7.519\\
7.354\\
7.574\\
7.890\\
8.122\\
7.364\\
8.249\\
7.154\\
6.899\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.308\\
5.563\\
5.213\\
5.065\\
5.718\\
5.067\\
5.011\\
6.024\\
6.336\\
4.702\\
6.146\\
6.238\\
6.631\\
6.453\\
6.060\\
5.979\\
6.768\\
6.651\\
5.571\\
5.750\\
8.731\\
6.564\\
8.000\\
9.769\\
7.423\\
7.769\\
6.231\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.000\\
5.780\\
7.346\\
6.635\\
6.462\\
6.385\\
6.538\\
5.962\\
6.385\\
6.354\\
4.972\\
5.875\\
4.621\\
4.250\\
5.392\\
5.381\\
6.146\\
5.417\\
5.497\\
4.937\\
6.750\\
5.117\\
7.375\\
7.861\\
6.583\\
6.250\\
6.958\\
5.354\\
6.750\\
6.923\\
7.480\\
6.385\\
6.615\\
7.231\\
7.269\\
7.808\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.520\\
6.072\\
5.611\\
5.984\\
5.720\\
5.232\\
5.786\\
5.479\\
5.723\\
5.309\\
7.645\\
7.981\\
7.256\\
7.800\\
7.641\\
7.209\\
7.587\\
7.526\\
6.712\\
7.646\\
7.704\\
7.222\\
8.123\\
7.506\\
8.111\\
7.929\\
7.111\\
6.320\\
6.400\\
7.600\\
7.640\\
7.520\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.636\\
5.283\\
6.182\\
5.364\\
4.957\\
5.091\\
5.364\\
4.609\\
5.652\\
5.130\\
5.864\\
5.500\\
4.406\\
4.696\\
3.722\\
5.217\\
5.091\\
5.391\\
5.739\\
5.500\\
6.522\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/rf_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.547\\
0.600\\
0.416\\
0.600\\
0.515\\
0.500\\
0.623\\
0.510\\
0.544\\
0.540\\
0.633\\
0.433\\
0.550\\
0.500\\
0.450\\
0.533\\
0.550\\
0.480\\
0.500\\
0.570\\
0.583\\
0.550\\
0.591\\
0.650\\
0.475\\
0.575\\
0.650\\
0.583\\
0.667\\
0.500\\
0.620\\
0.520\\
0.440\\
0.500\\
0.437\\
0.443\\
0.600\\
0.400\\
0.457\\
0.367\\
0.450\\
0.400\\
0.500\\
0.600\\
0.500\\
0.475\\
0.400\\
0.500\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.329\\
0.420\\
0.443\\
0.508\\
0.471\\
0.444\\
0.475\\
0.482\\
0.471\\
0.538\\
0.400\\
0.500\\
0.450\\
0.450\\
0.417\\
0.367\\
0.300\\
0.500\\
0.425\\
0.500\\
0.500\\
0.300\\
0.300\\
0.200\\
0.400\\
0.400\\
0.600\\
0.400\\
0.500\\
0.400\\
0.400\\
0.400\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.553\\
0.464\\
0.598\\
0.574\\
0.592\\
0.549\\
0.600\\
0.604\\
0.561\\
0.552\\
0.388\\
0.390\\
0.288\\
0.423\\
0.413\\
0.370\\
0.309\\
0.346\\
0.404\\
0.331\\
0.467\\
0.471\\
0.489\\
0.400\\
0.450\\
0.473\\
0.488\\
0.533\\
0.480\\
0.570\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.300\\
0.600\\
0.450\\
0.550\\
0.400\\
0.300\\
0.333\\
0.400\\
0.600\\
0.400\\
0.600\\
0.200\\
0.400\\
0.500\\
0.500\\
0.700\\
0.500\\
0.600\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.314\\
0.471\\
0.580\\
0.522\\
0.550\\
0.410\\
0.486\\
0.557\\
0.450\\
0.592\\
0.567\\
0.581\\
0.500\\
0.582\\
0.609\\
0.500\\
0.650\\
0.609\\
0.600\\
0.586\\
0.425\\
0.567\\
0.580\\
0.475\\
0.483\\
0.564\\
0.509\\
0.464\\
0.514\\
0.595\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.436\\
0.487\\
0.550\\
0.462\\
0.500\\
0.538\\
0.557\\
0.595\\
0.427\\
0.372\\
0.700\\
0.557\\
0.611\\
0.517\\
0.471\\
0.525\\
0.580\\
0.543\\
0.671\\
0.567\\
0.650\\
0.367\\
0.500\\
0.300\\
0.400\\
0.600\\
0.700\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.467\\
0.571\\
0.500\\
0.500\\
0.450\\
0.550\\
0.500\\
0.400\\
0.400\\
0.440\\
0.400\\
0.575\\
0.445\\
0.550\\
0.500\\
0.514\\
0.450\\
0.550\\
0.529\\
0.450\\
0.400\\
0.620\\
0.350\\
0.433\\
0.425\\
0.300\\
0.300\\
0.400\\
0.450\\
0.500\\
0.600\\
0.500\\
0.500\\
0.500\\
0.400\\
0.400\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.582\\
0.550\\
0.533\\
0.510\\
0.507\\
0.550\\
0.500\\
0.508\\
0.569\\
0.495\\
0.508\\
0.525\\
0.500\\
0.500\\
0.367\\
0.429\\
0.538\\
0.467\\
0.500\\
0.520\\
0.550\\
0.400\\
0.400\\
0.400\\
0.375\\
0.400\\
0.500\\
0.400\\
0.500\\
0.400\\
0.400\\
0.500\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.600\\
0.500\\
0.700\\
0.500\\
0.620\\
0.600\\
0.500\\
0.600\\
0.500\\
0.600\\
0.550\\
0.400\\
0.533\\
0.600\\
0.500\\
0.475\\
0.500\\
0.567\\
0.600\\
0.600\\
0.600\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/rf_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.358\\
5.800\\
7.084\\
5.888\\
6.508\\
6.344\\
5.446\\
6.030\\
5.989\\
6.160\\
5.600\\
6.933\\
6.550\\
6.200\\
6.250\\
5.900\\
5.283\\
6.320\\
6.500\\
5.710\\
5.433\\
5.580\\
5.409\\
4.933\\
6.325\\
5.600\\
5.267\\
5.700\\
5.022\\
6.233\\
5.180\\
6.060\\
6.590\\
6.060\\
6.750\\
5.886\\
5.711\\
7.050\\
6.429\\
7.467\\
7.100\\
7.280\\
6.767\\
6.200\\
7.200\\
6.800\\
7.433\\
6.600\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.264\\
7.120\\
6.986\\
6.508\\
6.186\\
6.922\\
6.925\\
6.091\\
6.700\\
6.225\\
6.850\\
6.350\\
7.150\\
6.800\\
6.767\\
6.633\\
7.800\\
6.367\\
6.800\\
5.900\\
7.300\\
8.100\\
7.900\\
8.900\\
7.200\\
7.300\\
5.000\\
7.000\\
6.600\\
7.400\\
7.500\\
7.800\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.945\\
6.373\\
5.167\\
5.505\\
5.344\\
5.931\\
5.551\\
5.285\\
5.687\\
6.197\\
7.064\\
6.823\\
7.585\\
6.894\\
6.821\\
7.234\\
7.494\\
7.372\\
7.113\\
7.416\\
6.656\\
6.329\\
6.078\\
6.820\\
6.913\\
6.409\\
6.663\\
6.033\\
6.240\\
5.890\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.700\\
6.000\\
6.400\\
6.250\\
6.900\\
7.800\\
6.800\\
6.700\\
5.500\\
6.900\\
4.750\\
8.700\\
6.900\\
6.200\\
6.100\\
4.600\\
6.200\\
5.000\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.343\\
6.157\\
5.400\\
5.978\\
5.892\\
6.320\\
6.100\\
5.971\\
6.142\\
5.292\\
5.878\\
5.438\\
6.600\\
6.018\\
6.155\\
6.100\\
4.950\\
5.618\\
5.475\\
6.229\\
7.000\\
5.758\\
5.967\\
6.660\\
6.643\\
6.300\\
6.482\\
6.521\\
6.450\\
5.750\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.382\\
5.867\\
5.417\\
6.654\\
5.900\\
6.050\\
5.800\\
5.789\\
6.509\\
6.711\\
4.975\\
5.671\\
6.244\\
6.583\\
6.543\\
5.625\\
6.440\\
6.271\\
4.700\\
6.333\\
4.850\\
7.333\\
5.300\\
7.500\\
7.100\\
6.200\\
4.800\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.817\\
5.457\\
5.750\\
5.875\\
6.417\\
5.550\\
6.100\\
6.400\\
6.850\\
6.300\\
7.033\\
6.575\\
6.855\\
6.525\\
6.980\\
5.971\\
6.575\\
6.175\\
6.143\\
7.125\\
7.050\\
5.160\\
7.450\\
6.367\\
6.875\\
7.700\\
7.550\\
7.075\\
6.400\\
7.200\\
5.850\\
6.500\\
6.400\\
6.900\\
7.600\\
6.900\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.400\\
5.680\\
5.683\\
5.680\\
6.036\\
5.770\\
6.1500\\
5.7420\\
5.615\\
6.316\\
5.915\\
5.688\\
5.967\\
6.260\\
6.733\\
6.571\\
5.525\\
6.633\\
6.025\\
5.920\\
5.950\\
6.900\\
7.267\\
7.200\\
6.750\\
6.500\\
5.867\\
7.000\\
6.800\\
7.750\\
7.000\\
6.700\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.450\\
6.675\\
5.200\\
6.100\\
5.140\\
6.200\\
7.300\\
6.200\\
6.100\\
5.700\\
6.250\\
6.675\\
6.433\\
5.600\\
5.460\\
6.750\\
6.800\\
6.033\\
5.700\\
5.300\\
5.200\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/svc_bd_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.141\\
5.877\\
6.074\\
5.778\\
6.321\\
5.192\\
6.239\\
6.330\\
6.426\\
6.423\\
4.160\\
4.760\\
5.600\\
4.880\\
4.800\\
7.551\\
7.577\\
6.462\\
7.630\\
7.692\\
7.192\\
6.962\\
5.846\\
7.280\\
7.639\\
6.375\\
7.120\\
5.749\\
7.117\\
5.650\\
6.683\\
6.417\\
6.472\\
8.320\\
7.840\\
7.360\\
6.768\\
7.000\\
8.346\\
8.000\\
8.080\\
7.200\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.423\\
4.250\\
5.692\\
5.513\\
4.942\\
5.110\\
4.577\\
6.215\\
5.738\\
4.981\\
5.840\\
5.520\\
6.720\\
5.920\\
4.320\\
6.080\\
5.120\\
6.160\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.546\\
6.257\\
6.420\\
6.391\\
5.569\\
6.302\\
5.335\\
5.979\\
6.413\\
6.504\\
5.731\\
6.400\\
6.484\\
4.931\\
6.581\\
5.163\\
7.007\\
6.086\\
6.926\\
5.793\\
5.602\\
5.019\\
5.593\\
5.333\\
6.143\\
5.380\\
4.583\\
5.611\\
5.175\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.000\\
6.917\\
6.080\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.720\\
6.385\\
5.440\\
5.308\\
5.067\\
5.917\\
5.250\\
6.563\\
6.458\\
7.259\\
8.000\\
6.815\\
8.963\\
7.692\\
8.808\\
8.000\\
7.051\\
6.654\\
5.359\\
5.259\\
6.988\\
7.744\\
6.926\\
7.897\\
7.192\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.670\\
4.357\\
5.040\\
5.689\\
3.615\\
6.220\\
5.723\\
5.189\\
5.933\\
5.338\\
6.000\\
5.667\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.288\\
6.215\\
5.641\\
7.231\\
6.062\\
6.538\\
6.026\\
5.654\\
4.788\\
4.628\\
6.633\\
6.156\\
6.573\\
6.500\\
5.952\\
6.479\\
6.403\\
5.167\\
6.011\\
6.656\\
7.667\\
7.056\\
5.750\\
6.500\\
7.528\\
6.833\\
6.583\\
6.875\\
6.462\\
6.280\\
7.231\\
6.846\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.564\\
4.615\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.455\\
4.227\\
4.000\\
4.636\\
4.909\\
4.522\\
6.609\\
4.087\\
4.182\\
3.783\\
4.609\\
4.870\\
4.261\\
4.217\\
5.391\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/svc_lime_hr.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.470\\
0.500\\
0.375\\
0.475\\
0.467\\
0.375\\
0.444\\
0.536\\
0.350\\
0.400\\
0.400\\
0.600\\
0.400\\
0.550\\
0.100\\
0.517\\
0.450\\
0.600\\
0.400\\
0.550\\
0.550\\
0.525\\
0.400\\
0.350\\
0.433\\
0.450\\
0.400\\
0.314\\
0.440\\
0.480\\
0.480\\
0.400\\
0.433\\
0.600\\
0.400\\
0.525\\
0.660\\
0.500\\
0.600\\
0.700\\
0.400\\
0.600\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.550\\
0.525\\
0.500\\
0.617\\
0.600\\
0.600\\
0.500\\
0.660\\
0.620\\
0.550\\
0.300\\
0.500\\
0.200\\
0.350\\
0.450\\
0.400\\
0.300\\
0.400\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.583\\
0.471\\
0.491\\
0.509\\
0.518\\
0.482\\
0.487\\
0.514\\
0.492\\
0.520\\
0.495\\
0.431\\
0.400\\
0.482\\
0.427\\
0.404\\
0.409\\
0.437\\
0.436\\
0.437\\
0.456\\
0.469\\
0.478\\
0.460\\
0.471\\
0.478\\
0.460\\
0.467\\
0.480\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.600\\
0.500\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.350\\
0.350\\
0.400\\
0.300\\
0.367\\
0.400\\
0.500\\
0.500\\
0.450\\
0.500\\
0.300\\
0.600\\
0.600\\
0.400\\
0.500\\
0.500\\
0.500\\
0.350\\
0.433\\
0.300\\
0.433\\
0.400\\
0.300\\
0.400\\
0.400\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.386\\
0.485\\
0.600\\
0.478\\
0.300\\
0.514\\
0.420\\
0.455\\
0.425\\
0.409\\
0.400\\
0.700\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.400\\
0.440\\
0.400\\
0.433\\
0.400\\
0.500\\
0.367\\
0.400\\
0.325\\
0.433\\
0.460\\
0.538\\
0.400\\
0.475\\
0.440\\
0.425\\
0.483\\
0.440\\
0.371\\
0.338\\
0.367\\
0.333\\
0.500\\
0.400\\
0.367\\
0.200\\
0.267\\
0.300\\
0.250\\
0.450\\
0.500\\
0.400\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.533\\
0.600\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.500\\
0.500\\
0.400\\
0.400\\
0.500\\
0.500\\
0.600\\
0.500\\
0.600\\
0.550\\
0.500\\
0.600\\
0.600\\
0.400\\
0.200\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq3/svc_lime_rd.tex <==
\scalebox{0.45}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.520\\
6.800\\
7.450\\
6.900\\
6.589\\
7.750\\
6.644\\
5.964\\
7.750\\
7.250\\
6.600\\
5.850\\
7.600\\
6.300\\
9.800\\
6.950\\
7.350\\
7.200\\
8.300\\
6.525\\
6.450\\
7.000\\
7.700\\
7.700\\
6.600\\
7.200\\
7.575\\
7.729\\
7.240\\
6.700\\
6.460\\
7.600\\
6.500\\
4.800\\
6.800\\
5.650\\
4.260\\
5.600\\
4.700\\
3.900\\
6.400\\
5.000\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.337\\
6.600\\
7.500\\
5.533\\
5.550\\
5.529\\
6.767\\
5.640\\
6.060\\
6.125\\
8.200\\
5.700\\
8.000\\
6.950\\
7.150\\
7.100\\
7.600\\
7.300\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.362\\
6.988\\
6.252\\
6.377\\
6.650\\
6.488\\
6.617\\
6.381\\
6.767\\
5.925\\
6.836\\
7.025\\
7.400\\
6.382\\
6.907\\
7.300\\
7.477\\
7.219\\
6.964\\
7.281\\
6.933\\
6.762\\
6.689\\
6.180\\
6.443\\
7.156\\
6.520\\
6.317\\
6.600\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.100\\
5.600\\
6.300\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.500\\
7.700\\
6.800\\
7.700\\
7.167\\
7.500\\
6.800\\
6.700\\
6.650\\
6.200\\
7.900\\
5.900\\
6.600\\
7.200\\
6.900\\
6.067\\
6.967\\
7.950\\
6.533\\
8.000\\
6.667\\
7.733\\
8.350\\
7.000\\
7.600\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.900\\
6.315\\
6.200\\
6.422\\
7.800\\
6.071\\
7.140\\
6.636\\
6.813\\
6.791\\
7.500\\
4.500\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
7.100\\
6.960\\
7.067\\
7.300\\
6.980\\
6.400\\
7.400\\
7.050\\
7.650\\
7.233\\
6.620\\
6.400\\
7.125\\
6.925\\
7.120\\
6.725\\
6.517\\
7.220\\
7.329\\
7.712\\
7.733\\
7.433\\
5.700\\
6.700\\
7.833\\
8.400\\
7.933\\
7.600\\
8.850\\
6.350\\
6.100\\
7.500\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.367\\
4.800\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.800\\
5.900\\
6.400\\
6.600\\
5.700\\
6.400\\
5.600\\
6.200\\
5.400\\
6.150\\
6.000\\
5.500\\
6.300\\
6.900\\
8.400\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq4n5/rq4_bd_rd.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.249\\
4.884\\
8.698\\
4.576\\
8.192\\
6.950\\
6.162\\
7.366\\
9.432\\
4.555\\
8.192\\
7.153\\
5.294\\
7.375\\
4.824\\
5.372\\
6.221\\
4.149\\
5.595\\
6.527\\
7.657\\
4.293\\
4.875\\
4.487\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.051\\
3.973\\
5.874\\
8.003\\
7.120\\
5.687\\
7.371\\
7.160\\
4.000\\
7.311\\
8.064\\
2.945\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.875\\
4.748\\
4.099\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.225\\
6.111\\
5.509\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
3.215\\
6.370\\
7.027\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.815\\
5.522\\
4.608\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.558\\
4.104\\
2.882\\
4.459\\
5.611\\
3.188\\
6.451\\
5.741\\
4.590\\
6.738\\
4.329\\
5.921\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.308\\
5.385\\
6.667\\
5.669\\
4.800\\
6.407\\
4.686\\
4.800\\
5.148\\
4.739\\
5.416\\
4.146\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
3.974\\
3.332\\
3.139\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq4n5/rq4_lime_hr.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.617\\
0.651\\
0.478\\
0.724\\
0.468\\
0.540\\
0.453\\
0.439\\
0.433\\
0.716\\
0.450\\
0.533\\
0.553\\
0.459\\
0.650\\
0.565\\
0.457\\
0.597\\
0.547\\
0.453\\
0.460\\
0.606\\
0.658\\
0.706\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.753\\
0.713\\
0.652\\
0.695\\
0.555\\
0.650\\
0.634\\
0.567\\
0.723\\
0.628\\
0.683\\
0.755\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.632\\
0.593\\
0.783\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.618\\
0.687\\
0.586\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.714\\
0.591\\
0.685\\
0.500\\
0.576\\
0.632\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.386\\
0.485\\
0.600\\
0.478\\
0.300\\
0.514\\
0.420\\
0.455\\
0.425\\
0.409\\
0.400\\
0.700\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.515\\
0.617\\
0.717\\
0.676\\
0.522\\
0.663\\
0.412\\
0.509\\
0.500\\
0.410\\
0.700\\
0.494\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.800\\
0.620\\
0.600\\
0.600\\
0.500\\
0.600\\
0.683\\
0.485\\
0.585\\
0.695\\
0.579\\
0.674\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.711\\
0.715\\
0.694\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq4n5/rq4_lime_rd.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=1,
ymax=10,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.044\\
4.969\\
6.944\\
4.457\\
7.026\\
6.100\\
6.404\\
6.272\\
7.333\\
4.652\\
7.025\\
6.300\\
5.384\\
6.255\\
4.929\\
5.235\\
6.389\\
5.194\\
5.353\\
6.480\\
6.306\\
5.084\\
4.979\\
4.759\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.260\\
4.360\\
5.733\\
4.240\\
6.352\\
5.938\\
5.388\\
6.236\\
4.333\\
5.448\\
4.400\\
4.536\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
4.885\\
5.501\\
4.213\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.645\\
4.369\\
4.857\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.472\\
5.911\\
4.374\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.886\\
5.588\\
5.479\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.400\\
5.467\\
4.083\\
4.924\\
6.856\\
4.525\\
7.093\\
6.964\\
6.158\\
7.031\\
4.586\\
6.627\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
2.600\\
5.560\\
5.800\\
5.143\\
7.363\\
5.800\\
4.498\\
7.377\\
5.615\\
4.455\\
5.362\\
4.111\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.219\\
5.052\\
4.212\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq4n5/rq5_bd_rd.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=2,
ymax=12,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
9.856\\
6.560\\
8.751\\
7.256\\
3.516\\
8.974\\
9.219\\
8.149\\
4.904\\
5.106\\
5.011\\
8.690\\
3.847\\
5.215\\
6.894\\
8.530\\
4.617\\
8.271\\
7.603\\
9.885\\
6.527\\
4.643\\
6.322\\
6.587\\
6.215\\
8.705\\
7.635\\
9.556\\
4.096\\
8.679\\
6.762\\
8.150\\
8.340\\
7.672\\
7.085\\
6.913\\
7.547\\
7.065\\
8.852\\
8.083\\
6.719\\
5.342\\
9.753\\
6.757\\
7.880\\
6.049\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
8.222\\
6.135\\
8.817\\
8.875\\
8.778\\
9.445\\
9.280\\
9.000\\
7.789\\
7.661\\
9.211\\
5.406\\
4.997\\
8.400\\
8.012\\
6.923\\
8.180\\
6.388\\
8.048\\
6.622\\
5.619\\
9.436\\
6.358\\
8.720\\
7.876\\
6.171\\
8.977\\
7.525\\
7.033\\
7.540\\
5.697\\
6.825\\
7.117\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
7.443\\
6.093\\
8.967\\
7.690\\
6.261\\
7.587\\
5.927\\
6.910\\
6.484\\
7.209\\
8.503\\
4.996\\
5.417\\
9.427\\
7.577\\
7.708\\
5.096\\
7.467\\
5.356\\
4.692\\
6.190\\
6.625\\
8.997\\
9.276\\
4.270\\
5.206\\
6.016\\
9.605\\
8.099\\
7.670\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
8.567\\
9.120\\
7.877\\
4.410\\
7.620\\
6.566\\
9.120\\
7.130\\
7.447\\
8.149\\
9.549\\
3.699\\
8.502\\
8.628\\
9.093\\
6.887\\
5.642\\
6.390\\
6.332\\
7.781\\
9.027\\
8.115\\
8.601\\
6.071\\
6.568\\
8.818\\
5.378\\
5.214\\
8.299\\
8.818\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
4.723\\
9.803\\
5.994\\
6.059\\
6.083\\
10.989\\
6.161\\
5.839\\
4.114\\
2.594\\
10.075\\
6.060\\
6.386\\
10.066\\
5.123\\
8.143\\
7.205\\
8.650\\
9.609\\
9.040\\
6.180\\
5.095\\
8.416\\
8.419\\
7.138\\
8.421\\
6.185\\
8.111\\
6.421\\
8.547\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.552\\
6.404\\
7.330\\
5.730\\
6.723\\
6.688\\
6.574\\
5.000\\
5.844\\
8.160\\
5.207\\
6.825\\
7.624\\
6.561\\
10.488\\
9.837\\
7.214\\
8.375\\
6.938\\
9.158\\
6.730\\
7.396\\
4.300\\
9.997\\
8.337\\
6.789\\
9.493\\
6.523\\
7.645\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.801\\
6.820\\
6.516\\
9.532\\
7.964\\
5.461\\
6.364\\
4.720\\
5.915\\
6.874\\
6.840\\
6.571\\
5.136\\
6.726\\
6.337\\
7.324\\
7.239\\
6.428\\
6.962\\
8.213\\
8.660\\
5.585\\
7.365\\
8.801\\
7.076\\
2.533\\
6.914\\
9.708\\
9.367\\
8.530\\
8.451\\
5.935\\
9.520\\
8.516\\
7.995\\
6.916\\
6.804\\
9.142\\
7.635\\
5.534\\
6.364\\
6.804\\
5.830\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.455\\
7.100\\
8.417\\
6.292\\
7.204\\
4.478\\
2.800\\
7.554\\
7.087\\
6.978\\
9.011\\
9.231\\
8.629\\
9.052\\
5.362\\
5.697\\
8.036\\
11.571\\
7.223\\
7.923\\
10.154\\
7.520\\
8.176\\
6.708\\
3.030\\
4.466\\
6.247\\
3.611\\
7.815\\
3.138\\
5.193\\
9.757\\
8.396\\
4.789\\
5.275\\
7.705\\
9.954\\
7.012\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.604\\
3.956\\
8.556\\
7.374\\
8.328\\
8.346\\
6.075\\
6.975\\
7.629\\
6.413\\
9.007\\
8.635\\
6.540\\
7.343\\
7.927\\
7.449\\
9.919\\
8.500\\
6.070\\
7.393\\
9.560\\
7.946\\
5.728\\
6.572\\
7.217\\
7.693\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq4n5/rq5_lime_hr.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=0.2,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.664\\
0.700\\
0.473\\
0.473\\
0.741\\
0.433\\
0.688\\
0.400\\
0.559\\
0.443\\
0.526\\
0.450\\
0.367\\
0.665\\
0.719\\
0.550\\
0.636\\
0.598\\
0.479\\
0.533\\
0.420\\
0.460\\
0.612\\
0.538\\
0.640\\
0.517\\
0.667\\
0.500\\
0.500\\
0.466\\
0.510\\
0.380\\
0.433\\
0.482\\
0.640\\
0.550\\
0.604\\
0.513\\
0.600\\
0.569\\
0.592\\
0.545\\
0.543\\
0.420\\
0.400\\
0.571\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.572\\
0.606\\
0.559\\
0.588\\
0.433\\
0.472\\
0.325\\
0.383\\
0.463\\
0.508\\
0.406\\
0.400\\
0.450\\
0.700\\
0.655\\
0.604\\
0.517\\
0.381\\
0.511\\
0.519\\
0.700\\
0.600\\
0.604\\
0.460\\
0.614\\
0.589\\
0.320\\
0.455\\
0.372\\
0.600\\
0.514\\
0.460\\
0.671\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.555\\
0.327\\
0.490\\
0.542\\
0.381\\
0.464\\
0.614\\
0.575\\
0.579\\
0.500\\
0.477\\
0.497\\
0.500\\
0.475\\
0.406\\
0.600\\
0.600\\
0.317\\
0.436\\
0.651\\
0.478\\
0.450\\
0.491\\
0.612\\
0.726\\
0.589\\
0.560\\
0.419\\
0.594\\
0.487\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.540\\
0.500\\
0.647\\
0.627\\
0.425\\
0.511\\
0.500\\
0.350\\
0.558\\
0.486\\
0.460\\
0.776\\
0.466\\
0.533\\
0.518\\
0.489\\
0.471\\
0.400\\
0.549\\
0.603\\
0.529\\
0.629\\
0.531\\
0.478\\
0.505\\
0.485\\
0.481\\
0.633\\
0.400\\
0.485\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.422\\
0.288\\
0.360\\
0.387\\
0.466\\
0.396\\
0.509\\
0.447\\
0.672\\
0.708\\
0.405\\
0.404\\
0.450\\
0.406\\
0.558\\
0.450\\
0.442\\
0.474\\
0.543\\
0.400\\
0.525\\
0.514\\
0.497\\
0.457\\
0.411\\
0.606\\
0.535\\
0.475\\
0.663\\
0.619\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.630\\
0.448\\
0.460\\
0.592\\
0.580\\
0.600\\
0.565\\
0.500\\
0.525\\
0.633\\
0.455\\
0.371\\
0.269\\
0.504\\
0.390\\
0.300\\
0.471\\
0.377\\
0.506\\
0.364\\
0.484\\
0.638\\
0.663\\
0.567\\
0.479\\
0.469\\
0.361\\
0.554\\
0.486\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
0.457\\
0.376\\
0.460\\
0.471\\
0.532\\
0.767\\
0.543\\
0.490\\
0.540\\
0.341\\
0.657\\
0.436\\
0.438\\
0.481\\
0.305\\
0.633\\
0.495\\
0.618\\
0.498\\
0.667\\
0.486\\
0.489\\
0.580\\
0.530\\
0.439\\
0.712\\
0.430\\
0.471\\
0.462\\
0.482\\
0.489\\
0.666\\
0.591\\
0.431\\
0.518\\
0.511\\
0.503\\
0.519\\
0.579\\
0.778\\
0.572\\
0.503\\
0.611\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
0.557\\
0.617\\
0.400\\
0.653\\
0.450\\
0.400\\
0.733\\
0.614\\
0.500\\
0.488\\
0.568\\
0.503\\
0.497\\
0.372\\
0.627\\
0.565\\
0.655\\
0.300\\
0.559\\
0.420\\
0.400\\
0.475\\
0.541\\
0.437\\
0.708\\
0.713\\
0.623\\
0.788\\
0.555\\
0.708\\
0.560\\
0.481\\
0.542\\
0.672\\
0.641\\
0.561\\
0.471\\
0.480\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
0.489\\
0.547\\
0.469\\
0.520\\
0.620\\
0.587\\
0.520\\
0.375\\
0.489\\
0.650\\
0.392\\
0.482\\
0.550\\
0.343\\
0.575\\
0.585\\
0.462\\
0.533\\
0.535\\
0.475\\
0.800\\
0.497\\
0.454\\
0.505\\
0.423\\
0.521\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/rq4n5/rq5_lime_rd.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={A,C,D,G,HB,HI,J,L,W},
boxplot/draw direction=y,
ymin=2,
ymax=12,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]


\addplot[ %amq
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
5.024\\
4.850\\
6.117\\
6.117\\
4.883\\
6.833\\
5.182\\
6.907\\
5.510\\
6.800\\
5.970\\
6.575\\
7.600\\
4.987\\
4.257\\
6.394\\
5.372\\
5.713\\
6.721\\
5.600\\
6.660\\
6.380\\
5.006\\
6.006\\
4.860\\
5.258\\
5.408\\
6.067\\
7.060\\
6.268\\
6.077\\
6.840\\
6.967\\
6.165\\
5.120\\
6.275\\
5.888\\
6.462\\
5.800\\
5.746\\
5.300\\
5.953\\
5.957\\
6.630\\
6.600\\
5.329\\
};

\addplot[ %cam
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
5.689\\
5.794\\
5.217\\
4.963\\
6.367\\
6.140\\
7.875\\
7.117\\
6.522\\
6.125\\
6.888\\
7.200\\
6.600\\
4.000\\
4.717\\
5.740\\
5.783\\
7.692\\
5.937\\
6.497\\
5.062\\
6.000\\
4.815\\
7.120\\
5.500\\
5.061\\
8.280\\
6.195\\
7.452\\
5.900\\
6.307\\
6.460\\
4.418\\
};

\addplot[ %drb
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.858\\
8.041\\
6.324\\
6.352\\
7.833\\
6.614\\
5.918\\
5.398\\
5.771\\
6.140\\
7.092\\
6.482\\
6.800\\
6.957\\
7.223\\
5.267\\
5.300\\
7.501\\
6.573\\
4.818\\
6.100\\
6.950\\
6.999\\
5.232\\
4.355\\
6.353\\
6.120\\
7.431\\
5.724\\
5.921\\
};

\addplot[ %grv
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
4.973\\
6.200\\
4.820\\
4.573\\
7.350\\
6.142\\
6.200\\
7.075\\
6.325\\
6.086\\
6.347\\
3.864\\
6.479\\
6.283\\
6.134\\
6.433\\
6.306\\
6.986\\
5.966\\
5.142\\
6.314\\
4.814\\
6.258\\
6.122\\
6.127\\
6.162\\
6.288\\
4.633\\
6.987\\
6.162\\
};

\addplot[ %hbs
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
7.132\\
7.645\\
7.992\\
7.174\\
6.288\\
6.972\\
6.489\\
6.678\\
4.995\\
4.809\\
6.784\\
6.999\\
6.825\\
7.211\\
5.825\\
6.219\\
6.363\\
6.308\\
6.371\\
6.650\\
6.105\\
5.955\\
5.960\\
7.077\\
6.942\\
5.694\\
5.500\\
6.312\\
5.684\\
5.010\\
};

\addplot[ %hiv
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
5.118\\
6.526\\
6.400\\
5.992\\
5.500\\
5.275\\
5.844\\
6.300\\
6.225\\
4.467\\
6.282\\
7.529\\
7.882\\
6.493\\
7.110\\
7.550\\
6.582\\
7.409\\
6.139\\
6.804\\
6.302\\
5.196\\
5.782\\
5.730\\
6.549\\
7.181\\
7.375\\
5.595\\
6.392\\
};

\addplot[ %jrb
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
data\\
6.750\\
7.258\\
6.349\\
6.300\\
6.397\\
3.996\\
6.143\\
7.337\\
6.036\\
7.902\\
4.646\\
6.281\\
6.979\\
6.532\\
7.695\\
5.100\\
6.550\\
5.523\\
5.923\\
4.457\\
6.950\\
6.479\\
5.566\\
6.306\\
6.869\\
4.684\\
6.862\\
6.841\\
6.286\\
6.568\\
6.463\\
5.025\\
6.061\\
7.125\\
6.226\\
6.268\\
6.194\\
6.349\\
5.319\\
3.932\\
5.577\\
6.194\\
5.606\\
};

\addplot[ %lcn
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\
6.536\\
5.325\\
7.100\\
4.653\\
6.330\\
7.555\\
4.333\\
5.771\\
6.100\\
6.650\\
6.414\\
5.874\\
7.047\\
7.072\\
5.603\\
5.535\\
5.736\\
7.633\\
6.186\\
6.750\\
7.400\\
6.663\\
5.524\\
6.580\\
4.542\\
4.625\\
5.723\\
3.870\\
5.636\\
4.541\\
5.505\\
6.590\\
5.588\\
5.745\\
5.279\\
5.266\\
6.829\\
6.410\\
};

\addplot[ %wck
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\
6.313\\
5.317\\
6.192\\
6.540\\
5.460\\
5.700\\
5.580\\
8.088\\
6.479\\
5.683\\
7.496\\
6.533\\
6.265\\
7.243\\
5.750\\
5.000\\
6.567\\
5.767\\
6.135\\
6.521\\
3.600\\
6.183\\
6.769\\
6.222\\
6.431\\
6.521\\
};

\end{axis}
\end{tikzpicture}
}
